Pricing American Options by Exercise Rate Optimization

We present a novel method for the numerical pricing of American options based on Monte Carlo simulation and the optimization of exercise strategies. Previous solutions to this problem either explicitly or implicitly determine so-called optimal exercise regions, which consist of points in time and space at which a given option is exercised. In contrast, our method determines the exercise rates of randomized exercise strategies. We show that the supremum of the corresponding stochastic optimization problem provides the correct option price. By integrating analytically over the random exercise decision, we obtain an objective function that is differentiable with respect to perturbations of the exercise rate even for finitely many sample paths. The global optimum of this function can be approached gradually when starting from a constant exercise rate. Numerical experiments on vanilla put options in the multivariate Black-Scholes model and a preliminary theoretical analysis underline the efficiency of our method, both with respect to the number of time-discretization steps and the required number of degrees of freedom in the parametrization of the exercise rates. Finally, we demonstrate the flexibility of our method through numerical experiments on max call options in the classical Black-Scholes model, and vanilla put options in both the Heston model and the non-Markovian rough Bergomi model.

==> figures/1d/conv1d_k0.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
xlabel={$n$},
xmin=-0.35, xmax=7.35,
ymin=9.03342899939514, ymax=10.0932081072973,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend entries={{Test value},{Training value},{Reference value}},
legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, white!50.19607843137255!black}
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 9.25466365981809
1 10.0450363296654
2 9.08160077702706
3 9.26366605182998
4 9.35304319131022
5 9.36465535302211
6 9.37108412677606
7 9.34477175470685
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0 9.09485004399888
1 9.46734979567127
2 9.67522024602217
3 9.23787434513326
4 9.34082409817102
5 9.34857681487816
6 9.33902438531038
7 9.36491149228061
};
\addplot [line width = 1.5, color1, solid]
table {%
0 9.8701
1 9.8701
2 9.8701
3 9.8701
4 9.8701
5 9.8701
6 9.8701
7 9.8701
};
\end{axis}

\end{tikzpicture}

==> figures/1d/conv1d_k1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
xlabel={$n$},
xmin=-0.3, xmax=6.3,
ymin=6.75329829256425, ymax=10.1959626716539,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
legend entries={{Test value},{Training value},{Reference value}},
legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, white!50.19607843137255!black}
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 8.71382942568109
1 8.85167902876452
2 9.39605327615948
3 9.82037810380882
4 9.82784439119477
5 9.82320862089329
6 9.84216000934811
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0 6.90978303706832
1 9.68763178172029
2 9.41069176886661
3 10.0394779271498
4 9.85268547077696
5 9.864304232928
6 9.86880425272541
};
\addplot [line width = 1.5, color1, solid]
table {%
0 9.8701
1 9.8701
2 9.8701
3 9.8701
4 9.8701
5 9.8701
6 9.8701
};
\end{axis}

\end{tikzpicture}

==> figures/1d/conv1d_k2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
xlabel={$n$},
xmin=-0.35, xmax=7.35,
ymin=8.87716757040387, ymax=10.4141372641039,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend entries={{Test value},{Training value},{Reference value}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
%\addlegendimage{no markers, white!50.19607843137255!black}
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 10.3442750052993
1 9.54882601722182
2 10.0311534054694
3 9.85588617579995
4 9.81794806472764
5 9.86670489662966
6 9.85865544976034
7 9.86763717617984
};
\addplot [semithick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0 10.0835004743148
1 8.94702982920841
2 10.1186000219387
3 9.82548111236231
4 9.87142406832498
5 9.81682559451678
6 9.87149886932064
7 9.86799472386241
};
\addplot [line width = 1.5, color1, solid]
table {%
0 9.8701
1 9.8701
2 9.8701
3 9.8701
4 9.8701
5 9.8701
6 9.8701
7 9.8701
};
\end{axis}

\end{tikzpicture}

==> figures/1d/conv1d_k2_log.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={$n$},
xmin=-0.35, xmax=7.35,
ymin=0.000191352205237974, ymax=0.0657592018253286,
ymode=log,
%tick align=outside,
every y tick label/.style = {
rotate=0
},
xtick pos=left,
ytick pos=both,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left}
]
%\addlegendimage{no markers, color0}
\addplot [line width = 1.5, color0, dashed]
table {%
0.368421052631579 0.0504287510388456
3.68421052631579 0.00506437809079436
7 0.000508597276715443
};
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table {%
0 0.0480415603995224
1 0.0325502257097884
2 0.0163173023038675
3 0.00144008917843341
4 0.0052838304852392
5 0.00034397861929879
6 0.00115951715176774
7 0.000249523694811968
};
%\addlegendentry{}
\addlegendentry{$2^{-n}$}
\end{axis}

\end{tikzpicture}

==> figures/2dk2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={$k_{\mathrm{LS}}$},
xmin=-0.45, xmax=9.45,
ymin=6.48243327132545, ymax=6.55335530216547,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
]
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0 6.494686
1 6.485657
2 6.502813
3 6.537143
4 6.537915
5 6.539393
6 6.544376
7 6.545461
8 6.54539
9 6.545565
};
\addplot [line width = 1.5, color0,solid]
table {%
0 6.54794392040128
9 6.54794392040128
};;
\addplot [line width = 1.5, color0, dashed, forget plot]
table {%
0 6.54575626731163
9 6.54575626731163
};
\addplot [line width = 1.5, color0, dashed, forget plot]
table {
0 6.55013157349093
9 6.55013157349093
};
\addlegendentry{LS}
\addlegendentry{ERO}
\end{axis}

\end{tikzpicture}

==> figures/5dk2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={$k_{\mathrm{LS}}$},
xmin=-0.3, xmax=6.3,
ymin=3.61489649413897, ymax=3.66416562308172,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
]
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0 3.630112
1 3.617136
2 3.629618
3 3.652589
4 3.652003
5 3.655242
6 3.657282
};
\addplot [line width = 1.5, color0]
table {%
0 3.66064268342768
6 3.66064268342768
};
\addplot [line width = 1.5, color0, dashed, forget plot]
table {%
0 3.65935924963468
6 3.65935924963468
};
\addplot [line width = 1.5, color0, dashed, forget plot]
table {%
0 3.66192611722069
6 3.66192611722069
};
\addlegendentry{LS}
\addlegendentry{ERO}
\end{axis}

\end{tikzpicture}

==> figures/contourbergomi100.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=65.1875, xmax=139.8125,
ymin=0.0054375, ymax=0.1795625,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
xlabel=$x$,
ylabel=$\variance$,
]
\node [text=blue,rotate=-82] at (axis cs:70.15,0.152) [anchor=south west] {\small 1000};
\node [text=red,rotate=-79] at (axis cs:76,0.12) [anchor=south west] {\small 0.001};
\path [draw=red, semithick] (axis cs:89.0853132623603,0.0054375)
--(axis cs:89.0562322506512,0.00587390350877193)
--(axis cs:89.0169173884038,0.00631030701754386)
--(axis cs:88.9656300133185,0.00674671052631579)
--(axis cs:88.9403195488722,0.00693316545499728)
--(axis cs:88.9197927343069,0.00718311403508772)
--(axis cs:88.8772812832419,0.00761951754385965)
--(axis cs:88.8235341485379,0.00805592105263158)
--(axis cs:88.7559446726709,0.00849232456140351)
--(axis cs:88.7532894736842,0.0085089640696026)
--(axis cs:88.7110800765572,0.00892872807017544)
--(axis cs:88.6563840082541,0.00936513157894737)
--(axis cs:88.5879421778904,0.0098015350877193)
--(axis cs:88.5662593984962,0.00993072154074749)
--(axis cs:88.5332409669462,0.0102379385964912)
--(axis cs:88.4779295853323,0.0106743421052632)
--(axis cs:88.4089437502854,0.0111107456140351)
--(axis cs:88.3792293233083,0.0112837588885494)
--(axis cs:88.3499915120387,0.011547149122807)
--(axis cs:88.2942967844872,0.0119835526315789)
--(axis cs:88.2250705789377,0.0124199561403509)
--(axis cs:88.1921992481203,0.0126098250008191)
--(axis cs:88.1644660417596,0.0128563596491228)
--(axis cs:88.108703822874,0.0132927631578947)
--(axis cs:88.0396565286909,0.0137291666666667)
--(axis cs:88.0051691729323,0.0139285320956379)
--(axis cs:87.9784510815587,0.0141655701754386)
--(axis cs:87.9230267365802,0.0146019736842105)
--(axis cs:87.8546763647949,0.0150383771929825)
--(axis cs:87.8181390977444,0.0152509179232126)
--(axis cs:87.7930330276084,0.0154747807017544)
--(axis cs:87.738408750076,0.0159111842105263)
--(axis cs:87.6713275179697,0.0163475877192982)
--(axis cs:87.6311090225564,0.0165838264337727)
--(axis cs:87.6088739888014,0.0167839912280702)
--(axis cs:87.5555313501165,0.0172203947368421)
--(axis cs:87.4903005976151,0.017656798245614)
--(axis cs:87.4440789473684,0.017931563474259)
--(axis cs:87.426346250782,0.018093201754386)
--(axis cs:87.3747529369822,0.0185296052631579)
--(axis cs:87.3119248267485,0.0189660087719298)
--(axis cs:87.2570488721804,0.0192966218437234)
--(axis cs:87.2456088822292,0.0194024122807018)
--(axis cs:87.1961921296861,0.0198388157894737)
--(axis cs:87.1362600770651,0.0202752192982456)
--(axis cs:87.0700187969925,0.0206800677116521)
--(axis cs:87.0666594222415,0.0207116228070175)
--(axis cs:87.0197866671913,0.0211480263157895)
--(axis cs:86.9631646692308,0.0215844298245614)
--(axis cs:86.8949087027421,0.0220208333333333)
--(axis cs:86.8829887218045,0.022095255713504)
--(axis cs:86.8453405636517,0.0224572368421053)
--(axis cs:86.7923508387643,0.0228936403508772)
--(axis cs:86.728711923563,0.0233300438596491)
--(axis cs:86.6959586466165,0.0235376813996872)
--(axis cs:86.6725644485195,0.0237664473684211)
--(axis cs:86.6234323928129,0.024202850877193)
--(axis cs:86.5646377504788,0.0246392543859649)
--(axis cs:86.5089285714286,0.0249978905006749)
--(axis cs:86.5011107054311,0.0250756578947368)
--(axis cs:86.4559659442858,0.0255120614035088)
--(axis cs:86.4021278344551,0.0259484649122807)
--(axis cs:86.3380367308114,0.0263848684210526)
--(axis cs:86.3218984962406,0.0264910381032328)
--(axis cs:86.2894859031126,0.0268212719298246)
--(axis cs:86.2406105127353,0.0272576754385965)
--(axis cs:86.1826142625868,0.0276940789473684)
--(axis cs:86.1348684210526,0.0280130111405728)
--(axis cs:86.1235330992293,0.0281304824561403)
--(axis cs:86.0795330970245,0.0285668859649123)
--(axis cs:86.0274820351498,0.0290032894736842)
--(axis cs:85.9660048969594,0.0294396929824561)
--(axis cs:85.9478383458647,0.0295636410680502)
--(axis cs:85.9183863102554,0.0298760964912281)
--(axis cs:85.8720417704704,0.0303125)
--(axis cs:85.8174618893976,0.0307489035087719)
--(axis cs:85.7608082706767,0.0311412229030197)
--(axis cs:85.7567212876286,0.0311853070175439)
--(axis cs:85.7157749522514,0.0316217105263158)
--(axis cs:85.6676843571748,0.0320581140350877)
--(axis cs:85.6112845411626,0.0324945175438596)
--(axis cs:85.5737781954887,0.032759620503817)
--(axis cs:85.5582526181765,0.0329309210526316)
--(axis cs:85.5161897977142,0.0333673245614035)
--(axis cs:85.4669858115261,0.0338037280701754)
--(axis cs:85.4095059700553,0.0342401315789474)
--(axis cs:85.3867481203008,0.0344042428777774)
--(axis cs:85.3626090562484,0.0346765350877193)
--(axis cs:85.3199819133818,0.0351129385964912)
--(axis cs:85.2703050984539,0.0355493421052632)
--(axis cs:85.2124861141811,0.0359857456140351)
--(axis cs:85.1997180451128,0.036079637063237)
--(axis cs:85.1700021021441,0.036422149122807)
--(axis cs:85.1273542488761,0.0368585526315789)
--(axis cs:85.0778287163459,0.0372949561403509)
--(axis cs:85.0203850859077,0.0377313596491228)
--(axis cs:85.0126879699248,0.0377890520631148)
--(axis cs:84.9805156803883,0.0381677631578947)
--(axis cs:84.9383630773032,0.0386041666666667)
--(axis cs:84.8895753002796,0.0390405701754386)
--(axis cs:84.8331717625894,0.0394769736842105)
--(axis cs:84.8256578947368,0.0395343513737841)
--(axis cs:84.7941128294466,0.0399133771929824)
--(axis cs:84.7529279562181,0.0403497807017544)
--(axis cs:84.7054095705392,0.0407861842105263)
--(axis cs:84.6506425472843,0.0412225877192982)
--(axis cs:84.6386278195489,0.0413160175392579)
--(axis cs:84.6106486306577,0.0416589912280702)
--(axis cs:84.5708483910427,0.0420953947368421)
--(axis cs:84.5250634122339,0.042531798245614)
--(axis cs:84.4724476355067,0.042968201754386)
--(axis cs:84.4515977443609,0.0431332367392608)
--(axis cs:84.42988764511,0.0434046052631579)
--(axis cs:84.3918251502903,0.0438410087719298)
--(axis cs:84.3481616788669,0.0442774122807017)
--(axis cs:84.2981219854867,0.0447138157894737)
--(axis cs:84.2645676691729,0.0449840471724246)
--(axis cs:84.2515240678606,0.0451502192982456)
--(axis cs:84.2154841712427,0.0455866228070175)
--(axis cs:84.1742503632851,0.0460230263157895)
--(axis cs:84.1271183157729,0.0464594298245614)
--(axis cs:84.077537593985,0.0468655328212309)
--(axis cs:84.0752029128563,0.0468958333333333)
--(axis cs:84.0414011592386,0.0473322368421053)
--(axis cs:84.0028250162545,0.0477686403508772)
--(axis cs:83.9588397762724,0.0482050438596491)
--(axis cs:83.9087306185067,0.048641447368421)
--(axis cs:83.890507518797,0.0487938954397269)
--(axis cs:83.8691252702829,0.049077850877193)
--(axis cs:83.8333576538393,0.0495142543859649)
--(axis cs:83.7926703851248,0.0499506578947368)
--(axis cs:83.746425628966,0.0503870614035088)
--(axis cs:83.703477443609,0.050752147001369)
--(axis cs:83.6982006229765,0.0508234649122807)
--(axis cs:83.6653208206571,0.0512598684210526)
--(axis cs:83.6280018277522,0.0516962719298246)
--(axis cs:83.585678682094,0.0521326754385965)
--(axis cs:83.5377180780974,0.0525690789473684)
--(axis cs:83.5164473684211,0.0527535523584356)
--(axis cs:83.4982079159928,0.0530054824561403)
--(axis cs:83.464255720357,0.0534418859649123)
--(axis cs:83.4258312891551,0.0538782894736842)
--(axis cs:83.3823786673921,0.0543146929824561)
--(axis cs:83.333276170721,0.0547510964912281)
--(axis cs:83.3294172932331,0.0547852210134909)
--(axis cs:83.3009009058654,0.0551875)
--(axis cs:83.2662843345119,0.0556239035087719)
--(axis cs:83.2272148023678,0.0560603070175439)
--(axis cs:83.1831511662315,0.0564967105263158)
--(axis cs:83.1423872180451,0.0568625536809141)
--(axis cs:83.1374657476605,0.0569331140350877)
--(axis cs:83.106510775672,0.0573695175438596)
--(axis cs:83.0716391636927,0.0578059210526316)
--(axis cs:83.0323828720032,0.0582423245614035)
--(axis cs:82.9882206123406,0.0586787280701754)
--(axis cs:82.9553571428571,0.0589791800669975)
--(axis cs:82.9460630047588,0.0591151315789474)
--(axis cs:82.9151580152092,0.0595515350877193)
--(axis cs:82.8804284010064,0.0599879385964912)
--(axis cs:82.8414267794634,0.0604243421052632)
--(axis cs:82.797655919669,0.0608607456140351)
--(axis cs:82.7683270676692,0.0611337595848098)
--(axis cs:82.7573729414704,0.061297149122807)
--(axis cs:82.7268551485507,0.0617335526315789)
--(axis cs:82.6926404235575,0.0621699561403509)
--(axis cs:82.6543051739591,0.0626063596491228)
--(axis cs:82.6113795527893,0.0630427631578947)
--(axis cs:82.5812969924812,0.0633277524359423)
--(axis cs:82.5713366702996,0.0634791666666667)
--(axis cs:82.541514886921,0.0639155701754386)
--(axis cs:82.5081541126224,0.0643519736842105)
--(axis cs:82.4708568984031,0.0647883771929825)
--(axis cs:82.4291832360341,0.0652247807017544)
--(axis cs:82.3942669172932,0.0655612704835691)
--(axis cs:82.3878148631529,0.0656611842105263)
--(axis cs:82.3589625348263,0.0660975877192982)
--(axis cs:82.3267536433529,0.0665339912280702)
--(axis cs:82.2908184837393,0.0669703947368421)
--(axis cs:82.2507485062226,0.067406798245614)
--(axis cs:82.2072368421053,0.0678331754549979)
--(axis cs:82.206600952696,0.067843201754386)
--(axis cs:82.1789513565152,0.0682796052631579)
--(axis cs:82.1481462804286,0.0687160087719298)
--(axis cs:82.1138446621516,0.0691524122807017)
--(axis cs:82.0756702574729,0.0695888157894737)
--(axis cs:82.0332081827027,0.0700252192982456)
--(axis cs:82.0202067669173,0.0701551753576904)
--(axis cs:82.0011796089094,0.0704616228070175)
--(axis cs:81.9719817412569,0.0708980263157895)
--(axis cs:81.9395303058337,0.0713344298245614)
--(axis cs:81.9034815194032,0.0717708333333333)
--(axis cs:81.8634569143026,0.0722072368421053)
--(axis cs:81.8331766917293,0.0725147261323756)
--(axis cs:81.8253080430207,0.0726436403508772)
--(axis cs:81.7978718158074,0.0730800438596491)
--(axis cs:81.7674323617612,0.073516447368421)
--(axis cs:81.7336779151685,0.073952850877193)
--(axis cs:81.696265794318,0.0743892543859649)
--(axis cs:81.6548194778282,0.0748256578947368)
--(axis cs:81.6461466165414,0.0749154031277508)
--(axis cs:81.6254091313943,0.0752620614035088)
--(axis cs:81.5970905896551,0.0756984649122807)
--(axis cs:81.565740524448,0.0761348684210526)
--(axis cs:81.5310508724565,0.0765712719298245)
--(axis cs:81.4926836525608,0.0770076754385965)
--(axis cs:81.4591165413534,0.0773602781433146)
--(axis cs:81.4541841915136,0.0774440789473684)
--(axis cs:81.4280461867343,0.0778804824561403)
--(axis cs:81.3991561920464,0.0783168859649123)
--(axis cs:81.3672391682506,0.0787532894736842)
--(axis cs:81.3319937957043,0.0791896929824561)
--(axis cs:81.2930900773843,0.0796260964912281)
--(axis cs:81.2720864661654,0.0798507155778167)
--(axis cs:81.2598576696016,0.0800625)
--(axis cs:81.2334346435558,0.0804989035087719)
--(axis cs:81.2042870648034,0.0809353070175439)
--(axis cs:81.1721480608439,0.0813717105263158)
--(axis cs:81.1367257564138,0.0818081140350877)
--(axis cs:81.0977010365211,0.0822445175438596)
--(axis cs:81.0850563909774,0.0823821238237804)
--(axis cs:81.0681220705782,0.0826809210526316)
--(axis cs:81.0416946955327,0.0831173245614035)
--(axis cs:81.0125966639976,0.0835537280701754)
--(axis cs:80.9805714382454,0.0839901315789474)
--(axis cs:80.9453389007451,0.0844265350877193)
--(axis cs:80.9065932834979,0.0848629385964912)
--(axis cs:80.8980263157895,0.0849577686125299)
--(axis cs:80.8790162980924,0.0852993421052631)
--(axis cs:80.8528525612745,0.0857357456140351)
--(axis cs:80.824095788552,0.086172149122807)
--(axis cs:80.7925015716575,0.0866085526315789)
--(axis cs:80.7578034500071,0.0870449561403509)
--(axis cs:80.7197110089245,0.0874813596491228)
--(axis cs:80.7109962406015,0.0875794394075304)
--(axis cs:80.6924979019265,0.0879177631578947)
--(axis cs:80.6668462195662,0.0883541666666667)
--(axis cs:80.6386996793872,0.0887905701754386)
--(axis cs:80.6078274133986,0.0892269736842105)
--(axis cs:80.5739780946696,0.0896633771929825)
--(axis cs:80.5368782037304,0.0900997807017544)
--(axis cs:80.5239661654135,0.0902474702712326)
--(axis cs:80.5084510689235,0.0905361842105263)
--(axis cs:80.4835347864039,0.0909725877192982)
--(axis cs:80.4562389468515,0.0914089912280702)
--(axis cs:80.4388240879732,0.0916632393089653);

\path [draw=red, semithick] (axis cs:78.4597242513815,0.12287421981094)
--(axis cs:78.4418989620755,0.123266447368421)
--(axis cs:78.4205069561162,0.123702850877193)
--(axis cs:78.3974387527001,0.124139254385965)
--(axis cs:78.372568778266,0.124575657894737)
--(axis cs:78.3457624130004,0.125012061403509)
--(axis cs:78.3168753649752,0.125448464912281)
--(axis cs:78.2857530027451,0.125884868421053)
--(axis cs:78.2796052631579,0.125970021817187)
--(axis cs:78.2642000649848,0.126321271929825)
--(axis cs:78.2438761393484,0.126757675438596)
--(axis cs:78.2219842524089,0.127194078947368)
--(axis cs:78.1984087394392,0.12763048245614)
--(axis cs:78.1730257285554,0.128066885964912)
--(axis cs:78.1457025812753,0.128503289473684)
--(axis cs:78.1162972964796,0.128939692982456)
--(axis cs:78.0925751879699,0.129272947791532)
--(axis cs:78.0881187013034,0.129376096491228)
--(axis cs:78.0689551392811,0.1298125)
--(axis cs:78.0483352807276,0.130248903508772)
--(axis cs:78.026153305162,0.130685307017544)
--(axis cs:78.0022959936331,0.131121710526316)
--(axis cs:77.9766422316555,0.131558114035088)
--(axis cs:77.9490624800892,0.13199451754386)
--(axis cs:77.9194182119769,0.132430921052632)
--(axis cs:77.905545112782,0.13262895049712)
--(axis cs:77.8954179565931,0.132867324561404)
--(axis cs:77.8761369005476,0.133303728070175)
--(axis cs:77.8554163576503,0.133740131578947)
--(axis cs:77.8331535155051,0.134176535087719)
--(axis cs:77.8092384942594,0.134612938596491)
--(axis cs:77.7835538796051,0.135049342105263)
--(axis cs:77.7559742261489,0.135485745614035)
--(axis cs:77.7263655293452,0.135922149122807)
--(axis cs:77.718515037594,0.136035972000946)
--(axis cs:77.7050338649257,0.136358552631579)
--(axis cs:77.6858133374622,0.136794956140351)
--(axis cs:77.6651823030984,0.137231359649123)
--(axis cs:77.6430416954761,0.137667763157895)
--(axis cs:77.6192857496717,0.138104166666667)
--(axis cs:77.59380156668,0.138540570175439)
--(axis cs:77.566468650698,0.138976973684211)
--(axis cs:77.5371584175807,0.139413377192982)
--(axis cs:77.531484962406,0.13949690040674)
--(axis cs:77.5169728342574,0.139849780701754)
--(axis cs:77.4979823235722,0.140286184210526)
--(axis cs:77.4776212556722,0.140722587719298)
--(axis cs:77.4557949310796,0.14115899122807)
--(axis cs:77.4324023490983,0.141595394736842)
--(axis cs:77.4073358045429,0.142031798245614)
--(axis cs:77.3804804596685,0.142468201754386)
--(axis cs:77.3517138898379,0.142904605263158)
--(axis cs:77.344454887218,0.143013077979827)
--(axis cs:77.3311795247431,0.14334100877193)
--(axis cs:77.3125761859303,0.143777412280702)
--(axis cs:77.2926518281653,0.144213815789474)
--(axis cs:77.2713166183036,0.144650219298246)
--(axis cs:77.2484748386958,0.145086622807018)
--(axis cs:77.2240245163335,0.145523026315789)
--(axis cs:77.1978570295301,0.145959429824561)
--(axis cs:77.1698566908316,0.146395833333333)
--(axis cs:77.1574248120301,0.14658434043036)
--(axis cs:77.1475430511739,0.146832236842105)
--(axis cs:77.129468638667,0.147268640350877)
--(axis cs:77.1101308351706,0.147705043859649)
--(axis cs:77.089445052011,0.148141447368421)
--(axis cs:77.0673212435755,0.148577850877193)
--(axis cs:77.0436635685246,0.149014254385965)
--(axis cs:77.0183700307823,0.149450657894737)
--(axis cs:76.9913320991459,0.149887061403509)
--(axis cs:76.9703947368421,0.150209116007156)
--(axis cs:76.9659049149233,0.150323464912281)
--(axis cs:76.9484834935856,0.150759868421053)
--(axis cs:76.9298628424169,0.151196271929825)
--(axis cs:76.9099638778889,0.151632675438596)
--(axis cs:76.8887024901961,0.152069078947368)
--(axis cs:76.8659892357414,0.15250548245614)
--(axis cs:76.8417290115279,0.152941885964912)
--(axis cs:76.8158207104339,0.153378289473684)
--(axis cs:76.7881568562937,0.153814692982456)
--(axis cs:76.7833646616541,0.153889586028916)
--(axis cs:76.7694045338272,0.154251096491228)
--(axis cs:76.7516108788718,0.1546875)
--(axis cs:76.7326137009987,0.155123903508772)
--(axis cs:76.7123349726144,0.155560307017544)
--(axis cs:76.6906917893377,0.155996710526316)
--(axis cs:76.6675960765018,0.156433114035088)
--(axis cs:76.6429542786659,0.15686951754386)
--(axis cs:76.6166670311888,0.157305921052632)
--(axis cs:76.5963345864662,0.157628066639747)
--(axis cs:76.5919859523809,0.157742324561403)
--(axis cs:76.5751076747931,0.158178728070175)
--(axis cs:76.5571041737326,0.158615131578947)
--(axis cs:76.5379035432008,0.159051535087719)
--(axis cs:76.5174294462895,0.159487938596491)
--(axis cs:76.4956008522045,0.159924342105263)
--(axis cs:76.472331758272,0.160360745614035)
--(axis cs:76.4475308961013,0.160797149122807)
--(axis cs:76.4211014210371,0.161233552631579)
--(axis cs:76.4093045112782,0.161423331238881)
--(axis cs:76.4000668463356,0.161669956140351)
--(axis cs:76.3831259517744,0.162106359649123)
--(axis cs:76.3650742833114,0.162542763157895)
--(axis cs:76.3458419997147,0.162979166666667)
--(axis cs:76.325355024202,0.163415570175439)
--(axis cs:76.3035347969711,0.163851973684211)
--(axis cs:76.2802980138148,0.164288377192982)
--(axis cs:76.2555563500651,0.164724780701754)
--(axis cs:76.2292161690775,0.165161184210526)
--(axis cs:76.2222744360902,0.165274534472231)
--(axis cs:76.2103619986294,0.165597587719298)
--(axis cs:76.1935065108929,0.16603399122807)
--(axis cs:76.1755635640121,0.166470394736842)
--(axis cs:76.1564658552777,0.166906798245614)
--(axis cs:76.1361420634064,0.167343201754386)
--(axis cs:76.1145166173142,0.167779605263158)
--(axis cs:76.0915094520793,0.16821600877193)
--(axis cs:76.067035751414,0.168652412280702)
--(axis cs:76.0410056759262,0.169088815789474)
--(axis cs:76.0352443609023,0.169184274855714)
--(axis cs:76.0228635990154,0.169525219298246)
--(axis cs:76.0062339944886,0.169961622807018)
--(axis cs:75.9885482304662,0.170398026315789)
--(axis cs:75.9697419421595,0.170834429824561)
--(axis cs:75.9497469795446,0.171270833333333)
--(axis cs:75.9284911927893,0.171707236842105)
--(axis cs:75.9058982059653,0.172143640350877)
--(axis cs:75.8818871784323,0.172580043859649)
--(axis cs:75.8563725532459,0.173016447368421)
--(axis cs:75.8482142857143,0.173153568839778)
--(axis cs:75.8375086727417,0.173452850877193)
--(axis cs:75.8212349158268,0.173889254385965)
--(axis cs:75.8039432794839,0.174325657894737)
--(axis cs:75.7855726592205,0.174762061403509)
--(axis cs:75.7660584099239,0.175198464912281)
--(axis cs:75.745332148058,0.175634868421053)
--(axis cs:75.7233215432159,0.176071271929825)
--(axis cs:75.699950098476,0.176507675438597)
--(axis cs:75.6751369189836,0.176944078947368)
--(axis cs:75.6611842105263,0.177181902242178)
--(axis cs:75.6541848528033,0.17738048245614)
--(axis cs:75.6383840064617,0.177816885964912)
--(axis cs:75.6216094556288,0.178253289473684)
--(axis cs:75.6038036014361,0.178689692982456)
--(axis cs:75.5849055554996,0.179126096491228)
--(axis cs:75.5648509587434,0.1795625);

\path [draw=blue, semithick] (axis cs:85.4009980351831,0.0054375)
--(axis cs:85.3867481203007,0.00552802366061035)
--(axis cs:85.3538086420866,0.00587390350877193)
--(axis cs:85.3001608352214,0.00631030701754386)
--(axis cs:85.2287635114675,0.00674671052631579)
--(axis cs:85.1997180451128,0.0069050909895376)
--(axis cs:85.1674260828011,0.00718311403508772)
--(axis cs:85.1057234996505,0.00761951754385965)
--(axis cs:85.0244153605695,0.00805592105263158)
--(axis cs:85.0126879699248,0.00811622471106063)
--(axis cs:84.9653193216634,0.00849232456140351)
--(axis cs:84.8953513174649,0.00892872807017544)
--(axis cs:84.8256578947368,0.00928019715144037)
--(axis cs:84.814656550284,0.00936513157894737)
--(axis cs:84.7545303467143,0.0098015350877193)
--(axis cs:84.6759471206529,0.0102379385964912)
--(axis cs:84.6386278195489,0.0104247661236547)
--(axis cs:84.6058560307974,0.0106743421052632)
--(axis cs:84.5386754930049,0.0111107456140351)
--(axis cs:84.4515977443609,0.0115466063995014)
--(axis cs:84.4515263159847,0.011547149122807)
--(axis cs:84.3943194207991,0.0119835526315789)
--(axis cs:84.3202814508942,0.0124199561403509)
--(axis cs:84.2645676691729,0.0127014333979955)
--(axis cs:84.2443558563431,0.0128563596491228)
--(axis cs:84.1818144217067,0.0132927631578947)
--(axis cs:84.1014471428447,0.0137291666666667)
--(axis cs:84.077537593985,0.0138516347247367)
--(axis cs:84.037183581834,0.0141655701754386)
--(axis cs:83.9698920940695,0.0146019736842105)
--(axis cs:83.890507518797,0.0150122824739304)
--(axis cs:83.8871871682452,0.0150383771929825)
--(axis cs:83.8311684888593,0.0154747807017544)
--(axis cs:83.7599253006231,0.0159111842105263)
--(axis cs:83.703477443609,0.0162081045881108)
--(axis cs:83.6860802492222,0.0163475877192982)
--(axis cs:83.627320248747,0.0167839912280702)
--(axis cs:83.5530865134692,0.0172203947368421)
--(axis cs:83.5164473684211,0.0174167245258967)
--(axis cs:83.4871355835503,0.017656798245614)
--(axis cs:83.4264701534013,0.018093201754386)
--(axis cs:83.350312016342,0.0185296052631579)
--(axis cs:83.3294172932331,0.0186437205518135)
--(axis cs:83.2909241890274,0.0189660087719298)
--(axis cs:83.2292437894502,0.0194024122807018)
--(axis cs:83.1522731382038,0.0198388157894737)
--(axis cs:83.1423872180451,0.0198938550198611)
--(axis cs:83.0978418233158,0.0202752192982456)
--(axis cs:83.0360449446517,0.0207116228070175)
--(axis cs:82.9593633024525,0.0211480263157895)
--(axis cs:82.9553571428571,0.0211707628600809)
--(axis cs:82.9081030744352,0.0215844298245614)
--(axis cs:82.8470541177695,0.0220208333333333)
--(axis cs:82.7717032999594,0.0224572368421053)
--(axis cs:82.7683270676692,0.022476766929613)
--(axis cs:82.7217474690334,0.0228936403508772)
--(axis cs:82.6622414235804,0.0233300438596491)
--(axis cs:82.5891634465601,0.0237664473684211)
--(axis cs:82.5812969924812,0.023812815879553)
--(axis cs:82.538656217594,0.024202850877193)
--(axis cs:82.4813915686757,0.0246392543859649)
--(axis cs:82.4113991438121,0.0250756578947368)
--(axis cs:82.3942669172932,0.0251785310900716)
--(axis cs:82.3585770643418,0.0255120614035088)
--(axis cs:82.3041374688533,0.0259484649122807)
--(axis cs:82.2378953572223,0.0263848684210526)
--(axis cs:82.2072368421053,0.0265723421518562)
--(axis cs:82.1811542236,0.0268212719298246)
--(axis cs:82.1299987221018,0.0272576754385965)
--(axis cs:82.0680153560048,0.0276940789473684)
--(axis cs:82.0202067669173,0.0279916862788269)
--(axis cs:82.005960390823,0.0281304824561403)
--(axis cs:81.9584213349271,0.0285668859649123)
--(axis cs:81.9010494728451,0.0290032894736842)
--(axis cs:81.8331766917293,0.0294332459910098)
--(axis cs:81.8325281628998,0.0294396929824561)
--(axis cs:81.7888156397833,0.0298760964912281)
--(axis cs:81.7362604204578,0.0303125)
--(axis cs:81.673189261917,0.0307489035087719)
--(axis cs:81.6461466165414,0.0309243144182108)
--(axis cs:81.6205900758314,0.0311853070175439)
--(axis cs:81.5729226550532,0.0316217105263158)
--(axis cs:81.5159171309984,0.0320581140350877)
--(axis cs:81.4591165413534,0.0324327160566803)
--(axis cs:81.4531793009436,0.0324945175438596)
--(axis cs:81.4103542547968,0.0329309210526316)
--(axis cs:81.3593089832337,0.0333673245614035)
--(axis cs:81.29856447792,0.0338037280701754)
--(axis cs:81.2720864661654,0.033982316906299)
--(axis cs:81.2479406755124,0.0342401315789474)
--(axis cs:81.2026394284871,0.0346765350877193)
--(axis cs:81.1488963351422,0.0351129385964912)
--(axis cs:81.0852342990695,0.0355493421052632)
--(axis cs:81.0850563909774,0.03555056848023)
--(axis cs:81.0452910196617,0.0359857456140351)
--(axis cs:80.9981415764706,0.036422149122807)
--(axis cs:80.9424506567282,0.0368585526315789)
--(axis cs:80.8980263157895,0.03716950171597)
--(axis cs:80.8867615280982,0.0372949561403509)
--(axis cs:80.845731287011,0.0377313596491228)
--(axis cs:80.7974000703055,0.0381677631578947)
--(axis cs:80.7405467341133,0.0386041666666667)
--(axis cs:80.7109962406015,0.0388153291301808)
--(axis cs:80.6912374202132,0.0390405701754386)
--(axis cs:80.6496145545791,0.0394769736842105)
--(axis cs:80.6007772294254,0.0399133771929824)
--(axis cs:80.543548679776,0.0403497807017544)
--(axis cs:80.5239661654135,0.0404925532877398)
--(axis cs:80.4987834928124,0.0407861842105263)
--(axis cs:80.457136997024,0.0412225877192982)
--(axis cs:80.4084514074013,0.0416589912280702)
--(axis cs:80.3516060064949,0.0420953947368421)
--(axis cs:80.3369360902256,0.0422044587500361)
--(axis cs:80.3094711677817,0.042531798245614)
--(axis cs:80.2683398368893,0.042968201754386)
--(axis cs:80.2204225001254,0.0434046052631579)
--(axis cs:80.1646636622414,0.0438410087719298)
--(axis cs:80.1499060150376,0.0439528272166398)
--(axis cs:80.1232456608045,0.0442774122807017)
--(axis cs:80.0831207329334,0.0447138157894737)
--(axis cs:80.0365278642633,0.0451502192982456)
--(axis cs:79.9824834568039,0.0455866228070175)
--(axis cs:79.9628759398496,0.0457379572687226)
--(axis cs:79.9399404879626,0.0460230263157895)
--(axis cs:79.9012525135775,0.0464594298245614)
--(axis cs:79.8564660834266,0.0468958333333333)
--(axis cs:79.8046737797536,0.0473322368421053)
--(axis cs:79.7758458646616,0.0475587715001563)
--(axis cs:79.7592968032217,0.0477686403508772)
--(axis cs:79.722406902957,0.0482050438596491)
--(axis cs:79.6798258054639,0.048641447368421)
--(axis cs:79.6307243589173,0.049077850877193)
--(axis cs:79.5888157894737,0.0494129921896614)
--(axis cs:79.5809855344527,0.0495142543859649)
--(axis cs:79.5461808877548,0.0499506578947368)
--(axis cs:79.5061169480693,0.0503870614035088)
--(axis cs:79.4600429737919,0.0508234649122807)
--(axis cs:79.4071062234585,0.0512598684210526)
--(axis cs:79.4017857142857,0.0513033523448261)
--(axis cs:79.3721235787556,0.0516962719298246)
--(axis cs:79.3348018631848,0.0521326754385965)
--(axis cs:79.2919914359391,0.0525690789473684)
--(axis cs:79.2429286552373,0.0530054824561403)
--(axis cs:79.2147556390977,0.0532395745543679)
--(axis cs:79.1997617681689,0.0534418859649123)
--(axis cs:79.1653244882842,0.0538782894736842)
--(axis cs:79.1259186906877,0.0543146929824561)
--(axis cs:79.0808661411487,0.0547510964912281)
--(axis cs:79.029400386977,0.0551875)
--(axis cs:79.0277255639098,0.0552017055560636)
--(axis cs:78.997136022731,0.0556239035087719)
--(axis cs:78.9611895001844,0.0560603070175439)
--(axis cs:78.920185605615,0.0564967105263158)
--(axis cs:78.8734503527786,0.0569331140350877)
--(axis cs:78.8406954887218,0.057215316576205)
--(axis cs:78.8297161883059,0.0573695175438596)
--(axis cs:78.797207769165,0.0578059210526316)
--(axis cs:78.7602059988914,0.0582423245614035)
--(axis cs:78.7181226283147,0.0586787280701754)
--(axis cs:78.6702959517679,0.0591151315789474)
--(axis cs:78.6536654135338,0.0592612365047111)
--(axis cs:78.6334341209513,0.0595515350877193)
--(axis cs:78.6003170021016,0.0599879385964912)
--(axis cs:78.5627285275779,0.0604243421052632)
--(axis cs:78.520096375579,0.0608607456140351)
--(axis cs:78.4717783136565,0.061297149122807)
--(axis cs:78.4666353383459,0.0613431967597673)
--(axis cs:78.4399911893458,0.0617335526315789)
--(axis cs:78.4066788804036,0.0621699561403509)
--(axis cs:78.3689692324605,0.0626063596491228)
--(axis cs:78.3263115306481,0.0630427631578947)
--(axis cs:78.2796052631579,0.0634670323022199)
--(axis cs:78.2787902247935,0.0634791666666667)
--(axis cs:78.2494895420997,0.0639155701754386)
--(axis cs:78.21638166057,0.0643519736842105)
--(axis cs:78.1789974185574,0.0647883771929825)
--(axis cs:78.1368124273279,0.0652247807017544)
--(axis cs:78.0925751879699,0.0656339413782687)
--(axis cs:78.0907812001052,0.0656611842105263)
--(axis cs:78.0619222966426,0.0660975877192982)
--(axis cs:78.0293920420711,0.0665339912280702)
--(axis cs:77.9927472220965,0.0669703947368421)
--(axis cs:77.95149348742,0.067406798245614)
--(axis cs:77.905545112782,0.0678393225291361)
--(axis cs:77.9052945318613,0.067843201754386)
--(axis cs:77.8771826713345,0.0682796052631579)
--(axis cs:77.8455666951052,0.0687160087719298)
--(axis cs:77.8100319234755,0.0691524122807017)
--(axis cs:77.7701167563478,0.0695888157894737)
--(axis cs:77.7253076050179,0.0700252192982456)
--(axis cs:77.718515037594,0.0700905053365204)
--(axis cs:77.6950775480922,0.0704616228070175)
--(axis cs:77.6646684562335,0.0708980263157895)
--(axis cs:77.630563146059,0.0713344298245614)
--(axis cs:77.5923345154637,0.0717708333333333)
--(axis cs:77.549508253224,0.0722072368421053)
--(axis cs:77.531484962406,0.0723833682319811)
--(axis cs:77.5153440351313,0.0726436403508772)
--(axis cs:77.4863855648115,0.0730800438596491)
--(axis cs:77.4539730981038,0.073516447368421)
--(axis cs:77.4177148927987,0.073952850877193)
--(axis cs:77.3771766875388,0.0743892543859649)
--(axis cs:77.344454887218,0.0747142535677733)
--(axis cs:77.337667606188,0.0748256578947368)
--(axis cs:77.3103523505898,0.0752620614035088)
--(axis cs:77.2798380893608,0.0756984649122807)
--(axis cs:77.2457685119592,0.0761348684210526)
--(axis cs:77.2077493126576,0.0765712719298245)
--(axis cs:77.1653443172796,0.0770076754385965)
--(axis cs:77.1574248120301,0.0770878632020717)
--(axis cs:77.1361699380236,0.0774440789473684)
--(axis cs:77.1077017524437,0.0778804824561403)
--(axis cs:77.075974467216,0.0783168859649123)
--(axis cs:77.0406328990198,0.0787532894736842)
--(axis cs:77.0012847895502,0.0791896929824561)
--(axis cs:76.9703947368421,0.0795073178092852)
--(axis cs:76.9634257692274,0.0796260964912281)
--(axis cs:76.9370966803864,0.0800625)
--(axis cs:76.9078042446477,0.0804989035087719)
--(axis cs:76.8752309623586,0.0809353070175439)
--(axis cs:76.8390267391087,0.0813717105263158)
--(axis cs:76.7988056840662,0.0818081140350877)
--(axis cs:76.7833646616541,0.0819698196659351)
--(axis cs:76.7675635159109,0.0822445175438596)
--(axis cs:76.7407425802422,0.0826809210526316)
--(axis cs:76.7109664942141,0.0831173245614035)
--(axis cs:76.6779250720807,0.0835537280701754)
--(axis cs:76.641276918784,0.0839901315789474)
--(axis cs:76.6006464241521,0.0844265350877193)
--(axis cs:76.5963345864662,0.0844725031281648)
--(axis cs:76.5743046181963,0.0848629385964912)
--(axis cs:76.547300410592,0.0852993421052631)
--(axis cs:76.5173813411441,0.0857357456140351)
--(axis cs:76.4842474838912,0.086172149122807)
--(axis cs:76.4475693190207,0.0866085526315789)
--(axis cs:76.4093045112782,0.0870223556635524)
--(axis cs:76.4080490767456,0.0870449561403509)
--(axis cs:76.3837454644351,0.0874813596491228)
--(axis cs:76.3568583792846,0.0879177631578947)
--(axis cs:76.3271260989322,0.0883541666666667)
--(axis cs:76.294261466357,0.0887905701754386)
--(axis cs:76.2579495220006,0.0892269736842105)
--(axis cs:76.2222744360902,0.0896193932305218)
--(axis cs:76.2198756875377,0.0896633771929825)
--(axis cs:76.1958899375109,0.0900997807017544)
--(axis cs:76.1694032730355,0.0905361842105263)
--(axis cs:76.1401670667426,0.0909725877192982)
--(axis cs:76.1079089715639,0.0914089912280702)
--(axis cs:76.0723307520868,0.0918453947368421)
--(axis cs:76.0352443609023,0.0922601687968575)
--(axis cs:76.0340857327299,0.092281798245614)
--(axis cs:76.010655992108,0.092718201754386)
--(axis cs:75.9848285307276,0.0931546052631579)
--(axis cs:75.956369305986,0.0935910087719298)
--(axis cs:75.9250223442523,0.0940274122807017)
--(axis cs:75.8905077706843,0.0944638157894737)
--(axis cs:75.8525196695426,0.0949002192982456)
--(axis cs:75.8482142857143,0.094949298972365)
--(axis cs:75.8278859218112,0.0953366228070175)
--(axis cs:75.8029462025384,0.0957730263157895)
--(axis cs:75.7755104944864,0.0962094298245614)
--(axis cs:75.7453402933176,0.0966458333333333)
--(axis cs:75.7121752080537,0.0970822368421052)
--(axis cs:75.6757310347697,0.0975186403508772)
--(axis cs:75.6611842105263,0.0976871042160058)
--(axis cs:75.647359275007,0.0979550438596491)
--(axis cs:75.6235016303534,0.098391447368421)
--(axis cs:75.597297559456,0.098827850877193)
--(axis cs:75.5685266813194,0.0992642543859649)
--(axis cs:75.5369487302265,0.0997006578947368)
--(axis cs:75.5023018343427,0.100137061403509)
--(axis cs:75.4741541353384,0.10046809800268)
--(axis cs:75.4688073493586,0.100573464912281)
--(axis cs:75.446189670327,0.101009868421053)
--(axis cs:75.421384793286,0.101446271929825)
--(axis cs:75.3941907109298,0.101882675438596)
--(axis cs:75.3643874863968,0.102319078947368)
--(axis cs:75.3317357259311,0.10275548245614)
--(axis cs:75.2959749268007,0.103191885964912)
--(axis cs:75.2871240601504,0.103297843903155)
--(axis cs:75.2706713526477,0.103628289473684)
--(axis cs:75.2473922530411,0.104064692982456)
--(axis cs:75.2219072099021,0.104501096491228)
--(axis cs:75.1940164339696,0.1049375)
--(axis cs:75.1635027410791,0.105373903508772)
--(axis cs:75.1301300980553,0.105810307017544)
--(axis cs:75.1000939849624,0.106175206798041)
--(axis cs:75.096590014464,0.106246710526316)
--(axis cs:75.0749234106207,0.106683114035088)
--(axis cs:75.0512359102297,0.10711951754386)
--(axis cs:75.0253473636092,0.107555921052632)
--(axis cs:74.9970621780255,0.107992324561403)
--(axis cs:74.9661680462543,0.108428728070175)
--(axis cs:74.9324345747085,0.108865131578947)
--(axis cs:74.9130639097744,0.109104484320455)
--(axis cs:74.9035812299763,0.109301535087719)
--(axis cs:74.8817388542475,0.109737938596491)
--(axis cs:74.8578977139678,0.110174342105263)
--(axis cs:74.8318829062424,0.110610745614035)
--(axis cs:74.8035048056069,0.111047149122807)
--(axis cs:74.7725578733783,0.111483552631579)
--(axis cs:74.7388193745876,0.111919956140351)
--(axis cs:74.7260338345865,0.112080576533694)
--(axis cs:74.7129953142975,0.112356359649123)
--(axis cs:74.6912065469874,0.112792763157895)
--(axis cs:74.6674604410507,0.113229166666667)
--(axis cs:74.6415887789771,0.113665570175439)
--(axis cs:74.6134094320389,0.114101973684211)
--(axis cs:74.5827252546387,0.114538377192982)
--(axis cs:74.5493228942866,0.114974780701754)
--(axis cs:74.5390037593985,0.115106528953379)
--(axis cs:74.5248473262428,0.115411184210526)
--(axis cs:74.503330442783,0.115847587719298)
--(axis cs:74.4799149641221,0.11628399122807)
--(axis cs:74.454440558235,0.116720394736842)
--(axis cs:74.426733860501,0.117156798245614)
--(axis cs:74.3966074552499,0.117593201754386)
--(axis cs:74.3638587808671,0.118029605263158)
--(axis cs:74.3519736842105,0.118183762666266)
--(axis cs:74.3390785580365,0.11846600877193)
--(axis cs:74.3180351454249,0.118902412280702)
--(axis cs:74.2951668952486,0.119338815789474)
--(axis cs:74.2703223128867,0.119775219298246)
--(axis cs:74.2433377942882,0.120211622807018)
--(axis cs:74.2140366951081,0.120648026315789)
--(axis cs:74.1822283310954,0.121084429824561)
--(axis cs:74.1649436090226,0.121312113380218)
--(axis cs:74.1555642374178,0.121520833333333)
--(axis cs:74.1351747365529,0.121957236842105)
--(axis cs:74.1130466588382,0.122393640350877)
--(axis cs:74.0890380512044,0.122830043859649)
--(axis cs:74.0629957976872,0.123266447368421)
--(axis cs:74.0347547749726,0.123702850877193)
--(axis cs:74.0041369465465,0.124139254385965)
--(axis cs:73.9779135338346,0.124489942012223)
--(axis cs:73.9741235689807,0.124575657894737)
--(axis cs:73.9735891894076,0.12458756854391);

\path [draw=blue, semithick] (axis cs:72.2755498006614,0.156015746086932)
--(axis cs:72.2583861888005,0.156433114035088)
--(axis cs:72.2391477870024,0.15686951754386)
--(axis cs:72.2185280542083,0.157305921052632)
--(axis cs:72.1964316741789,0.157742324561403)
--(axis cs:72.1727569790608,0.158178728070175)
--(axis cs:72.1473955410679,0.158615131578947)
--(axis cs:72.1202317388613,0.159051535087719)
--(axis cs:72.1076127819549,0.159248416730787)
--(axis cs:72.0986253331318,0.159487938596491)
--(axis cs:72.081624505994,0.159924342105263)
--(axis cs:72.0634176211573,0.160360745614035)
--(axis cs:72.043922486548,0.160797149122807)
--(axis cs:72.0230514995618,0.161233552631579)
--(axis cs:72.000711303392,0.161669956140351)
--(axis cs:71.9768024223135,0.162106359649123)
--(axis cs:71.9512188746784,0.162542763157895)
--(axis cs:71.9238477623135,0.162979166666667)
--(axis cs:71.9205827067669,0.163030905225059)
--(axis cs:71.9063843958483,0.163415570175439)
--(axis cs:71.8892868159095,0.163851973684211)
--(axis cs:71.8709966058939,0.164288377192982)
--(axis cs:71.8514338164196,0.164724780701754)
--(axis cs:71.8305133199287,0.165161184210526)
--(axis cs:71.8081444869871,0.165597587719298)
--(axis cs:71.7842308430704,0.16603399122807)
--(axis cs:71.7586697047039,0.166470394736842)
--(axis cs:71.7335526315789,0.166873783189396)
--(axis cs:71.7323514141979,0.166906798245614)
--(axis cs:71.7164157422541,0.167343201754386)
--(axis cs:71.6993838057919,0.167779605263158)
--(axis cs:71.6811831352177,0.16821600877193)
--(axis cs:71.6617366312875,0.168652412280702)
--(axis cs:71.6409622795824,0.169088815789474)
--(axis cs:71.6187728479982,0.169525219298246)
--(axis cs:71.5950755662765,0.169961622807018)
--(axis cs:71.5697717865489,0.170398026315789)
--(axis cs:71.546522556391,0.170777026932552)
--(axis cs:71.544466784394,0.170834429824561)
--(axis cs:71.5287211822392,0.171270833333333)
--(axis cs:71.5119095771532,0.171707236842105)
--(axis cs:71.4939625987002,0.172143640350877)
--(axis cs:71.4748065128692,0.172580043859649)
--(axis cs:71.4543629570293,0.173016447368421)
--(axis cs:71.4325486593525,0.173452850877193)
--(axis cs:71.4092751418275,0.173889254385965)
--(axis cs:71.3844484059378,0.174325657894737)
--(axis cs:71.359492481203,0.174738467506823)
--(axis cs:71.3586605143101,0.174762061403509)
--(axis cs:71.343240443636,0.175198464912281)
--(axis cs:71.3267925210807,0.175634868421053)
--(axis cs:71.3092508770089,0.176071271929825)
--(axis cs:71.2905455605635,0.176507675438596)
--(axis cs:71.2706022954314,0.176944078947368)
--(axis cs:71.2493422215056,0.17738048245614)
--(axis cs:71.2266816216556,0.177816885964912)
--(axis cs:71.2025316327808,0.178253289473684)
--(axis cs:71.1767979402738,0.178689692982456)
--(axis cs:71.172462406015,0.178762564750107)
--(axis cs:71.159857440402,0.179126096491228)
--(axis cs:71.1439022704174,0.1795625);

\end{axis}

\end{tikzpicture}

==> figures/contourbergomi110.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=65.1875, xmax=139.8125,
ymin=0.0054375, ymax=0.1795625,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
xlabel=$x$,
ylabel=$\variance$,
]
\node [text=blue,rotate=-83] at (axis cs:83.7,0.1185) [anchor=south west] {\small 1000};
\node [text=red,rotate=-83.5] at (axis cs:85.5,0.157) [anchor=south west] {\small 0.001};
\path [draw=red, semithick] (axis cs:99.1655718213346,0.0054375)
--(axis cs:99.0399436090226,0.00577359463277565)
--(axis cs:99.0091788978033,0.00587390350877193)
--(axis cs:98.8529135338346,0.00630582893627314)
--(axis cs:98.8516348849622,0.00631030701754386)
--(axis cs:98.7346319713125,0.00674671052631579)
--(axis cs:98.6658834586466,0.00694962043077601)
--(axis cs:98.6075739252252,0.00718311403508772)
--(axis cs:98.4788533834586,0.00757385384859481)
--(axis cs:98.4680507784738,0.00761951754385965)
--(axis cs:98.3609665367032,0.00805592105263158)
--(axis cs:98.2918233082707,0.00827825537546044)
--(axis cs:98.2462525926571,0.00849232456140351)
--(axis cs:98.1211295716374,0.00892872807017544)
--(axis cs:98.1047932330827,0.0089841271951036)
--(axis cs:98.0308121467627,0.00936513157894737)
--(axis cs:97.9177631578947,0.00975720639799604)
--(axis cs:97.9094733041001,0.0098015350877193)
--(axis cs:97.825509661839,0.0102379385964912)
--(axis cs:97.7307330827068,0.0105826446726322)
--(axis cs:97.7148550673941,0.0106743421052632)
--(axis cs:97.6319233532914,0.0111107456140351)
--(axis cs:97.5437030075188,0.0114461574294344)
--(axis cs:97.5273843793168,0.011547149122807)
--(axis cs:97.4495573656088,0.0119835526315789)
--(axis cs:97.3566729323308,0.0123516709441397)
--(axis cs:97.3463099246755,0.0124199561403509)
--(axis cs:97.2764240632229,0.0128563596491228)
--(axis cs:97.170997532119,0.0132927631578947)
--(axis cs:97.1696428571429,0.0132984656798161)
--(axis cs:97.1097744926636,0.0137291666666667)
--(axis cs:97.0204414864239,0.0141655701754386)
--(axis cs:96.9826127819549,0.0143305982682948)
--(axis cs:96.9467489174727,0.0146019736842105)
--(axis cs:96.8734042105832,0.0150383771929825)
--(axis cs:96.7955827067669,0.0153895329007419)
--(axis cs:96.7848318244983,0.0154747807017544)
--(axis cs:96.7262864176145,0.0159111842105263)
--(axis cs:96.6432745508282,0.0163475877192982)
--(axis cs:96.608552631579,0.0165123023909008)
--(axis cs:96.5765295497391,0.0167839912280702)
--(axis cs:96.5127554115783,0.0172203947368421)
--(axis cs:96.4242409640051,0.017656798245614)
--(axis cs:96.421522556391,0.0176703085479036)
--(axis cs:96.3746448404549,0.018093201754386)
--(axis cs:96.3088315494502,0.0185296052631579)
--(axis cs:96.234492481203,0.0189093962820403)
--(axis cs:96.2284376375508,0.0189660087719298)
--(axis cs:96.1804122515756,0.0194024122807018)
--(axis cs:96.115593193459,0.0198388157894737)
--(axis cs:96.0474624060151,0.0202017026042799)
--(axis cs:96.0400062731666,0.0202752192982456)
--(axis cs:95.9939184760527,0.0207116228070175)
--(axis cs:95.9326287889344,0.0211480263157895)
--(axis cs:95.8604323308271,0.0215479301333171)
--(axis cs:95.8569076653236,0.0215844298245614)
--(axis cs:95.8143138299451,0.0220208333333333)
--(axis cs:95.7584061594804,0.0224572368421053)
--(axis cs:95.6854090549611,0.0228936403508772)
--(axis cs:95.6734022556391,0.0229635918283439)
--(axis cs:95.6401418803169,0.0233300438596491)
--(axis cs:95.5907456302165,0.0237664473684211)
--(axis cs:95.5269663957964,0.024202850877193)
--(axis cs:95.4863721804511,0.0244475965242061)
--(axis cs:95.4696829365318,0.0246392543859649)
--(axis cs:95.4272692386875,0.0250756578947368)
--(axis cs:95.373050717192,0.0255120614035088)
--(axis cs:95.3040311387034,0.0259484649122807)
--(axis cs:95.2993421052632,0.0259780266425413)
--(axis cs:95.2657492186943,0.0263848684210526)
--(axis cs:95.220785308166,0.0268212719298246)
--(axis cs:95.1640431352735,0.0272576754385965)
--(axis cs:95.1123120300752,0.0275938649103828)
--(axis cs:95.1043279440618,0.0276940789473684)
--(axis cs:95.067869080202,0.0281304824561403)
--(axis cs:95.0222202749896,0.0285668859649123)
--(axis cs:94.9652630297308,0.0290032894736842)
--(axis cs:94.9252819548872,0.0292737102620604)
--(axis cs:94.9126578475863,0.0294396929824561)
--(axis cs:94.8766555844322,0.0298760964912281)
--(axis cs:94.8320448806582,0.0303125)
--(axis cs:94.776939485514,0.0307489035087719)
--(axis cs:94.7382518796992,0.0310206168796614)
--(axis cs:94.7262559059117,0.0311853070175439)
--(axis cs:94.6919272836531,0.0316217105263158)
--(axis cs:94.6497824400399,0.0320581140350877)
--(axis cs:94.5981880590713,0.0324945175438597)
--(axis cs:94.5512218045113,0.0328363229713322)
--(axis cs:94.5446041604158,0.0329309210526316)
--(axis cs:94.5128786299343,0.0333673245614035)
--(axis cs:94.4742512170675,0.0338037280701754)
--(axis cs:94.4273424418746,0.0342401315789474)
--(axis cs:94.3705176827375,0.0346765350877193)
--(axis cs:94.3641917293233,0.0347246014602405)
--(axis cs:94.3383074727218,0.0351129385964912)
--(axis cs:94.3038564529861,0.0355493421052632)
--(axis cs:94.2623224317811,0.0359857456140351)
--(axis cs:94.2123638045149,0.036422149122807)
--(axis cs:94.1771616541353,0.0366982117151754)
--(axis cs:94.1668432564608,0.0368585526315789)
--(axis cs:94.1368670050309,0.0372949561403509)
--(axis cs:94.1009646870849,0.0377313596491228)
--(axis cs:94.0580567081366,0.0381677631578947)
--(axis cs:94.0068809622865,0.0386041666666667)
--(axis cs:93.9901315789474,0.0387406890003062)
--(axis cs:93.9716359187436,0.0390405701754386)
--(axis cs:93.9412741954924,0.0394769736842105)
--(axis cs:93.9051993123966,0.0399133771929824)
--(axis cs:93.8624187638681,0.0403497807017544)
--(axis cs:93.8117798304923,0.0407861842105263)
--(axis cs:93.8031015037594,0.0408595467046836)
--(axis cs:93.7815828767733,0.0412225877192982)
--(axis cs:93.7518407439995,0.0416589912280702)
--(axis cs:93.7167536422798,0.0420953947368421)
--(axis cs:93.6754335298741,0.042531798245614)
--(axis cs:93.6268550962316,0.042968201754386)
--(axis cs:93.6160714285714,0.0430625632434463)
--(axis cs:93.5965401886815,0.0434046052631579)
--(axis cs:93.5682652083268,0.0438410087719298)
--(axis cs:93.5351228395473,0.0442774122807017)
--(axis cs:93.4963376395895,0.0447138157894737)
--(axis cs:93.4510190955475,0.0451502192982456)
--(axis cs:93.4290413533835,0.0453489369473793)
--(axis cs:93.4159378641514,0.0455866228070175)
--(axis cs:93.3897752815704,0.0460230263157895)
--(axis cs:93.3592869276827,0.0464594298245614)
--(axis cs:93.3238104312507,0.0468958333333333)
--(axis cs:93.2825888450932,0.0473322368421053)
--(axis cs:93.2420112781955,0.0477107377881331)
--(axis cs:93.238923389842,0.0477686403508772)
--(axis cs:93.2153029450473,0.0482050438596491)
--(axis cs:93.1879221496665,0.048641447368421)
--(axis cs:93.1562264164186,0.049077850877193)
--(axis cs:93.1195848075108,0.0495142543859649)
--(axis cs:93.0772802611276,0.0499506578947368)
--(axis cs:93.0549812030075,0.0501663718812993)
--(axis cs:93.0436563770287,0.0503870614035088)
--(axis cs:93.0196004137909,0.0508234649122807)
--(axis cs:92.9918848577857,0.0512598684210526)
--(axis cs:92.959993116326,0.0516962719298246)
--(axis cs:92.9233404533309,0.0521326754385965)
--(axis cs:92.8812656217908,0.0525690789473684)
--(axis cs:92.8679511278196,0.052702397715693)
--(axis cs:92.8529510325931,0.0530054824561403)
--(axis cs:92.829189767137,0.0534418859649123)
--(axis cs:92.801964221729,0.0538782894736842)
--(axis cs:92.7708051595865,0.0543146929824561)
--(axis cs:92.7351838918468,0.0547510964912281)
--(axis cs:92.6945052580146,0.0551875)
--(axis cs:92.6809210526316,0.0553280453453968)
--(axis cs:92.666770116628,0.0556239035087719)
--(axis cs:92.6439397096714,0.0560603070175439)
--(axis cs:92.6179110062992,0.0564967105263158)
--(axis cs:92.5882673838178,0.0569331140350877)
--(axis cs:92.5545414061789,0.0573695175438596)
--(axis cs:92.5162090427397,0.0578059210526316)
--(axis cs:92.4938909774436,0.0580441320646816)
--(axis cs:92.4847126313754,0.0582423245614035)
--(axis cs:92.4633203526362,0.0586787280701754)
--(axis cs:92.4390417477286,0.0591151315789474)
--(axis cs:92.4115144876559,0.0595515350877193)
--(axis cs:92.3803336180965,0.0599879385964912)
--(axis cs:92.3450468771377,0.0604243421052632)
--(axis cs:92.3068609022556,0.0608441958585882)
--(axis cs:92.3061175871576,0.0608607456140351)
--(axis cs:92.2865268295205,0.061297149122807)
--(axis cs:92.2643847771446,0.0617335526315789)
--(axis cs:92.2393822160471,0.0621699561403509)
--(axis cs:92.2111747806857,0.0626063596491228)
--(axis cs:92.1793792193326,0.0630427631578947)
--(axis cs:92.1435692898747,0.0634791666666667)
--(axis cs:92.1198308270677,0.0637491189781318)
--(axis cs:92.1126087039919,0.0639155701754386)
--(axis cs:92.0928280124857,0.0643519736842105)
--(axis cs:92.0705752493396,0.0647883771929825)
--(axis cs:92.0455625174132,0.0652247807017544)
--(axis cs:92.017470443836,0.0656611842105263)
--(axis cs:91.9859449608487,0.0660975877192982)
--(axis cs:91.9505937796751,0.0665339912280702)
--(axis cs:91.9328007518797,0.0667429200704884)
--(axis cs:91.923248005723,0.0669703947368421)
--(axis cs:91.9038100843247,0.067406798245614)
--(axis cs:91.882035244748,0.067843201754386)
--(axis cs:91.8576614190921,0.0682796052631579)
--(axis cs:91.8303989269697,0.0687160087719298)
--(axis cs:91.7999277514706,0.0691524122807017)
--(axis cs:91.7658945643303,0.0695888157894737)
--(axis cs:91.7457706766917,0.0698324345122748)
--(axis cs:91.7379214261327,0.0700252192982456)
--(axis cs:91.7192861540074,0.0704616228070175)
--(axis cs:91.698490831977,0.0708980263157895)
--(axis cs:91.6753017591181,0.0713344298245614)
--(axis cs:91.6494614593632,0.0717708333333333)
--(axis cs:91.6206864149341,0.0722072368421053)
--(axis cs:91.5886645979367,0.0726436403508772)
--(axis cs:91.5587406015038,0.0730165979700582)
--(axis cs:91.556232212204,0.0730800438596491)
--(axis cs:91.5387652383894,0.073516447368421)
--(axis cs:91.5193423129804,0.073952850877193)
--(axis cs:91.4977589139479,0.0743892543859649)
--(axis cs:91.4737903949965,0.0748256578947368)
--(axis cs:91.4471901284836,0.0752620614035088)
--(axis cs:91.4176874881224,0.0756984649122807)
--(axis cs:91.3849856585921,0.0761348684210526)
--(axis cs:91.3717105263158,0.0763057612422554)
--(axis cs:91.3615487216624,0.0765712719298245)
--(axis cs:91.3437746623329,0.0770076754385965)
--(axis cs:91.3240866295566,0.0774440789473684)
--(axis cs:91.3022919307706,0.0778804824561403)
--(axis cs:91.2781796043028,0.0783168859649123)
--(axis cs:91.2515187935988,0.0787532894736842)
--(axis cs:91.2220569860695,0.0791896929824561)
--(axis cs:91.1895181060492,0.0796260964912281)
--(axis cs:91.1846804511278,0.0796903197478076)
--(axis cs:91.1708678559705,0.0800625)
--(axis cs:91.1532397295863,0.0804989035087719)
--(axis cs:91.133782110644,0.0809353070175439)
--(axis cs:91.1123173192908,0.0813717105263158)
--(axis cs:91.0886514133622,0.0818081140350877)
--(axis cs:91.0625727902201,0.0822445175438596)
--(axis cs:91.0338506760176,0.0826809210526316)
--(axis cs:91.0022334939271,0.0831173245614035)
--(axis cs:90.9976503759399,0.0831799821988001)
--(axis cs:90.9841793401723,0.0835537280701754)
--(axis cs:90.9671011441454,0.0839901315789474)
--(axis cs:90.9483112948123,0.0844265350877193)
--(axis cs:90.927649149607,0.0848629385964912)
--(axis cs:90.9049398477854,0.0852993421052631)
--(axis cs:90.8799931274326,0.0857357456140351)
--(axis cs:90.8526020502193,0.086172149122807)
--(axis cs:90.8225416271857,0.0866085526315789)
--(axis cs:90.8106203007519,0.0867761723985106)
--(axis cs:90.8011983250795,0.0870449561403509)
--(axis cs:90.785004986289,0.0874813596491228)
--(axis cs:90.7672414300216,0.0879177631578947)
--(axis cs:90.7477650177321,0.0883541666666667)
--(axis cs:90.72642088319,0.0887905701754386)
--(axis cs:90.7030409463942,0.0892269736842105)
--(axis cs:90.6774428528976,0.0896633771929825)
--(axis cs:90.6494288332704,0.0900997807017544)
--(axis cs:90.6235902255639,0.0904729733240679)
--(axis cs:90.6214324493555,0.0905361842105263)
--(axis cs:90.606379278154,0.0909725877192982)
--(axis cs:90.5899114791508,0.0914089912280702)
--(axis cs:90.5719044890337,0.0918453947368421)
--(axis cs:90.5522233870821,0.092281798245614)
--(axis cs:90.5307220844481,0.092718201754386)
--(axis cs:90.5072424538724,0.0931546052631579)
--(axis cs:90.4816133957414,0.0935910087719298)
--(axis cs:90.4536498361265,0.0940274122807017)
--(axis cs:90.4365601503759,0.0942816154559942)
--(axis cs:90.4305180236392,0.0944638157894737)
--(axis cs:90.4155253074355,0.0949002192982456)
--(axis cs:90.3991721365094,0.0953366228070175)
--(axis cs:90.3813427389188,0.0957730263157895)
--(axis cs:90.3619120335381,0.0962094298245614)
--(axis cs:90.3407449249102,0.0966458333333333)
--(axis cs:90.3176955479257,0.0970822368421052)
--(axis cs:90.292606458986,0.0975186403508772)
--(axis cs:90.2653077700992,0.0979550438596491)
--(axis cs:90.249530075188,0.0981964258970628)
--(axis cs:90.2432386228614,0.098391447368421)
--(axis cs:90.2286320216921,0.098827850877193)
--(axis cs:90.2127432637782,0.0992642543859649)
--(axis cs:90.1954667355143,0.0997006578947368)
--(axis cs:90.1766885979306,0.100137061403509)
--(axis cs:90.1562861828295,0.100573464912281)
--(axis cs:90.1341273472492,0.101009868421053)
--(axis cs:90.1100697835595,0.101446271929825)
--(axis cs:90.083960282331,0.101882675438596)
--(axis cs:90.0625,0.102219952136379)
--(axis cs:90.0593851314202,0.102319078947368)
--(axis cs:90.045440825894,0.10275548245614)
--(axis cs:90.030310450607,0.103191885964912)
--(axis cs:90.0138992986781,0.103628289473684)
--(axis cs:89.9961055088965,0.104064692982456)
--(axis cs:89.9768195559442,0.104501096491228)
--(axis cs:89.9559237064508,0.1049375)
--(axis cs:89.9332914387328,0.105373903508772)
--(axis cs:89.908786823943,0.105810307017544)
--(axis cs:89.8822638662241,0.106246710526316)
--(axis cs:89.875469924812,0.10635663712504)
--(axis cs:89.8654972273677,0.106683114035088)
--(axis cs:89.8513541674932,0.10711951754386)
--(axis cs:89.8360490395303,0.107555921052632)
--(axis cs:89.8194921195862,0.107992324561403)
--(axis cs:89.8015871260371,0.108428728070175)
--(axis cs:89.7822307671481,0.108865131578947)
--(axis cs:89.7613122593187,0.109301535087719)
--(axis cs:89.7387128141611,0.109737938596491)
--(axis cs:89.7143050925234,0.110174342105263)
--(axis cs:89.6884398496241,0.110603285346781)
--(axis cs:89.6882173522569,0.110610745614035)
--(axis cs:89.6752229098976,0.111047149122807)
--(axis cs:89.6611906092668,0.111483552631579)
--(axis cs:89.6460425586217,0.111919956140351)
--(axis cs:89.6296953294154,0.112356359649123)
--(axis cs:89.612059584605,0.112792763157895)
--(axis cs:89.5930396834556,0.113229166666667)
--(axis cs:89.572533261448,0.113665570175439)
--(axis cs:89.5504307838146,0.114101973684211)
--(axis cs:89.5266150711499,0.114538377192982)
--(axis cs:89.5014097744361,0.114967702719139)
--(axis cs:89.50120406728,0.114974780701754)
--(axis cs:89.4885412769946,0.115411184210526)
--(axis cs:89.4748983286998,0.115847587719298)
--(axis cs:89.4602038921983,0.11628399122807)
--(axis cs:89.4443817179831,0.116720394736842)
--(axis cs:89.4273503166486,0.117156798245614)
--(axis cs:89.4090226186084,0.117593201754386)
--(axis cs:89.3893056129866,0.118029605263158)
--(axis cs:89.3680999644835,0.11846600877193)
--(axis cs:89.3452996069517,0.118902412280702)
--(axis cs:89.3207913123548,0.119338815789474)
--(axis cs:89.3143796992481,0.11945119060777)
--(axis cs:89.3052181649456,0.119775219298246)
--(axis cs:89.2922000446963,0.120211622807018)
--(axis cs:89.278207929121,0.120648026315789)
--(axis cs:89.2631732312978,0.121084429824561)
--(axis cs:89.2470227848738,0.121520833333333)
--(axis cs:89.2296785549598,0.121957236842105)
--(axis cs:89.2110573318105,0.122393640350877)
--(axis cs:89.1910704063283,0.122830043859649)
--(axis cs:89.1696232263766,0.123266447368421)
--(axis cs:89.1466150328336,0.123702850877193)
--(axis cs:89.1273496240601,0.12404888767319)
--(axis cs:89.1248541110125,0.124139254385965)
--(axis cs:89.1126462161549,0.124575657894737)
--(axis cs:89.0995504045087,0.125012061403509)
--(axis cs:89.0855058858489,0.125448464912281)
--(axis cs:89.0704479216722,0.125884868421053)
--(axis cs:89.0543075825942,0.126321271929825)
--(axis cs:89.0370114916812,0.126757675438596)
--(axis cs:89.0184815529462,0.127194078947368)
--(axis cs:88.9986346642054,0.12763048245614)
--(axis cs:88.9845995077809,0.127918686824649);

\path [draw=red, semithick] (axis cs:87.8178458530222,0.159661934881207)
--(axis cs:87.8117101901133,0.159924342105263)
--(axis cs:87.8011315282248,0.160360745614035)
--(axis cs:87.7899255291296,0.160797149122807)
--(axis cs:87.7780570507455,0.161233552631579)
--(axis cs:87.7654890772753,0.161669956140351)
--(axis cs:87.7521826243545,0.162106359649123)
--(axis cs:87.7380966396502,0.162542763157895)
--(axis cs:87.7231878987059,0.162979166666667)
--(axis cs:87.7074108958165,0.163415570175439)
--(axis cs:87.6907177297099,0.163851973684211)
--(axis cs:87.6730579838016,0.164288377192982)
--(axis cs:87.6543786007782,0.164724780701754)
--(axis cs:87.6346237512576,0.165161184210526)
--(axis cs:87.6311090225564,0.165238220320908)
--(axis cs:87.6228945099002,0.165597587719298)
--(axis cs:87.6124475445602,0.16603399122807)
--(axis cs:87.6013982051952,0.166470394736842)
--(axis cs:87.5897136652623,0.166906798245614)
--(axis cs:87.5773593948048,0.167343201754386)
--(axis cs:87.5642990764903,0.167779605263158)
--(axis cs:87.5504945177249,0.16821600877193)
--(axis cs:87.5359055586731,0.168652412280702)
--(axis cs:87.5204899760008,0.169088815789474)
--(axis cs:87.5042033821552,0.169525219298246)
--(axis cs:87.486999119984,0.169961622807018)
--(axis cs:87.4688281524925,0.170398026315789)
--(axis cs:87.4496389475235,0.170834429824561)
--(axis cs:87.4440789473684,0.170959149948468)
--(axis cs:87.4371077046173,0.171270833333333)
--(axis cs:87.4269598641186,0.171707236842105)
--(axis cs:87.416242391,0.172143640350877)
--(axis cs:87.4049250543774,0.172580043859649)
--(axis cs:87.3929760950069,0.173016447368421)
--(axis cs:87.380362151856,0.173452850877193)
--(axis cs:87.3670481853293,0.173889254385965)
--(axis cs:87.352997397005,0.174325657894737)
--(axis cs:87.3381711457321,0.174762061403509)
--(axis cs:87.3225288599326,0.175198464912281)
--(axis cs:87.3060279459454,0.175634868421053)
--(axis cs:87.2886236922438,0.176071271929825)
--(axis cs:87.2702691693506,0.176507675438596)
--(axis cs:87.2570488721804,0.176810917109404)
--(axis cs:87.2541321230704,0.176944078947368)
--(axis cs:87.2444255882655,0.17738048245614)
--(axis cs:87.2341880041353,0.177816885964912)
--(axis cs:87.2233918966989,0.178253289473684)
--(axis cs:87.2120084373895,0.178689692982456)
--(axis cs:87.200007379559,0.179126096491228)
--(axis cs:87.1873569921578,0.1795625);

\path [draw=blue, semithick] (axis cs:96.6734821936363,0.0054375)
--(axis cs:96.6085526315789,0.00560105819506217)
--(axis cs:96.5123021245714,0.00587390350877193)
--(axis cs:96.421522556391,0.00610999051402278)
--(axis cs:96.356116963178,0.00631030701754386)
--(axis cs:96.234492481203,0.00663638287765569)
--(axis cs:96.2009037831084,0.00674671052631579)
--(axis cs:96.047462406015,0.00717021193524411)
--(axis cs:96.0437771172365,0.00718311403508772)
--(axis cs:95.9231302933227,0.00761951754385965)
--(axis cs:95.8604323308271,0.00780305155225776)
--(axis cs:95.7964473441477,0.00805592105263158)
--(axis cs:95.6734022556391,0.00842539437774802)
--(axis cs:95.657288511249,0.00849232456140351)
--(axis cs:95.5427086155633,0.00892872807017544)
--(axis cs:95.4863721804511,0.00910699787984747)
--(axis cs:95.4300084773723,0.00936513157894737)
--(axis cs:95.2993421052632,0.00978802157826737)
--(axis cs:95.2965082090882,0.0098015350877193)
--(axis cs:95.2067908015012,0.0102379385964912)
--(axis cs:95.1123120300752,0.0105584654699227)
--(axis cs:95.0899113716439,0.0106743421052632)
--(axis cs:94.992369967409,0.0111107456140351)
--(axis cs:94.9252819548872,0.0113486084724404)
--(axis cs:94.8896034467223,0.011547149122807)
--(axis cs:94.7896728246652,0.0119835526315789)
--(axis cs:94.7382518796992,0.012173572500267)
--(axis cs:94.6968070838033,0.0124199561403509)
--(axis cs:94.599525248309,0.0128563596491228)
--(axis cs:94.5512218045113,0.0130419524457305)
--(axis cs:94.5115000411666,0.0132927631578947)
--(axis cs:94.4209091612776,0.0137291666666667)
--(axis cs:94.3641917293233,0.0139552532467649)
--(axis cs:94.3326761196073,0.0141655701754386)
--(axis cs:94.2515412751339,0.0146019736842105)
--(axis cs:94.1771616541353,0.0149089669418455)
--(axis cs:94.1587355697347,0.0150383771929825)
--(axis cs:94.0885363532236,0.0154747807017544)
--(axis cs:93.9901315789474,0.0158945664188143)
--(axis cs:93.9878749944955,0.0159111842105263)
--(axis cs:93.928982419861,0.0163475877192982)
--(axis cs:93.8428620665061,0.0167839912280702)
--(axis cs:93.8031015037594,0.0169620981705438)
--(axis cs:93.770341022231,0.0172203947368421)
--(axis cs:93.7010623837709,0.017656798245614)
--(axis cs:93.6160714285714,0.0180487815439448)
--(axis cs:93.6106581695404,0.018093201754386)
--(axis cs:93.5562349947134,0.0185296052631579)
--(axis cs:93.4794284434344,0.0189660087719298)
--(axis cs:93.4290413533835,0.0192087677635565)
--(axis cs:93.4067836561955,0.0194024122807018)
--(axis cs:93.3483915482433,0.0198388157894737)
--(axis cs:93.2674935790562,0.0202752192982456)
--(axis cs:93.2420112781955,0.0204031286462336)
--(axis cs:93.2084087682716,0.0207116228070175)
--(axis cs:93.1486390303468,0.0211480263157895)
--(axis cs:93.0671650210482,0.0215844298245614)
--(axis cs:93.0549812030075,0.0216479954604078)
--(axis cs:93.0163390594234,0.0220208333333333)
--(axis cs:92.9576391965942,0.0224572368421053)
--(axis cs:92.878764490523,0.0228936403508772)
--(axis cs:92.8679511278196,0.022952152539675)
--(axis cs:92.8305521155461,0.0233300438596491)
--(axis cs:92.7749796002636,0.0237664473684211)
--(axis cs:92.7012572079487,0.024202850877193)
--(axis cs:92.6809210526316,0.0243167606974717)
--(axis cs:92.6503498188346,0.0246392543859649)
--(axis cs:92.5994340412954,0.0250756578947368)
--(axis cs:92.5326605793762,0.0255120614035088)
--(axis cs:92.4938909774436,0.0257364637985287)
--(axis cs:92.4745882682111,0.0259484649122807)
--(axis cs:92.4292934493792,0.0263848684210526)
--(axis cs:92.370503141853,0.0268212719298246)
--(axis cs:92.3068609022556,0.0272013120848672)
--(axis cs:92.3019197981351,0.0272576754385965)
--(axis cs:92.2626855217735,0.0276940789473684)
--(axis cs:92.2122357370956,0.0281304824561403)
--(axis cs:92.1476217484635,0.0285668859649123)
--(axis cs:92.1198308270677,0.0287397638152257)
--(axis cs:92.0978307917361,0.0290032894736842)
--(axis cs:92.0555393472535,0.0294396929824561)
--(axis cs:92.0018188933534,0.0298760964912281)
--(axis cs:91.9338210881301,0.0303125)
--(axis cs:91.9328007518797,0.0303190964862354)
--(axis cs:91.8985127282005,0.0307489035087719)
--(axis cs:91.8547643956283,0.0311853070175439)
--(axis cs:91.7997926657271,0.0316217105263158)
--(axis cs:91.7457706766917,0.0319802873965091)
--(axis cs:91.7397504591681,0.0320581140350877)
--(axis cs:91.7047971778662,0.0324945175438596)
--(axis cs:91.6611690587149,0.0329309210526316)
--(axis cs:91.6068774448589,0.0333673245614035)
--(axis cs:91.5587406015038,0.0336982089780003)
--(axis cs:91.5509014232133,0.0338037280701754)
--(axis cs:91.5168644923077,0.0342401315789474)
--(axis cs:91.4747604342461,0.0346765350877193)
--(axis cs:91.4228206761896,0.0351129385964912)
--(axis cs:91.3717105263158,0.0354761173305495)
--(axis cs:91.366473108949,0.0355493421052632)
--(axis cs:91.3343225289874,0.0359857456140351)
--(axis cs:91.2948732827345,0.036422149122807)
--(axis cs:91.2465911946539,0.0368585526315789)
--(axis cs:91.1876414284492,0.0372949561403509)
--(axis cs:91.1846804511278,0.0373168628349904)
--(axis cs:91.1563542018441,0.0377313596491228)
--(axis cs:91.1203699895115,0.0381677631578947)
--(axis cs:91.076643462143,0.0386041666666667)
--(axis cs:91.0236281152279,0.0390405701754386)
--(axis cs:90.9976503759399,0.039238564918909)
--(axis cs:90.9818914740129,0.0394769736842105)
--(axis cs:90.9498599571205,0.0399133771929824)
--(axis cs:90.9111901029389,0.0403497807017544)
--(axis cs:90.8646042569124,0.0407861842105263)
--(axis cs:90.8106203007519,0.0412094831748209)
--(axis cs:90.8097810010115,0.0412225877192982)
--(axis cs:90.7818987034568,0.0416589912280702)
--(axis cs:90.7484382590739,0.0420953947368421)
--(axis cs:90.7083632695013,0.042531798245614)
--(axis cs:90.6604572023884,0.042968201754386)
--(axis cs:90.6235902255639,0.0432675468072264)
--(axis cs:90.6151427583499,0.0434046052631579)
--(axis cs:90.5867653909242,0.0438410087719298)
--(axis cs:90.5529599605986,0.0442774122807017)
--(axis cs:90.5127606956886,0.0447138157894737)
--(axis cs:90.4650409102402,0.0451502192982456)
--(axis cs:90.4365601503759,0.0453892609356695)
--(axis cs:90.4248278633765,0.0455866228070175)
--(axis cs:90.3968234879935,0.0460230263157895)
--(axis cs:90.3636830580446,0.0464594298245614)
--(axis cs:90.3245293586595,0.0468958333333333)
--(axis cs:90.2783447300291,0.0473322368421053)
--(axis cs:90.249530075188,0.047581825673279)
--(axis cs:90.2387975053612,0.0477686403508772)
--(axis cs:90.2119226335373,0.0482050438596491)
--(axis cs:90.1803099968115,0.048641447368421)
--(axis cs:90.1431811137441,0.049077850877193)
--(axis cs:90.0996374817503,0.0495142543859649)
--(axis cs:90.0625,0.0498457477483904)
--(axis cs:90.0566645605872,0.0499506578947368)
--(axis cs:90.0315216284313,0.0503870614035088)
--(axis cs:90.0021083955624,0.0508234649122807)
--(axis cs:89.9677484758006,0.0512598684210526)
--(axis cs:89.927664869254,0.0516962719298246)
--(axis cs:89.8809659515604,0.0521326754385965)
--(axis cs:89.875469924812,0.0521834894924679)
--(axis cs:89.8548114291332,0.0525690789473684)
--(axis cs:89.8280619507525,0.0530054824561403)
--(axis cs:89.7969677838799,0.0534418859649123)
--(axis cs:89.7608696512474,0.0538782894736842)
--(axis cs:89.7190142387863,0.0543146929824561)
--(axis cs:89.6884398496241,0.0546051681352595)
--(axis cs:89.6808440201421,0.0547510964912281)
--(axis cs:89.6570222808342,0.0551875)
--(axis cs:89.629456743587,0.0556239035087719)
--(axis cs:89.5975977018051,0.0560603070175439)
--(axis cs:89.5608195167686,0.0564967105263158)
--(axis cs:89.5184107808117,0.0569331140350877)
--(axis cs:89.5014097744361,0.0570998911720381)
--(axis cs:89.4878406238471,0.0573695175438596)
--(axis cs:89.4638636907569,0.0578059210526316)
--(axis cs:89.4362659625281,0.0582423245614035)
--(axis cs:89.4045359892479,0.0586787280701754)
--(axis cs:89.3680943010756,0.0591151315789474)
--(axis cs:89.3262849166615,0.0595515350877193)
--(axis cs:89.3143796992481,0.0596719431355297)
--(axis cs:89.2989768969939,0.0599879385964912)
--(axis cs:89.2754811464961,0.0604243421052632)
--(axis cs:89.2485682845133,0.0608607456140351)
--(axis cs:89.2177730489635,0.061297149122807)
--(axis cs:89.1825704863492,0.0617335526315789)
--(axis cs:89.1423687571258,0.0621699561403509)
--(axis cs:89.1273496240601,0.062326349469911)
--(axis cs:89.1141085159406,0.0626063596491228)
--(axis cs:89.0916406118744,0.0630427631578947)
--(axis cs:89.0660192395826,0.0634791666666667)
--(axis cs:89.0368297801161,0.0639155701754386)
--(axis cs:89.0036062086306,0.0643519736842105)
--(axis cs:88.9658251019553,0.0647883771929825)
--(axis cs:88.9403195488722,0.0650614693426868)
--(axis cs:88.9328164625194,0.0652247807017544)
--(axis cs:88.9118083324759,0.0656611842105263)
--(axis cs:88.8879492313496,0.0660975877192982)
--(axis cs:88.8608765891145,0.0665339912280702)
--(axis cs:88.8301843237809,0.0669703947368421)
--(axis cs:88.7954179280358,0.067406798245614)
--(axis cs:88.7560690352691,0.067843201754386)
--(axis cs:88.7532894736842,0.0678739227221759)
--(axis cs:88.7352494547951,0.0682796052631579)
--(axis cs:88.7134791630499,0.0687160087719298)
--(axis cs:88.6888681030038,0.0691524122807017)
--(axis cs:88.6610684418469,0.0695888157894737)
--(axis cs:88.6296921273995,0.0700252192982456)
--(axis cs:88.5943065089078,0.0704616228070175)
--(axis cs:88.5662593984962,0.0707795907365179)
--(axis cs:88.5611281637143,0.0708980263157895)
--(axis cs:88.5416345124297,0.0713344298245614)
--(axis cs:88.5196725051721,0.0717708333333333)
--(axis cs:88.4949488872818,0.0722072368421053)
--(axis cs:88.4671374807972,0.0726436403508772)
--(axis cs:88.435875701464,0.0730800438596491)
--(axis cs:88.4007607294525,0.073516447368421)
--(axis cs:88.3792293233083,0.0737677530922033)
--(axis cs:88.3714440952315,0.073952850877193)
--(axis cs:88.3521809179356,0.0743892543859649)
--(axis cs:88.3305632882006,0.0748256578947368)
--(axis cs:88.3063209785826,0.0752620614035088)
--(axis cs:88.2791544338602,0.0756984649122807)
--(axis cs:88.2487317695997,0.0761348684210526)
--(axis cs:88.2146854818194,0.0765712719298245)
--(axis cs:88.1921992481203,0.0768411271939073)
--(axis cs:88.1853890867152,0.0770076754385965)
--(axis cs:88.1667842752364,0.0774440789473684)
--(axis cs:88.1459803966319,0.0778804824561403)
--(axis cs:88.1227332331401,0.0783168859649123)
--(axis cs:88.096772904165,0.0787532894736842)
--(axis cs:88.0678013216328,0.0791896929824561)
--(axis cs:88.0354894078669,0.0796260964912281)
--(axis cs:88.0051691729323,0.0799997952266205)
--(axis cs:88.0026732505467,0.0800625)
--(axis cs:87.985079131682,0.0804989035087719)
--(axis cs:87.9654704903271,0.0809353070175439)
--(axis cs:87.9436305306703,0.0813717105263158)
--(axis cs:87.9193203673237,0.0818081140350877)
--(axis cs:87.8922769001215,0.0822445175438596)
--(axis cs:87.8622104963465,0.0826809210526316)
--(axis cs:87.8288024639962,0.0831173245614035)
--(axis cs:87.8181390977444,0.0832527175212451)
--(axis cs:87.8065099644809,0.0835537280701754)
--(axis cs:87.7883800802508,0.0839901315789474)
--(axis cs:87.7682481833285,0.0844265350877193)
--(axis cs:87.7459062514002,0.0848629385964912)
--(axis cs:87.7211257847316,0.0852993421052631)
--(axis cs:87.6936559015507,0.0857357456140351)
--(axis cs:87.6632212664631,0.086172149122807)
--(axis cs:87.6311090225564,0.0865899545451732)
--(axis cs:87.6304078630315,0.0866085526315789)
--(axis cs:87.6139418919111,0.0870449561403509)
--(axis cs:87.595708859464,0.0874813596491228)
--(axis cs:87.5755303428064,0.0879177631578947)
--(axis cs:87.5532108415738,0.0883541666666667)
--(axis cs:87.5285362325918,0.0887905701754386)
--(axis cs:87.5012720926656,0.0892269736842105)
--(axis cs:87.4711618789046,0.0896633771929825)
--(axis cs:87.4440789473684,0.0900255189722595)
--(axis cs:87.4413545048654,0.0900997807017544)
--(axis cs:87.4266068317996,0.0904959786280564);

\path [draw=blue, semithick] (axis cs:85.9128264239283,0.122038093681556)
--(axis cs:85.900042462781,0.122393640350877)
--(axis cs:85.883082840892,0.122830043859649)
--(axis cs:85.8647577697,0.123266447368421)
--(axis cs:85.8449631161687,0.123702850877193)
--(axis cs:85.8235871845514,0.124139254385965)
--(axis cs:85.8005101945206,0.124575657894737)
--(axis cs:85.775603725154,0.125012061403509)
--(axis cs:85.7608082706767,0.125260799137948)
--(axis cs:85.7553054235393,0.125448464912281)
--(axis cs:85.7420911877295,0.125884868421053)
--(axis cs:85.7278307524722,0.126321271929825)
--(axis cs:85.7124457722818,0.126757675438596)
--(axis cs:85.6958523120611,0.127194078947368)
--(axis cs:85.67796046803,0.12763048245614)
--(axis cs:85.6586739642706,0.128066885964912)
--(axis cs:85.6378897234031,0.128503289473684)
--(axis cs:85.615497409823,0.128939692982456)
--(axis cs:85.5913789438415,0.129376096491228)
--(axis cs:85.5737781954887,0.129679060536924)
--(axis cs:85.5699532850884,0.1298125)
--(axis cs:85.5571710364581,0.130248903508772)
--(axis cs:85.5434043948573,0.130685307017544)
--(axis cs:85.5285816298298,0.131121710526316)
--(axis cs:85.5126260289964,0.131558114035088)
--(axis cs:85.4954555690045,0.13199451754386)
--(axis cs:85.4769825658516,0.132430921052632)
--(axis cs:85.4571133033598,0.132867324561404)
--(axis cs:85.4357476385088,0.133303728070175)
--(axis cs:85.4127785822617,0.133740131578947)
--(axis cs:85.3880918544436,0.134176535087719)
--(axis cs:85.3867481203008,0.134200258602812)
--(axis cs:85.3752031608645,0.134612938596491)
--(axis cs:85.3621302922921,0.135049342105263)
--(axis cs:85.3480805885896,0.135485745614035)
--(axis cs:85.3329849290689,0.135922149122807)
--(axis cs:85.3167695292588,0.136358552631579)
--(axis cs:85.2993556415097,0.136794956140351)
--(axis cs:85.2806592373478,0.137231359649123)
--(axis cs:85.2605906705276,0.137667763157895)
--(axis cs:85.2390543196701,0.138104166666667)
--(axis cs:85.2159482093153,0.138540570175439)
--(axis cs:85.1997180451128,0.138833432053914)
--(axis cs:85.1957854110502,0.138976973684211)
--(axis cs:85.1835609890931,0.139413377192982)
--(axis cs:85.170445861333,0.139849780701754)
--(axis cs:85.1563785696419,0.140286184210526)
--(axis cs:85.1412936106023,0.140722587719298)
--(axis cs:85.1251211820617,0.14115899122807)
--(axis cs:85.1077869146022,0.141595394736842)
--(axis cs:85.089211587077,0.142031798245614)
--(axis cs:85.0693108253151,0.142468201754386)
--(axis cs:85.0479947830522,0.142904605263158)
--(axis cs:85.0251678040925,0.14334100877193)
--(axis cs:85.0126879699248,0.14357155531215)
--(axis cs:85.0071732135065,0.143777412280702)
--(axis cs:84.9951044797929,0.144213815789474)
--(axis cs:84.9821803730067,0.144650219298246)
--(axis cs:84.9683434549042,0.145086622807018)
--(axis cs:84.9535326063845,0.145523026315789)
--(axis cs:84.937682802866,0.145959429824561)
--(axis cs:84.9207248766374,0.146395833333333)
--(axis cs:84.9025852654642,0.146832236842105)
--(axis cs:84.8831857466988,0.147268640350877)
--(axis cs:84.8624431560998,0.147705043859649)
--(axis cs:84.8402690905283,0.148141447368421)
--(axis cs:84.8256578947368,0.148417548000096)
--(axis cs:84.821455071362,0.148577850877193)
--(axis cs:84.8097386569785,0.149014254385965)
--(axis cs:84.7972135233507,0.149450657894737)
--(axis cs:84.7838267659593,0.149887061403509)
--(axis cs:84.7695221761059,0.150323464912281)
--(axis cs:84.7542400443179,0.150759868421053)
--(axis cs:84.7379169526297,0.151196271929825)
--(axis cs:84.7204855551464,0.151632675438596)
--(axis cs:84.7018743462614,0.152069078947368)
--(axis cs:84.6820074158688,0.15250548245614)
--(axis cs:84.6608041908791,0.152941885964912)
--(axis cs:84.6386278195489,0.153370187479562)
--(axis cs:84.6384197591659,0.153378289473684)
--(axis cs:84.6272226212627,0.153814692982456)
--(axis cs:84.6152719411335,0.154251096491228)
--(axis cs:84.6025196490571,0.1546875)
--(axis cs:84.5889147465682,0.155123903508772)
--(axis cs:84.5744031363944,0.155560307017544)
--(axis cs:84.5589274429998,0.155996710526316)
--(axis cs:84.5424268232424,0.156433114035088)
--(axis cs:84.5248367666288,0.15686951754386)
--(axis cs:84.5060888846252,0.157305921052632)
--(axis cs:84.4861106884519,0.157742324561403)
--(axis cs:84.4648253547679,0.158178728070175)
--(axis cs:84.4515977443609,0.158440218156021)
--(axis cs:84.4472039179576,0.158615131578947)
--(axis cs:84.4359666777405,0.159051535087719)
--(axis cs:84.4239937005061,0.159487938596491)
--(axis cs:84.4112392970765,0.159924342105263)
--(axis cs:84.3976550673638,0.160360745614035)
--(axis cs:84.3831897470074,0.160797149122807)
--(axis cs:84.3677890457565,0.161233552631579)
--(axis cs:84.3513954771731,0.161669956140351)
--(axis cs:84.3339481792146,0.162106359649123)
--(axis cs:84.3153827252317,0.162542763157895)
--(axis cs:84.2956309248943,0.162979166666667)
--(axis cs:84.2746206145375,0.163415570175439)
--(axis cs:84.2645676691729,0.163618810544256)
--(axis cs:84.2588334303168,0.163851973684211)
--(axis cs:84.247744207585,0.164288377192982)
--(axis cs:84.2359477908972,0.164724780701754)
--(axis cs:84.2234013850756,0.165161184210526)
--(axis cs:84.2100597196621,0.165597587719298)
--(axis cs:84.195874912356,0.16603399122807)
--(axis cs:84.1807963252801,0.166470394736842)
--(axis cs:84.164770413715,0.166906798245614)
--(axis cs:84.1477405669285,0.167343201754386)
--(axis cs:84.1296469407065,0.167779605263158)
--(axis cs:84.1104262811753,0.16821600877193)
--(axis cs:84.090011739484,0.168652412280702)
--(axis cs:84.077537593985,0.168910116456658)
--(axis cs:84.0732314910036,0.169088815789474)
--(axis cs:84.0624591400392,0.169525219298246)
--(axis cs:84.0510169049374,0.169961622807018)
--(axis cs:84.038865246108,0.170398026315789)
--(axis cs:84.0259623924598,0.170834429824561)
--(axis cs:84.0122642212272,0.171270833333333)
--(axis cs:83.9977241316339,0.171707236842105)
--(axis cs:83.9822929120919,0.172143640350877)
--(axis cs:83.9659186006212,0.172580043859649)
--(axis cs:83.9485463381632,0.173016447368421)
--(axis cs:83.9301182144413,0.173452850877193)
--(axis cs:83.9105731060108,0.173889254385965)
--(axis cs:83.890507518797,0.174312535310624)
--(axis cs:83.8901974530153,0.174325657894737)
--(axis cs:83.8798859839412,0.174762061403509)
--(axis cs:83.8689486075193,0.175198464912281)
--(axis cs:83.8573492572805,0.175634868421053)
--(axis cs:83.8450498788942,0.176071271929825)
--(axis cs:83.8320103255814,0.176507675438596)
--(axis cs:83.818188248285,0.176944078947368)
--(axis cs:83.8035389803464,0.17738048245614)
--(axis cs:83.7880154164295,0.177816885964912)
--(axis cs:83.7715678854156,0.178253289473684)
--(axis cs:83.7541440169878,0.178689692982456)
--(axis cs:83.7356886016033,0.179126096491228)
--(axis cs:83.7161434435446,0.1795625);

\end{axis}

\end{tikzpicture}

==> figures/contourheston100.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=65.1875, xmax=139.8125,
ymin=0.0054375, ymax=0.1795625,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
xlabel=$x$,
ylabel=$\variance$,
]
\node [text=blue,rotate=-77] at (axis cs:76,0.115) [anchor=south west] {\small 1000};
\node [text=red,rotate=-70] at (axis cs:86,0.042) [anchor=south west] {\small 0.001};
\path [draw=red, semithick] (axis cs:92.9809649353692,0.0054375)
--(axis cs:92.9704426009721,0.00587390350877193)
--(axis cs:92.9498418698588,0.00631030701754386)
--(axis cs:92.917487960156,0.00674671052631579)
--(axis cs:92.8701962221317,0.00718311403508772)
--(axis cs:92.8679511278195,0.00720137614314251)
--(axis cs:92.8491001755461,0.00761951754385965)
--(axis cs:92.8211413339925,0.00805592105263158)
--(axis cs:92.7813847241848,0.00849232456140351)
--(axis cs:92.7250702989955,0.00892872807017544)
--(axis cs:92.6809210526316,0.0092030983463466)
--(axis cs:92.670195077051,0.00936513157894737)
--(axis cs:92.635701511861,0.0098015350877193)
--(axis cs:92.5861382248706,0.0102379385964912)
--(axis cs:92.5150771243976,0.0106743421052632)
--(axis cs:92.4938909774436,0.0107924161753128)
--(axis cs:92.4687677438202,0.0111107456140351)
--(axis cs:92.4227648960969,0.011547149122807)
--(axis cs:92.3561891246575,0.0119835526315789)
--(axis cs:92.3068609022556,0.0122461226807372)
--(axis cs:92.2920092635452,0.0124199561403509)
--(axis cs:92.2475958594984,0.0128563596491228)
--(axis cs:92.183000698723,0.0132927631578947)
--(axis cs:92.1198308270677,0.0136199586591132)
--(axis cs:92.1100100888411,0.0137291666666667)
--(axis cs:92.065989907795,0.0141655701754386)
--(axis cs:92.001860214534,0.0146019736842105)
--(axis cs:91.9328007518797,0.0149540226791538)
--(axis cs:91.9249572719185,0.0150383771929825)
--(axis cs:91.8806158140748,0.0154747807017544)
--(axis cs:91.8160589120657,0.0159111842105263)
--(axis cs:91.7457706766917,0.0162664381814514)
--(axis cs:91.7380613386478,0.0163475877192982)
--(axis cs:91.7164578043457,0.0165568246766041);

\path [draw=red, semithick] (axis cs:87.8260125383357,0.0451939512954864)
--(axis cs:87.8181390977444,0.0452409146741662)
--(axis cs:87.790197258815,0.0455866228070175)
--(axis cs:87.7457471934706,0.0460230263157895)
--(axis cs:87.6867927936903,0.0464594298245614)
--(axis cs:87.6311090225564,0.0467946136027456)
--(axis cs:87.6230309856277,0.0468958333333333)
--(axis cs:87.5856637415923,0.0473322368421053)
--(axis cs:87.5362264454134,0.0477686403508772)
--(axis cs:87.4709679128114,0.0482050438596491)
--(axis cs:87.4440789473684,0.0483690047198253)
--(axis cs:87.4226828713277,0.048641447368421)
--(axis cs:87.3816147713869,0.049077850877193)
--(axis cs:87.3275324413483,0.0495142543859649)
--(axis cs:87.2570488721804,0.0499479171738535)
--(axis cs:87.2568363616686,0.0499506578947368)
--(axis cs:87.223040698281,0.0503870614035088)
--(axis cs:87.178634252097,0.0508234649122807)
--(axis cs:87.12041087194,0.0512598684210526)
--(axis cs:87.0700187969925,0.0515738615785259)
--(axis cs:87.0606782996578,0.0516962719298246)
--(axis cs:87.0245538088107,0.0521326754385965)
--(axis cs:86.9772897103975,0.0525690789473684)
--(axis cs:86.9155756228937,0.0530054824561403)
--(axis cs:86.8829887218045,0.053211081038412)
--(axis cs:86.8656562381802,0.0534418859649123)
--(axis cs:86.8276387320612,0.0538782894736842)
--(axis cs:86.778098554537,0.0543146929824561)
--(axis cs:86.7136663588921,0.0547510964912281)
--(axis cs:86.6959586466165,0.0548642024199116)
--(axis cs:86.6720634425578,0.0551875)
--(axis cs:86.6326543058164,0.0556239035087719)
--(axis cs:86.5814973218955,0.0560603070175439)
--(axis cs:86.5152107628253,0.0564967105263158)
--(axis cs:86.5089285714286,0.0565373275580003)
--(axis cs:86.4801352979274,0.0569331140350877)
--(axis cs:86.4398806919105,0.0573695175438596)
--(axis cs:86.3878164656289,0.0578059210526316)
--(axis cs:86.3218984962406,0.0582357596966013)
--(axis cs:86.3214269845937,0.0582423245614035)
--(axis cs:86.2900360791024,0.0586787280701754)
--(axis cs:86.2495039645311,0.0591151315789474)
--(axis cs:86.1972626525773,0.0595515350877193)
--(axis cs:86.1348684210526,0.059963261275424)
--(axis cs:86.1331237273083,0.0599879385964912)
--(axis cs:86.1018507993024,0.0604243421052632)
--(axis cs:86.0616073781739,0.0608607456140351)
--(axis cs:86.0099097828155,0.061297149122807)
--(axis cs:85.9478383458647,0.0617115785453424)
--(axis cs:85.9463089631176,0.0617335526315789)
--(axis cs:85.9155826168058,0.0621699561403509)
--(axis cs:85.8761697622463,0.0626063596491228)
--(axis cs:85.8256990934012,0.0630427631578947)
--(axis cs:85.7611682396757,0.0634791666666667)
--(axis cs:85.7608082706767,0.063481606017113)
--(axis cs:85.7311557488623,0.0639155701754386)
--(axis cs:85.6930708228775,0.0643519736842105)
--(axis cs:85.6444478762578,0.0647883771929825)
--(axis cs:85.582464407325,0.0652247807017544)
--(axis cs:85.5737781954887,0.0652843167586863)
--(axis cs:85.5484233532211,0.0656611842105263)
--(axis cs:85.5121025343126,0.0660975877192982)
--(axis cs:85.4658656138531,0.0665339912280702)
--(axis cs:85.4070916791081,0.0669703947368421)
--(axis cs:85.3867481203008,0.0671114065800227)
--(axis cs:85.3671794402017,0.067406798245614)
--(axis cs:85.3329853323505,0.067843201754386)
--(axis cs:85.2895757864451,0.0682796052631579)
--(axis cs:85.2345463634551,0.0687160087719298)
--(axis cs:85.1997180451128,0.0689601158116429)
--(axis cs:85.1871736072906,0.0691524122807018)
--(axis cs:85.1553875194725,0.0695888157894737)
--(axis cs:85.1151412733898,0.0700252192982456)
--(axis cs:85.0642551222631,0.0704616228070175)
--(axis cs:85.0126879699248,0.0708270340008681)
--(axis cs:85.0081272600714,0.0708980263157895)
--(axis cs:84.9789461706593,0.0713344298245614)
--(axis cs:84.9420911705016,0.0717708333333333)
--(axis cs:84.8956092166428,0.0722072368421053)
--(axis cs:84.8370620111402,0.0726436403508772)
--(axis cs:84.8256578947368,0.0727255767418396)
--(axis cs:84.8032878826931,0.0730800438596491)
--(axis cs:84.7699469599751,0.073516447368421)
--(axis cs:84.7279973793531,0.073952850877193)
--(axis cs:84.6752844984748,0.0743892543859649)
--(axis cs:84.6386278195489,0.0746554478808312)
--(axis cs:84.6280479113201,0.0748256578947368)
--(axis cs:84.5982462608047,0.0752620614035088)
--(axis cs:84.5608351694544,0.0756984649122807)
--(axis cs:84.5139320300568,0.0761348684210526)
--(axis cs:84.4551992872329,0.0765712719298245)
--(axis cs:84.4515977443609,0.0765977792445804)
--(axis cs:84.426562803238,0.0770076754385965)
--(axis cs:84.3935892167163,0.0774440789473684)
--(axis cs:84.3523390969553,0.0778804824561403)
--(axis cs:84.300796971371,0.0783168859649123)
--(axis cs:84.2645676691729,0.0785863142796877)
--(axis cs:84.2545217516337,0.0787532894736842)
--(axis cs:84.225795381391,0.0791896929824562)
--(axis cs:84.189932675952,0.0796260964912281)
--(axis cs:84.1452147592053,0.0800625)
--(axis cs:84.0895181518414,0.0804989035087719)
--(axis cs:84.077537593985,0.080589170981079)
--(axis cs:84.0570704685376,0.0809353070175439)
--(axis cs:84.0262453924883,0.0813717105263158)
--(axis cs:83.9878845855207,0.0818081140350877)
--(axis cs:83.9402000735405,0.0822445175438596)
--(axis cs:83.890507518797,0.0826227306652356)
--(axis cs:83.88711768631,0.0826809210526316)
--(axis cs:83.8609208511437,0.0831173245614035)
--(axis cs:83.8283804420286,0.0835537280701754)
--(axis cs:83.7880068876081,0.0839901315789474)
--(axis cs:83.7379686265769,0.0844265350877193)
--(axis cs:83.703477443609,0.0846924074198799)
--(axis cs:83.6937120392821,0.0848629385964912)
--(axis cs:83.6664146548078,0.0852993421052631)
--(axis cs:83.6326063373451,0.0857357456140351)
--(axis cs:83.5907799457733,0.086172149122807)
--(axis cs:83.5390871506776,0.0866085526315789)
--(axis cs:83.5164473684211,0.086785268127147)
--(axis cs:83.5018273408519,0.0870449561403509)
--(axis cs:83.4738256519576,0.0874813596491228)
--(axis cs:83.4392415997429,0.0879177631578947)
--(axis cs:83.3965725807826,0.0883541666666667)
--(axis cs:83.343980456097,0.0887905701754386)
--(axis cs:83.3294172932331,0.0889056544636014)
--(axis cs:83.3116307988326,0.0892269736842105)
--(axis cs:83.2833429856094,0.0896633771929825)
--(axis cs:83.2484983520773,0.0900997807017544)
--(axis cs:83.2056202786005,0.0905361842105263)
--(axis cs:83.1529067772776,0.0909725877192982)
--(axis cs:83.1423872180451,0.0910567348501111)
--(axis cs:83.1232131310002,0.0914089912280702)
--(axis cs:83.0950608255228,0.0918453947368421)
--(axis cs:83.0604711100782,0.092281798245614)
--(axis cs:83.0180132688895,0.092718201754386)
--(axis cs:82.9659453974955,0.0931546052631579)
--(axis cs:82.9553571428571,0.0932403236134188)
--(axis cs:82.9365848364169,0.0935910087719298)
--(axis cs:82.9089750275439,0.0940274122807017)
--(axis cs:82.8751341845323,0.0944638157894737)
--(axis cs:82.8336951560261,0.0949002192982456)
--(axis cs:82.7829971637111,0.0953366228070175)
--(axis cs:82.7683270676692,0.0954567991060278)
--(axis cs:82.7516782372903,0.0957730263157895)
--(axis cs:82.7249867911955,0.0962094298245614)
--(axis cs:82.6923475440796,0.0966458333333333)
--(axis cs:82.6524717467671,0.0970822368421052)
--(axis cs:82.6037972519355,0.0975186403508772)
--(axis cs:82.5812969924812,0.0977051241200384)
--(axis cs:82.5683548304472,0.0979550438596491)
--(axis cs:82.5429126473616,0.098391447368421)
--(axis cs:82.5118701993088,0.098827850877193)
--(axis cs:82.4740287837017,0.0992642543859649)
--(axis cs:82.4279384400818,0.0997006578947368)
--(axis cs:82.3942669172932,0.0999829621347309)
--(axis cs:82.3864170194651,0.100137061403509)
--(axis cs:82.3624995620914,0.100573464912281)
--(axis cs:82.3333795355164,0.101009868421053)
--(axis cs:82.2979565627076,0.101446271929825)
--(axis cs:82.2549023066186,0.101882675438596)
--(axis cs:82.2072368421053,0.102286874449991)
--(axis cs:82.2056229651179,0.102319078947368)
--(axis cs:82.183443567668,0.10275548245614)
--(axis cs:82.1564946037646,0.103191885964912)
--(axis cs:82.123778952049,0.103628289473684)
--(axis cs:82.0840952718092,0.104064692982456)
--(axis cs:82.0359970387475,0.104501096491228)
--(axis cs:82.0202067669173,0.104636822666677)
--(axis cs:82.0054101548931,0.1049375)
--(axis cs:81.9808012046092,0.105373903508772)
--(axis cs:81.9509841663209,0.105810307017544)
--(axis cs:81.9148862570782,0.106246710526316)
--(axis cs:81.8712181656027,0.106683114035088)
--(axis cs:81.8331766917293,0.107013735093767)
--(axis cs:81.8280546803267,0.10711951754386)
--(axis cs:81.8058766600017,0.107555921052632)
--(axis cs:81.7790547666605,0.107992324561403)
--(axis cs:81.7466429335186,0.108428728070175)
--(axis cs:81.7075062012492,0.108865131578947)
--(axis cs:81.6602837655827,0.109301535087719)
--(axis cs:81.6461466165413,0.109426029935413)
--(axis cs:81.6313124321575,0.109737938596491)
--(axis cs:81.6074947132758,0.110174342105263)
--(axis cs:81.5787640012763,0.110610745614035)
--(axis cs:81.5441334182486,0.111047149122807)
--(axis cs:81.5024217662175,0.111483552631579)
--(axis cs:81.4591165413534,0.111869031691574)
--(axis cs:81.4567331593962,0.111919956140351)
--(axis cs:81.4358518187037,0.112356359649123)
--(axis cs:81.4107056011733,0.112792763157895)
--(axis cs:81.3804467474009,0.113229166666667)
--(axis cs:81.3440622811094,0.113665570175439)
--(axis cs:81.3003424491456,0.114101973684211)
--(axis cs:81.2720864661654,0.114356734322433)
--(axis cs:81.2637345612716,0.114538377192982)
--(axis cs:81.242000711871,0.114974780701754)
--(axis cs:81.2158900623438,0.115411184210526)
--(axis cs:81.1845442212817,0.115847587719298)
--(axis cs:81.146939710935,0.11628399122807)
--(axis cs:81.1018568412815,0.116720394736842)
--(axis cs:81.0850563909774,0.116873793759539)
--(axis cs:81.0722711370683,0.117156798245614)
--(axis cs:81.0500174242117,0.117593201754386)
--(axis cs:81.0233428539801,0.118029605263158)
--(axis cs:80.9913916769996,0.11846600877193)
--(axis cs:80.9531456775307,0.118902412280702)
--(axis cs:80.9073939288689,0.119338815789474)
--(axis cs:80.8980263157895,0.119425418537692)
--(axis cs:80.8824977372556,0.119775219298246)
--(axis cs:80.8600739685433,0.120211622807018)
--(axis cs:80.8332538366117,0.120648026315789)
--(axis cs:80.8011971315771,0.121084429824561)
--(axis cs:80.7629061232108,0.121520833333333)
--(axis cs:80.7171965986534,0.121957236842105)
--(axis cs:80.7109962406015,0.12201526578059)
--(axis cs:80.6944891273044,0.122393640350877)
--(axis cs:80.6722460318412,0.122830043859649)
--(axis cs:80.6456972096011,0.123266447368421)
--(axis cs:80.6140299579698,0.123702850877193)
--(axis cs:80.5762810704795,0.124139254385965)
--(axis cs:80.5313094974422,0.124575657894737)
--(axis cs:80.5239661654135,0.124645220017009)
--(axis cs:80.5082369702186,0.125012061403509)
--(axis cs:80.4865103963677,0.125448464912281)
--(axis cs:80.4606296426042,0.125884868421053)
--(axis cs:80.4298200816846,0.126321271929825)
--(axis cs:80.3931653421126,0.126757675438596)
--(axis cs:80.3495818621969,0.127194078947368)
--(axis cs:80.3369360902256,0.127315307783104)
--(axis cs:80.3236530712477,0.12763048245614)
--(axis cs:80.3027497526463,0.128066885964912)
--(axis cs:80.2778971144423,0.128503289473684)
--(axis cs:80.2483674135091,0.128939692982456)
--(axis cs:80.2133012897054,0.129376096491228)
--(axis cs:80.1716844087243,0.1298125)
--(axis cs:80.1499060150376,0.130023751014258)
--(axis cs:80.1405782931497,0.130248903508772)
--(axis cs:80.1207641101887,0.130685307017544)
--(axis cs:80.0972494111823,0.131121710526316)
--(axis cs:80.0693601530639,0.131558114035088)
--(axis cs:80.0363017718394,0.13199451754386)
--(axis cs:79.9971380339301,0.132430921052632)
--(axis cs:79.9628759398496,0.132767148260539)
--(axis cs:79.9587960255417,0.132867324561404)
--(axis cs:79.9402874119061,0.133303728070175)
--(axis cs:79.9183605516704,0.133740131578947)
--(axis cs:79.89239982195,0.134176535087719)
--(axis cs:79.8616807455654,0.134612938596491)
--(axis cs:79.8253510984428,0.135049342105263)
--(axis cs:79.7824087990992,0.135485745614035)
--(axis cs:79.7758458646616,0.135551017783118)
--(axis cs:79.7610075596962,0.135922149122807)
--(axis cs:79.740852970868,0.136358552631579)
--(axis cs:79.7170304075898,0.136794956140351)
--(axis cs:79.688888318337,0.137231359649123)
--(axis cs:79.6556615034536,0.137667763157895)
--(axis cs:79.6164516540881,0.138104166666667)
--(axis cs:79.5888157894737,0.138382144684174)
--(axis cs:79.5825878916813,0.138540570175439)
--(axis cs:79.5643231291658,0.138976973684211)
--(axis cs:79.5427688488297,0.139413377192982)
--(axis cs:79.5173469792936,0.139849780701754)
--(axis cs:79.4873796817298,0.140286184210526)
--(axis cs:79.4520724433824,0.140722587719298)
--(axis cs:79.4104943585546,0.14115899122807)
--(axis cs:79.4017857142857,0.141247735198606)
--(axis cs:79.3883663199613,0.141595394736842)
--(axis cs:79.3691342551899,0.142031798245614)
--(axis cs:79.3464859625151,0.142468201754386)
--(axis cs:79.3198289493381,0.142904605263158)
--(axis cs:79.2884697871174,0.14334100877193)
--(axis cs:79.2515972249658,0.143777412280702)
--(axis cs:79.2147556390977,0.144156993254845)
--(axis cs:79.2125987751518,0.144213815789474)
--(axis cs:79.1956736681591,0.144650219298246)
--(axis cs:79.1757712206054,0.145086622807018)
--(axis cs:79.1523803235969,0.145523026315789)
--(axis cs:79.1249036717158,0.145959429824561)
--(axis cs:79.0926434853464,0.146395833333333)
--(axis cs:79.0547849105806,0.146832236842105)
--(axis cs:79.0277255639098,0.147114584703689)
--(axis cs:79.0219827643714,0.147268640350877)
--(axis cs:79.0047292065046,0.147705043859649)
--(axis cs:78.9844797853298,0.148141447368421)
--(axis cs:78.9607266352224,0.148577850877193)
--(axis cs:78.9328772978551,0.149014254385965)
--(axis cs:78.9002408809176,0.149450657894737)
--(axis cs:78.8620119924825,0.149887061403509)
--(axis cs:78.8406954887218,0.150112281238622)
--(axis cs:78.8329634658774,0.150323464912281)
--(axis cs:78.815666920612,0.150759868421053)
--(axis cs:78.7954046364173,0.151196271929825)
--(axis cs:78.7716799839216,0.151632675438596)
--(axis cs:78.7439146089831,0.152069078947368)
--(axis cs:78.7114352197212,0.15250548245614)
--(axis cs:78.6734582750988,0.152941885964912)
--(axis cs:78.6536654135338,0.153153599048328)
--(axis cs:78.6455847987471,0.153378289473684)
--(axis cs:78.6285275629273,0.153814692982456)
--(axis cs:78.6085810690561,0.154251096491228)
--(axis cs:78.5852672552526,0.1546875)
--(axis cs:78.5580303156117,0.155123903508772)
--(axis cs:78.5262242768235,0.155560307017544)
--(axis cs:78.4890986243713,0.155996710526316)
--(axis cs:78.4666353383459,0.156239924361583)
--(axis cs:78.459810243888,0.156433114035088)
--(axis cs:78.4432582329611,0.15686951754386)
--(axis cs:78.4239354601515,0.157305921052632)
--(axis cs:78.401388802479,0.157742324561403)
--(axis cs:78.3750922952463,0.158178728070175)
--(axis cs:78.3444356241172,0.158615131578947)
--(axis cs:78.308710830732,0.159051535087719)
--(axis cs:78.2796052631579,0.159370466045347)
--(axis cs:78.2755280664741,0.159487938596491)
--(axis cs:78.2597192301749,0.159924342105263)
--(axis cs:78.2412941334497,0.160360745614035)
--(axis cs:78.2198297833071,0.160797149122807)
--(axis cs:78.1948359520509,0.161233552631579)
--(axis cs:78.1657446729638,0.161669956140351)
--(axis cs:78.1318981231767,0.162106359649123)
--(axis cs:78.0925751879699,0.16254237728858)
--(axis cs:78.0925620296806,0.162542763157895)
--(axis cs:78.0776971695941,0.162979166666667)
--(axis cs:78.0603993546833,0.163415570175439)
--(axis cs:78.0402795994331,0.163851973684211)
--(axis cs:78.0168877677178,0.164288377192982)
--(axis cs:77.9897031225793,0.164724780701754)
--(axis cs:77.9581234405631,0.165161184210526)
--(axis cs:77.9214524763436,0.165597587719298)
--(axis cs:77.905545112782,0.165776334221625)
--(axis cs:77.8969227670651,0.16603399122807)
--(axis cs:77.8809305429796,0.166470394736842)
--(axis cs:77.8623571462993,0.166906798245614)
--(axis cs:77.840795304267,0.167343201754386)
--(axis cs:77.8157745492046,0.167779605263158)
--(axis cs:77.7867515776384,0.16821600877193)
--(axis cs:77.7530991635937,0.168652412280702)
--(axis cs:77.718515037594,0.16904552180967)
--(axis cs:77.7170913505125,0.169088815789474)
--(axis cs:77.702528408097,0.169525219298246)
--(axis cs:77.6856391788108,0.169961622807018)
--(axis cs:77.6660604950225,0.170398026315789)
--(axis cs:77.6433734272526,0.170834429824561)
--(axis cs:77.6170948651526,0.171270833333333)
--(axis cs:77.5866678487705,0.171707236842105)
--(axis cs:77.5514504677513,0.172143640350877)
--(axis cs:77.531484962406,0.172373541404766)
--(axis cs:77.5248196439323,0.172580043859649)
--(axis cs:77.5096890426852,0.173016447368421)
--(axis cs:77.4921730361553,0.173452850877193)
--(axis cs:77.471903893373,0.173889254385965)
--(axis cs:77.4484581208124,0.174325657894737)
--(axis cs:77.4213481464762,0.174762061403509)
--(axis cs:77.3900127845336,0.175198464912281)
--(axis cs:77.3538063047062,0.175634868421053)
--(axis cs:77.3444548872181,0.175743932457545)
--(axis cs:77.334083280351,0.176071271929825)
--(axis cs:77.3186410272535,0.176507675438596)
--(axis cs:77.3007949942075,0.176944078947368)
--(axis cs:77.2801791515703,0.17738048245614)
--(axis cs:77.2563726370201,0.177816885964912)
--(axis cs:77.2288916762026,0.178253289473684)
--(axis cs:77.1971803326431,0.178689692982456)
--(axis cs:77.1605999201156,0.179126096491228)
--(axis cs:77.1574248120301,0.179163596238383)
--(axis cs:77.1450166204227,0.1795625);

\path [draw=blue, semithick] (axis cs:91.044360241717,0.0054375)
--(axis cs:90.9976503759398,0.00580280393582019)
--(axis cs:90.9946608202127,0.00587390350877193)
--(axis cs:90.9714299773067,0.00631030701754386)
--(axis cs:90.9353602088757,0.00674671052631579)
--(axis cs:90.8798255546157,0.00718311403508772)
--(axis cs:90.8106203007519,0.00755984853618531)
--(axis cs:90.8063204918458,0.00761951754385965)
--(axis cs:90.7707774521071,0.00805592105263158)
--(axis cs:90.7151125954387,0.00849232456140351)
--(axis cs:90.628206859808,0.00892872807017544)
--(axis cs:90.6235902255639,0.00895117516384735)
--(axis cs:90.5871429727394,0.00936513157894737)
--(axis cs:90.5274269606467,0.0098015350877193)
--(axis cs:90.4365601503759,0.0102282727562765)
--(axis cs:90.4356533817838,0.0102379385964912)
--(axis cs:90.3935438661319,0.0106743421052632)
--(axis cs:90.3266571818977,0.0111107456140351)
--(axis cs:90.249530075188,0.011464164807307)
--(axis cs:90.2413160235191,0.011547149122807)
--(axis cs:90.1929791234797,0.0119835526315789)
--(axis cs:90.1163261309745,0.0124199561403509)
--(axis cs:90.0625,0.0126638341063082)
--(axis cs:90.0428498601544,0.0128563596491228)
--(axis cs:89.9866905150085,0.0132927631578947)
--(axis cs:89.8980384434602,0.0137291666666667)
--(axis cs:89.875469924812,0.0138310772553713)
--(axis cs:89.8407655589383,0.0141655701754386)
--(axis cs:89.7754000418928,0.0146019736842105)
--(axis cs:89.6884398496241,0.0149937289699076)
--(axis cs:89.6837686893855,0.0150383771929825)
--(axis cs:89.6354752866307,0.0154747807017544)
--(axis cs:89.5597612783432,0.0159111842105263)
--(axis cs:89.5014097744361,0.0161751744532555)
--(axis cs:89.4833324883933,0.0163475877192982)
--(axis cs:89.4274545963518,0.0167839912280702)
--(axis cs:89.3405498609337,0.0172203947368421)
--(axis cs:89.3143796992481,0.0173395876884834)
--(axis cs:89.2812097679868,0.017656798245614)
--(axis cs:89.217312105036,0.018093201754386)
--(axis cs:89.1273496240601,0.018504208495317)
--(axis cs:89.1246994333187,0.0185296052631579)
--(axis cs:89.0778844823065,0.0189660087719298)
--(axis cs:89.0058093039134,0.0194024122807018)
--(axis cs:88.9403195488722,0.0197044244045536)
--(axis cs:88.9264092895158,0.0198388157894737)
--(axis cs:88.8739455529224,0.0202752192982456)
--(axis cs:88.7938464513526,0.0207116228070175)
--(axis cs:88.7532894736842,0.020900578726391)
--(axis cs:88.7279345750852,0.0211480263157895)
--(axis cs:88.6700650189524,0.0215844298245614)
--(axis cs:88.5824232214832,0.0220208333333333)
--(axis cs:88.5662593984962,0.0220969612522997)
--(axis cs:88.5297668597883,0.0224572368421053)
--(axis cs:88.4669619545202,0.0228936403508772)
--(axis cs:88.3792293233083,0.0233091867724014)
--(axis cs:88.3771325723124,0.0233300438596491)
--(axis cs:88.3324120765701,0.0237664473684211)
--(axis cs:88.2653572537423,0.024202850877193)
--(axis cs:88.1921992481203,0.0245533848581589)
--(axis cs:88.1836812286392,0.0246392543859649)
--(axis cs:88.136356860981,0.0250756578947368)
--(axis cs:88.0659248289379,0.0255120614035088)
--(axis cs:88.0051691729323,0.0258066016067244)
--(axis cs:87.9912920042536,0.0259484649122807)
--(axis cs:87.9420348227984,0.0263848684210526)
--(axis cs:87.8692448310076,0.0268212719298246)
--(axis cs:87.8181390977444,0.0270719760013336)
--(axis cs:87.8002343537989,0.0272576754385965)
--(axis cs:87.74979650485,0.0276940789473684)
--(axis cs:87.6757639812224,0.0281304824561403)
--(axis cs:87.6311090225564,0.0283521557854241)
--(axis cs:87.6107092200032,0.0285668859649123)
--(axis cs:87.559886171992,0.0290032894736842)
--(axis cs:87.4857670195259,0.0294396929824561)
--(axis cs:87.4440789473684,0.0296491072003603)
--(axis cs:87.4228365997127,0.0298760964912281)
--(axis cs:87.3724276163869,0.0303125)
--(axis cs:87.2993617783497,0.0307489035087719)
--(axis cs:87.2570488721804,0.030963984431916)
--(axis cs:87.2366499671009,0.0311853070175439)
--(axis cs:87.1874200095758,0.0316217105263158)
--(axis cs:87.1164787054248,0.0320581140350877)
--(axis cs:87.0700187969925,0.032297068596051)
--(axis cs:87.0520977536603,0.0324945175438596)
--(axis cs:87.0047436470874,0.0329309210526316)
--(axis cs:86.9368840220299,0.0333673245614035)
--(axis cs:86.8829887218045,0.0336477781566933)
--(axis cs:86.8690512961971,0.0338037280701754)
--(axis cs:86.8241743767614,0.0342401315789474)
--(axis cs:86.760204323087,0.0346765350877193)
--(axis cs:86.6959586466165,0.0350147450746444)
--(axis cs:86.6873180258952,0.0351129385964912)
--(axis cs:86.6454047006451,0.0355493421052632)
--(axis cs:86.5859594507098,0.0359857456140351)
--(axis cs:86.5089285714286,0.0363959447261515)
--(axis cs:86.5066582487094,0.036422149122807)
--(axis cs:86.4680690641642,0.0368585526315789)
--(axis cs:86.4135999758895,0.0372949561403509)
--(axis cs:86.336979134816,0.0377313596491228)
--(axis cs:86.3218984962406,0.0378129743333182)
--(axis cs:86.2917707122107,0.0381677631578947)
--(axis cs:86.2425456010227,0.0386041666666667)
--(axis cs:86.1736118516576,0.0390405701754386)
--(axis cs:86.1348684210526,0.0392526017187773)
--(axis cs:86.1161076677364,0.0394769736842105)
--(axis cs:86.0722211826582,0.0399133771929824)
--(axis cs:86.0110256614077,0.0403497807017544)
--(axis cs:85.9478383458647,0.0406994320329812)
--(axis cs:85.9406958059537,0.0407861842105263)
--(axis cs:85.9020877596165,0.0412225877192982)
--(axis cs:85.8484704601033,0.0416589912280702)
--(axis cs:85.7742306713521,0.0420953947368421)
--(axis cs:85.7608082706767,0.0421708254728098)
--(axis cs:85.7316668267929,0.042531798245614)
--(axis cs:85.6852928516015,0.042968201754386)
--(axis cs:85.6213279352097,0.0434046052631579)
--(axis cs:85.5737781954887,0.0436747106451627)
--(axis cs:85.5605569913181,0.0438410087719298)
--(axis cs:85.5209561035133,0.0442774122807018)
--(axis cs:85.4665314409308,0.0447138157894737)
--(axis cs:85.3919360546222,0.0451502192982456)
--(axis cs:85.3867481203007,0.0451801336586835)
--(axis cs:85.3550493966769,0.0455866228070175)
--(axis cs:85.309312429228,0.0460230263157895)
--(axis cs:85.2468398453243,0.0464594298245614)
--(axis cs:85.1997180451128,0.0467339927443953)
--(axis cs:85.1872875590204,0.0468958333333333)
--(axis cs:85.1493198052101,0.0473322368421053)
--(axis cs:85.0976273785698,0.0477686403508772)
--(axis cs:85.0274250898009,0.0482050438596491)
--(axis cs:85.0126879699248,0.0482921663437623)
--(axis cs:84.9863655604428,0.048641447368421)
--(axis cs:84.9441011465269,0.049077850877193)
--(axis cs:84.8868794653067,0.0495142543859649)
--(axis cs:84.8256578947368,0.0498798744989151)
--(axis cs:84.820403161789,0.0499506578947368)
--(axis cs:84.786254711642,0.0503870614035088)
--(axis cs:84.7401545584216,0.0508234649122807)
--(axis cs:84.6780667562464,0.0512598684210526)
--(axis cs:84.6386278195489,0.0514987358539203)
--(axis cs:84.6242348900921,0.0516962719298246)
--(axis cs:84.5875230004609,0.0521326754385965)
--(axis cs:84.5382147510939,0.0525690789473684)
--(axis cs:84.4721348525381,0.0530054824561403)
--(axis cs:84.4515977443609,0.053131597555823)
--(axis cs:84.4294037342352,0.0534418859649123)
--(axis cs:84.3906870281273,0.0538782894736842)
--(axis cs:84.3389361643527,0.0543146929824561)
--(axis cs:84.2699077699771,0.0547510964912281)
--(axis cs:84.2645676691729,0.0547843369827882)
--(axis cs:84.2362538649373,0.0551875)
--(axis cs:84.196174248527,0.0556239035087719)
--(axis cs:84.1428455267563,0.0560603070175438)
--(axis cs:84.077537593985,0.0564707314104111)
--(axis cs:84.0757397659318,0.0564967105263158)
--(axis cs:84.0450435705898,0.0569331140350877)
--(axis cs:84.0042929336717,0.0573695175438596)
--(axis cs:83.9503055622178,0.0578059210526316)
--(axis cs:83.890507518797,0.0581867037847886)
--(axis cs:83.8867272690841,0.0582423245614035)
--(axis cs:83.8559283164735,0.0586787280701754)
--(axis cs:83.8152126932238,0.0591151315789474)
--(axis cs:83.7614931442755,0.0595515350877193)
--(axis cs:83.703477443609,0.0599257863390069)
--(axis cs:83.6993281908139,0.0599879385964912)
--(axis cs:83.668952838743,0.0604243421052632)
--(axis cs:83.628957049417,0.0608607456140351)
--(axis cs:83.5763934124116,0.061297149122807)
--(axis cs:83.5164473684211,0.0616888131597885)
--(axis cs:83.5135131016526,0.0617335526315789)
--(axis cs:83.4840525885982,0.0621699561403509)
--(axis cs:83.4454081402649,0.0626063596491228)
--(axis cs:83.3948095123803,0.0630427631578947)
--(axis cs:83.3294172932331,0.0634754026022358)
--(axis cs:83.3291747304148,0.0634791666666667)
--(axis cs:83.3010637936082,0.0639155701754386)
--(axis cs:83.2643222985518,0.0643519736842105)
--(axis cs:83.2163859617715,0.0647883771929825)
--(axis cs:83.1539469622851,0.0652247807017544)
--(axis cs:83.1423872180451,0.0653024767007319)
--(axis cs:83.1197405364775,0.0656611842105263)
--(axis cs:83.0853542004511,0.0660975877192982)
--(axis cs:83.0406423760429,0.0665339912280702)
--(axis cs:82.9825982033374,0.0669703947368421)
--(axis cs:82.9553571428571,0.0671557168201145)
--(axis cs:82.9397766630024,0.067406798245614)
--(axis cs:82.9080866057041,0.067843201754386)
--(axis cs:82.8670135414931,0.0682796052631579)
--(axis cs:82.8138634710527,0.0687160087719298)
--(axis cs:82.7683270676692,0.06902950788233)
--(axis cs:82.7608300650433,0.0691524122807017)
--(axis cs:82.732062462853,0.0695888157894737)
--(axis cs:82.6948916237955,0.0700252192982456)
--(axis cs:82.6469378529945,0.0704616228070175)
--(axis cs:82.585163210015,0.0708980263157895)
--(axis cs:82.5812969924812,0.0709250452051599)
--(axis cs:82.556816304693,0.0713344298245614)
--(axis cs:82.5236666060105,0.0717708333333333)
--(axis cs:82.4810248238858,0.0722072368421053)
--(axis cs:82.4262520136866,0.0726436403508772)
--(axis cs:82.3942669172932,0.0728697563548763)
--(axis cs:82.3819023356792,0.0730800438596491)
--(axis cs:82.3527617487824,0.073516447368421)
--(axis cs:82.3153807818522,0.073952850877193)
--(axis cs:82.2674979569833,0.0743892543859649)
--(axis cs:82.2072368421053,0.0748201315720244)
--(axis cs:82.2069173067994,0.0748256578947368)
--(axis cs:82.1816618121612,0.0752620614035088)
--(axis cs:82.1493496427027,0.0756984649122807)
--(axis cs:82.1080684583123,0.0761348684210526)
--(axis cs:82.0553993111607,0.0765712719298245)
--(axis cs:82.0202067669173,0.0768265202055666)
--(axis cs:82.0099328189027,0.0770076754385965)
--(axis cs:81.9823861991657,0.0774440789473684)
--(axis cs:81.9472811745813,0.0778804824561403)
--(axis cs:81.9026039669918,0.0783168859649123)
--(axis cs:81.845816170158,0.0787532894736842)
--(axis cs:81.8331766917293,0.0788462554520866)
--(axis cs:81.8140682141064,0.0791896929824561)
--(axis cs:81.7846167414325,0.0796260964912281)
--(axis cs:81.7472236170676,0.0800625)
--(axis cs:81.6998075580236,0.0804989035087719)
--(axis cs:81.6461466165413,0.0808978825098663)
--(axis cs:81.6440982550582,0.0809353070175439)
--(axis cs:81.6197185319646,0.0813717105263158)
--(axis cs:81.5888341008161,0.0818081140350877)
--(axis cs:81.5497597997048,0.0822445175438596)
--(axis cs:81.5003833683919,0.0826809210526316)
--(axis cs:81.4591165413534,0.0829919411603835)
--(axis cs:81.4523818655578,0.0831173245614035)
--(axis cs:81.4272060737836,0.0835537280701754)
--(axis cs:81.3954220306948,0.0839901315789474)
--(axis cs:81.3553443246594,0.0844265350877193)
--(axis cs:81.3048669095366,0.0848629385964912)
--(axis cs:81.2720864661654,0.0851133173245816)
--(axis cs:81.2622792098058,0.0852993421052631)
--(axis cs:81.2367567144973,0.0857357456140351)
--(axis cs:81.2046395270397,0.086172149122807)
--(axis cs:81.1642710655603,0.0866085526315789)
--(axis cs:81.1135874478046,0.0870449561403509)
--(axis cs:81.0850563909774,0.0872657562628786)
--(axis cs:81.0738979935301,0.0874813596491228)
--(axis cs:81.0484848769046,0.0879177631578947)
--(axis cs:81.0430002271237,0.0879928405420764);

\path [draw=blue, semithick] (axis cs:78.6431935902358,0.118729591350306)
--(axis cs:78.6361732153923,0.118902412280702)
--(axis cs:78.6147374390042,0.119338815789474)
--(axis cs:78.5887768927275,0.119775219298246)
--(axis cs:78.5573592126723,0.120211622807018)
--(axis cs:78.5193634539577,0.120648026315789)
--(axis cs:78.4734426592373,0.121084429824561)
--(axis cs:78.4666353383459,0.121147630200971)
--(axis cs:78.4517541627785,0.121520833333333)
--(axis cs:78.431244504907,0.121957236842105)
--(axis cs:78.4064624456525,0.122393640350877)
--(axis cs:78.3765391289236,0.122830043859649)
--(axis cs:78.3404322293039,0.123266447368421)
--(axis cs:78.2968919582234,0.123702850877193)
--(axis cs:78.2796052631579,0.123865362341791)
--(axis cs:78.2688838877454,0.124139254385965)
--(axis cs:78.2495984932501,0.124575657894737)
--(axis cs:78.2263467762668,0.125012061403509)
--(axis cs:78.198332407771,0.125448464912281)
--(axis cs:78.1646020694862,0.125884868421053)
--(axis cs:78.1240150713695,0.126321271929825)
--(axis cs:78.0925751879699,0.126620499439094)
--(axis cs:78.0873031758938,0.126757675438596)
--(axis cs:78.0694758269018,0.127194078947368)
--(axis cs:78.0480270514975,0.12763048245614)
--(axis cs:78.0222388091986,0.128066885964912)
--(axis cs:77.9912532414549,0.128503289473684)
--(axis cs:77.9540459399869,0.128939692982456)
--(axis cs:77.909394197903,0.129376096491228)
--(axis cs:77.9055451127819,0.129413253856766)
--(axis cs:77.8905034901819,0.1298125)
--(axis cs:77.8710452247076,0.130248903508772)
--(axis cs:77.8476968956637,0.130685307017544)
--(axis cs:77.8196987791411,0.131121710526316)
--(axis cs:77.7861454127712,0.131558114035088)
--(axis cs:77.7459581409112,0.13199451754386)
--(axis cs:77.718515037594,0.132262621533548)
--(axis cs:77.7122882410555,0.132430921052632)
--(axis cs:77.6949233149645,0.132867324561404)
--(axis cs:77.6741265554635,0.133303728070175)
--(axis cs:77.6492356400213,0.133740131578947)
--(axis cs:77.619462671692,0.134176535087719)
--(axis cs:77.5838707946927,0.134612938596491)
--(axis cs:77.541346533627,0.135049342105263)
--(axis cs:77.531484962406,0.135147019220228)
--(axis cs:77.5191961595004,0.135485745614035)
--(axis cs:77.5009679834591,0.135922149122807)
--(axis cs:77.4791910108218,0.136358552631579)
--(axis cs:77.4531901345239,0.136794956140351)
--(axis cs:77.4221640579775,0.137231359649123)
--(axis cs:77.3851621242667,0.137667763157895)
--(axis cs:77.344454887218,0.13807565652828)
--(axis cs:77.3434389285552,0.138104166666667)
--(axis cs:77.3277139826645,0.138540570175439)
--(axis cs:77.3089601457568,0.138976973684211)
--(axis cs:77.2866076789185,0.139413377192982)
--(axis cs:77.2599815274507,0.139849780701754)
--(axis cs:77.2282821940596,0.140286184210526)
--(axis cs:77.1905631997066,0.140722587719298)
--(axis cs:77.1574248120301,0.14105910391498)
--(axis cs:77.153933610588,0.14115899122807)
--(axis cs:77.1380335410175,0.141595394736842)
--(axis cs:77.119113765901,0.142031798245614)
--(axis cs:77.0966140144193,0.142468201754386)
--(axis cs:77.0698718455016,0.142904605263158)
--(axis cs:77.0381043393657,0.14334100877193)
--(axis cs:77.0003865656891,0.143777412280702)
--(axis cs:76.9703947368421,0.144086005183331)
--(axis cs:76.9660127019461,0.144213815789474)
--(axis cs:76.9502427795246,0.144650219298246)
--(axis cs:76.9315184399969,0.145086622807018)
--(axis cs:76.90929880966,0.145523026315789)
--(axis cs:76.8829456775262,0.145959429824561)
--(axis cs:76.8517062793739,0.146395833333333)
--(axis cs:76.8146930896602,0.146832236842105)
--(axis cs:76.7833646616541,0.147158781089787)
--(axis cs:76.7796694184008,0.147268640350877)
--(axis cs:76.7643213204946,0.147705043859649)
--(axis cs:76.7461355067584,0.148141447368421)
--(axis cs:76.7245992021298,0.148577850877193)
--(axis cs:76.699108533503,0.149014254385965)
--(axis cs:76.6689526213742,0.149450657894737)
--(axis cs:76.6332949412116,0.149887061403509)
--(axis cs:76.5963345864662,0.150277250502778)
--(axis cs:76.5948093716046,0.150323464912281)
--(axis cs:76.580146006281,0.150759868421053)
--(axis cs:76.5628058854654,0.151196271929825)
--(axis cs:76.5423114380163,0.151632675438596)
--(axis cs:76.5181013099376,0.152069078947368)
--(axis cs:76.4895159143011,0.15250548245614)
--(axis cs:76.4557805314571,0.152941885964912)
--(axis cs:76.4159855513852,0.153378289473684)
--(axis cs:76.4093045112782,0.153449841058635)
--(axis cs:76.3975052790671,0.153814692982456)
--(axis cs:76.3812681407663,0.154251096491228)
--(axis cs:76.3621134464518,0.1546875)
--(axis cs:76.3395283661182,0.155123903508772)
--(axis cs:76.3129114195365,0.155560307017544)
--(axis cs:76.2815574083731,0.155996710526316)
--(axis cs:76.2446398304999,0.156433114035088)
--(axis cs:76.2222744360902,0.156675615214411)
--(axis cs:76.2161202680513,0.15686951754386)
--(axis cs:76.2011841515107,0.157305921052632)
--(axis cs:76.1835960071038,0.157742324561403)
--(axis cs:76.1628952789066,0.158178728070175)
--(axis cs:76.1385427427024,0.158615131578947)
--(axis cs:76.1099072917024,0.159051535087719)
--(axis cs:76.076250539803,0.159487938596491)
--(axis cs:76.0367088880256,0.159924342105263)
--(axis cs:76.0352443609023,0.159940444011817)
--(axis cs:76.0221690925555,0.160360745614035)
--(axis cs:76.0062985696082,0.160797149122807)
--(axis cs:75.9876515660504,0.161233552631579)
--(axis cs:75.9657527101138,0.161669956140351)
--(axis cs:75.9400465642363,0.162106359649123)
--(axis cs:75.9098843617667,0.162542763157895)
--(axis cs:75.8745085830425,0.162979166666667)
--(axis cs:75.8482142857143,0.163271744936676)
--(axis cs:75.8438222757074,0.163415570175439)
--(axis cs:75.8297456558362,0.163851973684211)
--(axis cs:75.8132335929457,0.164288377192982)
--(axis cs:75.7938738728318,0.164724780701754)
--(axis cs:75.7711856374891,0.165161184210526)
--(axis cs:75.7446081409285,0.165597587719298)
--(axis cs:75.7134876935019,0.16603399122807)
--(axis cs:75.6770625077469,0.166470394736842)
--(axis cs:75.6611842105263,0.166649474530342)
--(axis cs:75.6534801922037,0.166906798245614)
--(axis cs:75.6391034311716,0.167343201754386)
--(axis cs:75.6222737452254,0.167779605263158)
--(axis cs:75.6025815446997,0.16821600877193)
--(axis cs:75.5795499412657,0.168652412280702)
--(axis cs:75.5526238693297,0.169088815789474)
--(axis cs:75.5211574776802,0.169525219298246)
--(axis cs:75.4843995208806,0.169961622807018)
--(axis cs:75.4741541353383,0.170078718594809)
--(axis cs:75.464780455744,0.170398026315789)
--(axis cs:75.4503911326167,0.170834429824561)
--(axis cs:75.4335796364212,0.171270833333333)
--(axis cs:75.4139468193616,0.171707236842105)
--(axis cs:75.3910288025176,0.172143640350877)
--(axis cs:75.3642866467764,0.172580043859649)
--(axis cs:75.3330944022781,0.173016447368421)
--(axis cs:75.2967252859943,0.173452850877193)
--(axis cs:75.2871240601504,0.173564029503385)
--(axis cs:75.2777614217464,0.173889254385965)
--(axis cs:75.2636420636132,0.174325657894737)
--(axis cs:75.2471768108077,0.174762061403509)
--(axis cs:75.2279840362728,0.175198464912281)
--(axis cs:75.2056210078239,0.175634868421053)
--(axis cs:75.1795742600053,0.176071271929825)
--(axis cs:75.1492484732535,0.176507675438597)
--(axis cs:75.1139536327068,0.176944078947368)
--(axis cs:75.1000939849624,0.177106649846611)
--(axis cs:75.0923625349373,0.17738048245614)
--(axis cs:75.0787747349533,0.177816885964912)
--(axis cs:75.0629577242728,0.178253289473684)
--(axis cs:75.0445533927562,0.178689692982456)
--(axis cs:75.0231470003547,0.179126096491228)
--(axis cs:74.9982583634165,0.1795625);

\end{axis}

\end{tikzpicture}

==> figures/contourheston110.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=65.1875, xmax=139.8125,
ymin=0.0054375, ymax=0.1795625,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
xlabel=$x$,
ylabel=$\variance$,
]
\node [text=blue,rotate=-80] at (axis cs:83,0.138) [anchor=south west] {\small 1000};
\node [text=red,rotate=-80] at (axis cs:83.3,0.174) [anchor=south west] {\small 0.001};
\path [draw=red, semithick] (axis cs:100.756516784235,0.0054375)
--(axis cs:100.723214285714,0.00584484152553773)
--(axis cs:100.722759591677,0.00587390350877193)
--(axis cs:100.711897706123,0.00631030701754386)
--(axis cs:100.693185980756,0.00674671052631579)
--(axis cs:100.66166022883,0.00718311403508772)
--(axis cs:100.608519003643,0.00761951754385965)
--(axis cs:100.536184210526,0.00799709954581193)
--(axis cs:100.533158751694,0.00805592105263158)
--(axis cs:100.506806130479,0.00849232456140351)
--(axis cs:100.460497332904,0.00892872807017544)
--(axis cs:100.378567306483,0.00936513157894737)
--(axis cs:100.349154135338,0.00949854205818377)
--(axis cs:100.328980942925,0.0098015350877193)
--(axis cs:100.283252487404,0.0102379385964912)
--(axis cs:100.200197785073,0.0106743421052632)
--(axis cs:100.16212406015,0.0108391293130144)
--(axis cs:100.142196971368,0.0111107456140351)
--(axis cs:100.093188016959,0.011547149122807)
--(axis cs:100.002964976513,0.0119835526315789)
--(axis cs:99.9750939849624,0.01210135373513)
--(axis cs:99.9503952703339,0.0124199561403509)
--(axis cs:99.8953742048846,0.0128563596491228)
--(axis cs:99.7935932175293,0.0132927631578947)
--(axis cs:99.7880639097744,0.0133158807911912)
--(axis cs:99.7550331013994,0.0137291666666667)
--(axis cs:99.691880895556,0.0141655701754386)
--(axis cs:99.6010338345865,0.0145436924620841)
--(axis cs:99.5963118948532,0.0146019736842105)
--(axis cs:99.5568712975509,0.0150383771929825)
--(axis cs:99.4839513936062,0.0154747807017544)
--(axis cs:99.4140037593985,0.0157660607433591)
--(axis cs:99.4021550478124,0.0159111842105263)
--(axis cs:99.3565370876425,0.0163475877192982)
--(axis cs:99.2727310967998,0.0167839912280702)
--(axis cs:99.2269736842105,0.0169753324849947)
--(axis cs:99.2069637296623,0.0172203947368421)
--(axis cs:99.154732188016,0.017656798245614)
--(axis cs:99.0595346295836,0.018093201754386)
--(axis cs:99.0399436090226,0.0181756693444809)
--(axis cs:99.0111909153748,0.0185296052631579)
--(axis cs:98.952298221976,0.0189660087719298)
--(axis cs:98.8529135338346,0.0193860784841216)
--(axis cs:98.8515920080126,0.0194024122807018)
--(axis cs:98.8153736523646,0.0198388157894737)
--(axis cs:98.7502031500627,0.0202752192982456)
--(axis cs:98.6658834586466,0.0206349103063289)
--(axis cs:98.659742345718,0.0207116228070175)
--(axis cs:98.6201041020816,0.0211480263157895)
--(axis cs:98.5494764129243,0.0215844298245614)
--(axis cs:98.4788533834586,0.0218887541664281)
--(axis cs:98.4684120529733,0.0220208333333333)
--(axis cs:98.4259787347864,0.0224572368421053)
--(axis cs:98.351113742177,0.0228936403508772)
--(axis cs:98.2918233082707,0.0231518864245301)
--(axis cs:98.2779343325464,0.0233300438596491)
--(axis cs:98.2335375145395,0.0237664473684211)
--(axis cs:98.1559726392596,0.024202850877193)
--(axis cs:98.1047932330827,0.0244282669094666)
--(axis cs:98.0885880182396,0.0246392543859649)
--(axis cs:98.0432051934473,0.0250756578947368)
--(axis cs:97.9646789443903,0.0255120614035088)
--(axis cs:97.9177631578947,0.0257210715355981)
--(axis cs:97.9005671598253,0.0259484649122807)
--(axis cs:97.8552455744925,0.0263848684210526)
--(axis cs:97.7775613948217,0.0268212719298246)
--(axis cs:97.7307330827068,0.0270323228687225)
--(axis cs:97.7139612618791,0.0272576754385965)
--(axis cs:97.6697364821781,0.0276940789473684)
--(axis cs:97.594624694537,0.0281304824561403)
--(axis cs:97.5437030075188,0.0283626753844714)
--(axis cs:97.5287491786166,0.0285668859649123)
--(axis cs:97.4865687995349,0.0290032894736842)
--(axis cs:97.4155637428429,0.0294396929824561)
--(axis cs:97.3566729323308,0.0297113820364598)
--(axis cs:97.3448069422859,0.0298760964912281)
--(axis cs:97.3054683060927,0.0303125)
--(axis cs:97.2398140926962,0.0307489035087719)
--(axis cs:97.1696428571428,0.0310764353647465)
--(axis cs:97.1619273126659,0.0311853070175439)
--(axis cs:97.1260352010486,0.0316217105263158)
--(axis cs:97.0666280058961,0.0320581140350877)
--(axis cs:96.9826127819549,0.0324548475144043)
--(axis cs:96.9798470829942,0.0324945175438596)
--(axis cs:96.9477938306243,0.0329309210526316)
--(axis cs:96.8951625694911,0.0333673245614035)
--(axis cs:96.8090902888825,0.0338037280701754)
--(axis cs:96.7955827067669,0.0338685567582324)
--(axis cs:96.7702445179037,0.0342401315789474)
--(axis cs:96.7245663743278,0.0346765350877193)
--(axis cs:96.650431284953,0.0351129385964912)
--(axis cs:96.6085526315789,0.0353162337353788)
--(axis cs:96.5929103380508,0.0355493421052632)
--(axis cs:96.5540536918871,0.0359857456140351)
--(axis cs:96.4914492425305,0.036422149122807)
--(axis cs:96.421522556391,0.0367654473707411)
--(axis cs:96.4153737048493,0.0368585526315789)
--(axis cs:96.3829589694862,0.0372949561403509)
--(axis cs:96.3310984411164,0.0377313596491228)
--(axis cs:96.2484197684191,0.0381677631578947)
--(axis cs:96.234492481203,0.0382372152549362)
--(axis cs:96.2107687507155,0.0386041666666667)
--(axis cs:96.1686047791679,0.0390405701754386)
--(axis cs:96.1018331692933,0.0394769736842105)
--(axis cs:96.047462406015,0.0397510931986022)
--(axis cs:96.0371319358322,0.0399133771929824)
--(axis cs:96.0034706085409,0.0403497807017544)
--(axis cs:95.9505043856986,0.0407861842105263)
--(axis cs:95.8674303290056,0.0412225877192982)
--(axis cs:95.8604323308271,0.041258408170047)
--(axis cs:95.8354520034252,0.0416589912280702)
--(axis cs:95.7941645571893,0.0420953947368421)
--(axis cs:95.729802998935,0.042531798245614)
--(axis cs:95.6734022556391,0.0428235747602483)
--(axis cs:95.6645177576639,0.042968201754386)
--(axis cs:95.6328776646428,0.0434046052631579)
--(axis cs:95.5838424775436,0.0438410087719298)
--(axis cs:95.5080757813341,0.0442774122807017)
--(axis cs:95.4863721804511,0.0443913501624636)
--(axis cs:95.4669525829466,0.0447138157894737)
--(axis cs:95.4302000330198,0.0451502192982456)
--(axis cs:95.3737282781307,0.0455866228070175)
--(axis cs:95.2993421052632,0.0459811597518501)
--(axis cs:95.2968571865726,0.0460230263157895)
--(axis cs:95.2697474467354,0.0464594298245614)
--(axis cs:95.2283129848554,0.0468958333333333)
--(axis cs:95.1651632559914,0.0473322368421053)
--(axis cs:95.1123120300752,0.0476165596943011)
--(axis cs:95.1034568409981,0.0477686403508772)
--(axis cs:95.0735191564042,0.0482050438596491)
--(axis cs:95.0281227791041,0.048641447368421)
--(axis cs:94.9594680509115,0.049077850877193)
--(axis cs:94.9252819548872,0.0492643375129699)
--(axis cs:94.9110004596431,0.0495142543859649)
--(axis cs:94.8788455805484,0.0499506578947368)
--(axis cs:94.8304521567857,0.0503870614035088)
--(axis cs:94.7578025010346,0.0508234649122807)
--(axis cs:94.7382518796992,0.05093157922699)
--(axis cs:94.719833191531,0.0512598684210526)
--(axis cs:94.6862044181062,0.0516962719298246)
--(axis cs:94.635953750694,0.0521326754385965)
--(axis cs:94.5610449080335,0.0525690789473684)
--(axis cs:94.5512218045113,0.0526241320246559)
--(axis cs:94.5302075317245,0.0530054824561403)
--(axis cs:94.495924801491,0.0534418859649123)
--(axis cs:94.4450456140842,0.0538782894736842)
--(axis cs:94.3697081449745,0.0543146929824561)
--(axis cs:94.3641917293233,0.0543460178284739)
--(axis cs:94.3422598603653,0.0547510964912281)
--(axis cs:94.308158363787,0.0551875)
--(axis cs:94.2578772889522,0.0556239035087719)
--(axis cs:94.1839028787116,0.0560603070175439)
--(axis cs:94.1771616541353,0.0560990829083444)
--(axis cs:94.1560018706652,0.0564967105263158)
--(axis cs:94.1228727363351,0.0569331140350877)
--(axis cs:94.074329215467,0.0573695175438596)
--(axis cs:94.003349718757,0.0578059210526316)
--(axis cs:93.9901315789474,0.0578829190482015)
--(axis cs:93.9713269723608,0.0582423245614035)
--(axis cs:93.9398665817992,0.0586787280701754)
--(axis cs:93.8940427184094,0.0591151315789474)
--(axis cs:93.8274342110272,0.0595515350877193)
--(axis cs:93.8031015037594,0.0596950456202596)
--(axis cs:93.7880293936956,0.0599879385964912)
--(axis cs:93.7588020077648,0.0604243421052632)
--(axis cs:93.7164733940191,0.0608607456140351)
--(axis cs:93.6552927486656,0.061297149122807)
--(axis cs:93.6160714285714,0.06153130284477)
--(axis cs:93.6058320414366,0.0617335526315789)
--(axis cs:93.579248097873,0.0621699561403509)
--(axis cs:93.5409581464878,0.0626063596491228)
--(axis cs:93.4859144865191,0.0630427631578947)
--(axis cs:93.4290413533835,0.0633863810653365)
--(axis cs:93.4244184254418,0.0634791666666667)
--(axis cs:93.4007285592796,0.0639155701754386)
--(axis cs:93.3667855733499,0.0643519736842105)
--(axis cs:93.3182443014241,0.0647883771929825)
--(axis cs:93.2489505886226,0.0652247807017544)
--(axis cs:93.2420112781955,0.0652673445379407)
--(axis cs:93.2227670151632,0.0656611842105263)
--(axis cs:93.1932606140877,0.0660975877192982)
--(axis cs:93.1512742107672,0.0665339912280702)
--(axis cs:93.0916342705314,0.0669703947368421)
--(axis cs:93.0549812030075,0.0671978087456074)
--(axis cs:93.0449249347738,0.067406798245614)
--(axis cs:93.019756800295,0.067843201754386)
--(axis cs:92.9841145541655,0.0682796052631579)
--(axis cs:92.9337267544109,0.0687160087719298)
--(axis cs:92.8679511278195,0.0691287405878123)
--(axis cs:92.8668291458716,0.0691524122807017)
--(axis cs:92.8457524087915,0.0695888157894737)
--(axis cs:92.8160406682026,0.0700252192982456)
--(axis cs:92.7742283490691,0.0704616228070175)
--(axis cs:92.7154826900954,0.0708980263157895)
--(axis cs:92.6809210526316,0.0711180101865781)
--(axis cs:92.6708497021081,0.0713344298245614)
--(axis cs:92.6465148812913,0.0717708333333333)
--(axis cs:92.6124188817519,0.0722072368421053)
--(axis cs:92.564723251899,0.0726436403508772)
--(axis cs:92.4981055235839,0.0730800438596491)
--(axis cs:92.4938909774436,0.073107246408745)
--(axis cs:92.4751868328441,0.073516447368421)
--(axis cs:92.4478507546181,0.073952850877193)
--(axis cs:92.4097710738458,0.0743892543859649)
--(axis cs:92.3568058978574,0.0748256578947368)
--(axis cs:92.3068609022556,0.0751514649977079)
--(axis cs:92.301877099902,0.0752620614035088)
--(axis cs:92.2803195771909,0.0756984649122807)
--(axis cs:92.2504095090256,0.0761348684210526)
--(axis cs:92.2089738372717,0.0765712719298245)
--(axis cs:92.1516539408018,0.0770076754385965)
--(axis cs:92.1198308270677,0.0772180784187807)
--(axis cs:92.109820936144,0.0774440789473684)
--(axis cs:92.0866985887998,0.0778804824561403)
--(axis cs:92.0547887601982,0.0783168859649123)
--(axis cs:92.0108154711011,0.0787532894736842)
--(axis cs:91.950301346355,0.0791896929824561)
--(axis cs:91.9328007518797,0.0793069354658348)
--(axis cs:91.9189017771152,0.0796260964912281)
--(axis cs:91.8947022246832,0.0800625)
--(axis cs:91.8614762442117,0.0804989035087719)
--(axis cs:91.8159199045909,0.0809353070175439)
--(axis cs:91.7535394238251,0.0813717105263158)
--(axis cs:91.7457706766917,0.0814244326603176)
--(axis cs:91.7293367125126,0.0818081140350877)
--(axis cs:91.7046009721334,0.0822445175438596)
--(axis cs:91.6708046766043,0.0826809210526316)
--(axis cs:91.6246900700924,0.0831173245614035)
--(axis cs:91.5618467283053,0.0835537280701754)
--(axis cs:91.5587406015038,0.0835750763056931)
--(axis cs:91.5412495816814,0.0839901315789474)
--(axis cs:91.5165347691932,0.0844265350877193)
--(axis cs:91.482925099445,0.0848629385964912)
--(axis cs:91.437277517794,0.0852993421052632)
--(axis cs:91.3753558687044,0.0857357456140351)
--(axis cs:91.3717105263158,0.0857611130734584)
--(axis cs:91.3546630863214,0.086172149122807)
--(axis cs:91.3305055462016,0.0866085526315789)
--(axis cs:91.2978011829769,0.0870449561403509)
--(axis cs:91.2535806677513,0.0874813596491228)
--(axis cs:91.1938591757771,0.0879177631578947)
--(axis cs:91.1846804511278,0.0879824201772903)
--(axis cs:91.1695021670954,0.0883541666666667)
--(axis cs:91.1463848784588,0.0887905701754386)
--(axis cs:91.1152236596023,0.0892269736842105)
--(axis cs:91.0732696964097,0.0896633771929825)
--(axis cs:91.0168493543508,0.0900997807017544)
--(axis cs:90.9976503759398,0.0902366508111537)
--(axis cs:90.9856072720799,0.0905361842105263)
--(axis cs:90.9639344679944,0.0909725877192982)
--(axis cs:90.9348412598458,0.0914089912280702)
--(axis cs:90.8958324615884,0.0918453947368421)
--(axis cs:90.8435866972205,0.092281798245614)
--(axis cs:90.8106203007519,0.0925195945127882)
--(axis cs:90.8027548945738,0.092718201754386)
--(axis cs:90.7828356248797,0.0931546052631579)
--(axis cs:90.7562026346986,0.0935910087719298)
--(axis cs:90.7206336162858,0.0940274122807017)
--(axis cs:90.6731818067956,0.0944638157894737)
--(axis cs:90.6235902255639,0.0948256867638668)
--(axis cs:90.620682085085,0.0949002192982456)
--(axis cs:90.6027231794579,0.0953366228070175)
--(axis cs:90.5788029825245,0.0957730263157895)
--(axis cs:90.5469783411896,0.0962094298245614)
--(axis cs:90.5046822195801,0.0966458333333333)
--(axis cs:90.4485264190197,0.0970822368421052)
--(axis cs:90.4365601503759,0.097170776056213)
--(axis cs:90.4232193262211,0.0975186403508772)
--(axis cs:90.4021294031214,0.0979550438596491)
--(axis cs:90.3741728105432,0.098391447368421)
--(axis cs:90.3371526052441,0.098827850877193)
--(axis cs:90.2881793931038,0.0992642543859649)
--(axis cs:90.249530075188,0.0995534159457734)
--(axis cs:90.2439636275787,0.0997006578947368)
--(axis cs:90.2257001391485,0.100137061403509)
--(axis cs:90.2015752334967,0.100573464912281)
--(axis cs:90.1697407769357,0.101009868421053)
--(axis cs:90.1277744918541,0.101446271929825)
--(axis cs:90.0725042369329,0.101882675438596)
--(axis cs:90.0625,0.101958531589738)
--(axis cs:90.0490944943022,0.102319078947368)
--(axis cs:90.028633605057,0.10275548245614)
--(axis cs:90.0017249410331,0.103191885964912)
--(axis cs:89.9663712494894,0.103628289473684)
--(axis cs:89.9199656328191,0.104064692982456)
--(axis cs:89.875469924812,0.104405705282787)
--(axis cs:89.8719719808713,0.104501096491228)
--(axis cs:89.8549086804058,0.1049375)
--(axis cs:89.8325408023897,0.105373903508772)
--(axis cs:89.8032478963865,0.105810307017544)
--(axis cs:89.7649216495426,0.106246710526316)
--(axis cs:89.714821145645,0.106683114035088)
--(axis cs:89.6884398496241,0.106887922984677)
--(axis cs:89.6800827676414,0.10711951754386)
--(axis cs:89.6617898369952,0.107555921052632)
--(axis cs:89.6379077871554,0.107992324561403)
--(axis cs:89.6067579115451,0.108428728070175)
--(axis cs:89.5661645186506,0.108865131578947)
--(axis cs:89.5133099194387,0.109301535087719)
--(axis cs:89.5014097744361,0.109395096841834)
--(axis cs:89.4892319567722,0.109737938596491)
--(axis cs:89.4700657249578,0.110174342105263)
--(axis cs:89.4451412702538,0.110610745614035)
--(axis cs:89.4127574206208,0.111047149122807)
--(axis cs:89.3707175497098,0.111483552631579)
--(axis cs:89.316187339889,0.111919956140351)
--(axis cs:89.3143796992481,0.111934345714783)
--(axis cs:89.2996201274744,0.112356359649123)
--(axis cs:89.2799790073679,0.112792763157895)
--(axis cs:89.2545327275219,0.113229166666667)
--(axis cs:89.2215936620794,0.113665570175439)
--(axis cs:89.1789904689454,0.114101973684211)
--(axis cs:89.1273496240601,0.114517159149887)
--(axis cs:89.1266171010466,0.114538377192982)
--(axis cs:89.1113686519268,0.114974780701754)
--(axis cs:89.0916674521675,0.115411184210526)
--(axis cs:89.0662352642812,0.115847587719298)
--(axis cs:89.033432026779,0.11628399122807)
--(axis cs:88.991154872682,0.116720394736842)
--(axis cs:88.9403195488722,0.117134037198601)
--(axis cs:88.9395454687292,0.117156798245614)
--(axis cs:88.9245116640588,0.117593201754386)
--(axis cs:88.9051556065156,0.118029605263158)
--(axis cs:88.8802555149745,0.11846600877193)
--(axis cs:88.8482490172833,0.118902412280702)
--(axis cs:88.8071395265824,0.119338815789474)
--(axis cs:88.754377241828,0.119775219298246)
--(axis cs:88.7532894736842,0.119784194770172)
--(axis cs:88.7389972178908,0.120211622807018)
--(axis cs:88.7203582619238,0.120648026315789)
--(axis cs:88.6964606059833,0.121084429824561)
--(axis cs:88.6658443681807,0.121520833333333)
--(axis cs:88.6266499329964,0.121957236842105)
--(axis cs:88.576510007826,0.122393640350877)
--(axis cs:88.5662593984962,0.122479202635765)
--(axis cs:88.5546968159057,0.122830043859649)
--(axis cs:88.5370943921552,0.123266447368421)
--(axis cs:88.5145981597499,0.123702850877193)
--(axis cs:88.4858693253396,0.124139254385965)
--(axis cs:88.4492078150386,0.124575657894737)
--(axis cs:88.4024561134608,0.125012061403509)
--(axis cs:88.3792293233083,0.125208147699674)
--(axis cs:88.3714214469161,0.125448464912281)
--(axis cs:88.3551089822335,0.125884868421053)
--(axis cs:88.3343257968087,0.126321271929825)
--(axis cs:88.307866266372,0.126757675438596)
--(axis cs:88.2742040212837,0.127194078947368)
--(axis cs:88.2314077719243,0.12763048245614)
--(axis cs:88.1921992481203,0.127965201512781)
--(axis cs:88.188941633298,0.128066885964912)
--(axis cs:88.1740994403065,0.128503289473684)
--(axis cs:88.155245783574,0.128939692982456)
--(axis cs:88.13131396803,0.129376096491228)
--(axis cs:88.1009574391337,0.1298125)
--(axis cs:88.0624773460056,0.130248903508772)
--(axis cs:88.0137316089613,0.130685307017544)
--(axis cs:88.0051691729323,0.130759359645468)
--(axis cs:87.9937431367006,0.131121710526316)
--(axis cs:87.976940405958,0.131558114035088)
--(axis cs:87.9556728923353,0.13199451754386)
--(axis cs:87.9287727815778,0.132430921052632)
--(axis cs:87.8947708474265,0.132867324561404)
--(axis cs:87.8518196942564,0.133303728070175)
--(axis cs:87.8181390977444,0.133598165134926)
--(axis cs:87.8137229791767,0.133740131578947)
--(axis cs:87.7990042151957,0.134176535087719)
--(axis cs:87.7804257096541,0.134612938596491)
--(axis cs:87.7569913428512,0.135049342105263)
--(axis cs:87.7274512930227,0.135485745614035)
--(axis cs:87.6902382755088,0.135922149122807)
--(axis cs:87.6433879705091,0.136358552631579)
--(axis cs:87.6311090225564,0.136467250548824)
--(axis cs:87.6210702955338,0.136794956140351)
--(axis cs:87.6051096367527,0.137231359649123)
--(axis cs:87.58503064552,0.137667763157895)
--(axis cs:87.5597871000199,0.138104166666667)
--(axis cs:87.5280704570589,0.138540570175439)
--(axis cs:87.4882449421993,0.138976973684211)
--(axis cs:87.4440789473684,0.139372028310088)
--(axis cs:87.4428289104957,0.139413377192982)
--(axis cs:87.4293387394394,0.139849780701754)
--(axis cs:87.4124109369115,0.140286184210526)
--(axis cs:87.3911833255721,0.140722587719298)
--(axis cs:87.3645802835191,0.14115899122807)
--(axis cs:87.3312605908524,0.141595394736842)
--(axis cs:87.2895526997457,0.142031798245614)
--(axis cs:87.2570488721804,0.142326083412348)
--(axis cs:87.2528158579906,0.142468201754386)
--(axis cs:87.2387683947755,0.142904605263158)
--(axis cs:87.2211959430294,0.14334100877193)
--(axis cs:87.1992276734305,0.143777412280702)
--(axis cs:87.1717803806232,0.144213815789474)
--(axis cs:87.1375073581285,0.144650219298246)
--(axis cs:87.094735125715,0.145086622807018)
--(axis cs:87.079044864334,0.145230381807648);

\path [draw=red, semithick] (axis cs:85.2767524202597,0.176487764471369)
--(axis cs:85.2754242255102,0.176507675438596)
--(axis cs:85.2400371301864,0.176944078947368)
--(axis cs:85.1997180451128,0.177357884070105)
--(axis cs:85.1991412861681,0.17738048245614)
--(axis cs:85.1878945786684,0.177816885964912)
--(axis cs:85.1742276432066,0.178253289473684)
--(axis cs:85.1576272465952,0.178689692982456)
--(axis cs:85.1374726043694,0.179126096491228)
--(axis cs:85.1130131108156,0.1795625);

\path [draw=blue, semithick] (axis cs:99.3812732077234,0.0054375)
--(axis cs:99.3602009732192,0.00587390350877193)
--(axis cs:99.3227863516683,0.00631030701754386)
--(axis cs:99.2578900237366,0.00674671052631579)
--(axis cs:99.2269736842105,0.00691036936594694)
--(axis cs:99.2137894025077,0.00718311403508772)
--(axis cs:99.1814030886319,0.00761951754385965)
--(axis cs:99.122968847209,0.00805592105263158)
--(axis cs:99.0399436090226,0.00843199766857202)
--(axis cs:99.0360829532713,0.00849232456140351)
--(axis cs:99.0035289688584,0.00892872807017544)
--(axis cs:98.9424824914164,0.00936513157894737)
--(axis cs:98.8529135338346,0.00974367665914857)
--(axis cs:98.8486473726395,0.0098015350877193)
--(axis cs:98.8118227589578,0.0102379385964912)
--(axis cs:98.7413093434653,0.0106743421052632)
--(axis cs:98.6658834586466,0.0109826532941362)
--(axis cs:98.6556873644342,0.0111107456140351)
--(axis cs:98.6110994235013,0.011547149122807)
--(axis cs:98.5250093662143,0.0119835526315789)
--(axis cs:98.4788533834586,0.0121693582180981)
--(axis cs:98.4580672573604,0.0124199561403509)
--(axis cs:98.4022691875485,0.0128563596491228)
--(axis cs:98.2944951769516,0.0132927631578947)
--(axis cs:98.2918233082707,0.0133034641814295)
--(axis cs:98.2557888071113,0.0137291666666667)
--(axis cs:98.1852360322947,0.0141655701754386)
--(axis cs:98.1047932330827,0.0144872899704168)
--(axis cs:98.095007051281,0.0146019736842105)
--(axis cs:98.048707523204,0.0150383771929825)
--(axis cs:97.9598629202417,0.0154747807017544)
--(axis cs:97.9177631578947,0.0156438204235832)
--(axis cs:97.8949256036104,0.0159111842105263)
--(axis cs:97.8368602024564,0.0163475877192982)
--(axis cs:97.7307330827068,0.0167749640591257)
--(axis cs:97.7299630400736,0.0167839912280702)
--(axis cs:97.6921873373651,0.0172203947368421)
--(axis cs:97.6206637682866,0.017656798245614)
--(axis cs:97.5437030075188,0.0179693133134135)
--(axis cs:97.5332251639813,0.018093201754386)
--(axis cs:97.487201312187,0.0185296052631579)
--(axis cs:97.4010294603352,0.0189660087719298)
--(axis cs:97.3566729323308,0.0191479011731355)
--(axis cs:97.3354009222008,0.0194024122807018)
--(axis cs:97.2806794651105,0.0198388157894737)
--(axis cs:97.179387801985,0.0202752192982456)
--(axis cs:97.1696428571428,0.020315613766928)
--(axis cs:97.1370063330227,0.0207116228070175)
--(axis cs:97.0736165069302,0.0211480263157895)
--(axis cs:96.9826127819549,0.0215276948181068)
--(axis cs:96.9779796685875,0.0215844298245614)
--(axis cs:96.9386982606077,0.0220208333333333)
--(axis cs:96.8672148034137,0.0224572368421053)
--(axis cs:96.7955827067669,0.0227596371277142)
--(axis cs:96.7848175067192,0.0228936403508772)
--(axis cs:96.7412137097666,0.0233300438596491)
--(axis cs:96.6627640709314,0.0237664473684211)
--(axis cs:96.6085526315789,0.0239980966588461)
--(axis cs:96.592382931017,0.024202850877193)
--(axis cs:96.5452893766591,0.0246392543859649)
--(axis cs:96.4614955757123,0.0250756578947368)
--(axis cs:96.421522556391,0.0252485807643827)
--(axis cs:96.4010779335536,0.0255120614035088)
--(axis cs:96.3515753337578,0.0259484649122807)
--(axis cs:96.2644363965237,0.0263848684210526)
--(axis cs:96.234492481203,0.0265160214594556)
--(axis cs:96.2112257812667,0.0268212719298246)
--(axis cs:96.1605581154656,0.0272576754385965)
--(axis cs:96.0722893540759,0.0276940789473684)
--(axis cs:96.047462406015,0.0278041786235628)
--(axis cs:96.0230337761316,0.0281304824561403)
--(axis cs:95.9725063670272,0.0285668859649123)
--(axis cs:95.8853585078133,0.0290032894736842)
--(axis cs:95.8604323308271,0.0291152068813687)
--(axis cs:95.8365724481084,0.0294396929824561)
--(axis cs:95.7874473065065,0.0298760964912281)
--(axis cs:95.703530408071,0.0303125)
--(axis cs:95.6734022556391,0.0304494504662201)
--(axis cs:95.6517737381444,0.0307489035087719)
--(axis cs:95.6051759344779,0.0311853070175439)
--(axis cs:95.5263102387453,0.0316217105263158)
--(axis cs:95.4863721804511,0.0318054847282676)
--(axis cs:95.4684470371947,0.0320581140350877)
--(axis cs:95.4252928341124,0.0324945175438596)
--(axis cs:95.3529022976231,0.0329309210526316)
--(axis cs:95.2993421052632,0.0331803775490608)
--(axis cs:95.2863089054395,0.0333673245614035)
--(axis cs:95.2472618877081,0.0338037280701754)
--(axis cs:95.1823179185099,0.0342401315789474)
--(axis cs:95.1123120300752,0.0345701090347443)
--(axis cs:95.1050204877834,0.0346765350877193)
--(axis cs:95.0704770494928,0.0351129385964912)
--(axis cs:95.0134917883897,0.0355493421052632)
--(axis cs:94.9252819548872,0.0359700695982889)
--(axis cs:94.9242262559712,0.0359857456140351)
--(axis cs:94.8943275274707,0.036422149122807)
--(axis cs:94.8453893638692,0.0368585526315789)
--(axis cs:94.7655995466997,0.0372949561403509)
--(axis cs:94.7382518796992,0.0374275390661081)
--(axis cs:94.7182528428481,0.0377313596491228)
--(axis cs:94.6770926265632,0.0381677631578947)
--(axis cs:94.6104816400233,0.0386041666666667)
--(axis cs:94.5512218045113,0.0388947682372878)
--(axis cs:94.5417824389825,0.0390405701754386)
--(axis cs:94.5078572505176,0.0394769736842105)
--(axis cs:94.453344494424,0.0399133771929824)
--(axis cs:94.3660559907665,0.0403497807017544)
--(axis cs:94.3641917293233,0.0403590680143229)
--(axis cs:94.3371399712058,0.0407861842105263)
--(axis cs:94.2933818025347,0.0412225877192982)
--(axis cs:94.2237873984584,0.0416589912280702)
--(axis cs:94.1771616541353,0.0418938520008538)
--(axis cs:94.1645995077548,0.0420953947368421)
--(axis cs:94.1301274163194,0.042531798245614)
--(axis cs:94.075655989776,0.042968201754386)
--(axis cs:93.9901315789474,0.0434037200614213)
--(axis cs:93.9900772676505,0.0434046052631579)
--(axis cs:93.9634121335563,0.0438410087719298)
--(axis cs:93.9215362345851,0.0442774122807017)
--(axis cs:93.8559827030298,0.0447138157894737)
--(axis cs:93.8031015037594,0.0449871717353208)
--(axis cs:93.7933030608904,0.0451502192982456)
--(axis cs:93.7616681907555,0.0455866228070175)
--(axis cs:93.7124371879597,0.0460230263157895)
--(axis cs:93.6360495899876,0.0464594298245614)
--(axis cs:93.6160714285714,0.0465642294480943)
--(axis cs:93.5965430207129,0.0468958333333333)
--(axis cs:93.5601847744729,0.0473322368421053)
--(axis cs:93.5040872518829,0.0477686403508772)
--(axis cs:93.4290413533835,0.048166383624678)
--(axis cs:93.4267982265769,0.0482050438596491)
--(axis cs:93.4003827532138,0.048641447368421)
--(axis cs:93.3598431745554,0.049077850877193)
--(axis cs:93.2978019675795,0.0495142543859649)
--(axis cs:93.2420112781955,0.0498141652317675)
--(axis cs:93.2342444922313,0.0499506578947368)
--(axis cs:93.2054051599749,0.0503870614035088)
--(axis cs:93.1614944916417,0.0508234649122807)
--(axis cs:93.0948130440843,0.0512598684210526)
--(axis cs:93.0549812030075,0.0514769838986937)
--(axis cs:93.0427384698507,0.0516962719298246)
--(axis cs:93.0121266542202,0.0521326754385965)
--(axis cs:92.9658664488615,0.0525690789473684)
--(axis cs:92.8961339297175,0.0530054824561404)
--(axis cs:92.8679511278195,0.0531612057805586)
--(axis cs:92.852570024201,0.0534418859649123)
--(axis cs:92.8209414911569,0.0538782894736842)
--(axis cs:92.7734860435588,0.0543146929824561)
--(axis cs:92.7024541792498,0.0547510964912281)
--(axis cs:92.6809210526316,0.0548716746284145)
--(axis cs:92.6639265589466,0.0551875)
--(axis cs:92.6320825693135,0.0556239035087719)
--(axis cs:92.5846293200697,0.0560603070175439)
--(axis cs:92.5140774616452,0.0564967105263158)
--(axis cs:92.4938909774436,0.0566112356418805)
--(axis cs:92.4768770629429,0.0569331140350877)
--(axis cs:92.4456037441536,0.0573695175438596)
--(axis cs:92.3993041967372,0.0578059210526316)
--(axis cs:92.3309096312963,0.0582423245614035)
--(axis cs:92.3068609022556,0.0583805223237539)
--(axis cs:92.2913713734401,0.0586787280701754)
--(axis cs:92.2613846927521,0.0591151315789474)
--(axis cs:92.2172662878936,0.0595515350877193)
--(axis cs:92.1524944629922,0.0599879385964912)
--(axis cs:92.1198308270677,0.0601780184378781)
--(axis cs:92.1072534576015,0.0604243421052632)
--(axis cs:92.0791555950333,0.0608607456140351)
--(axis cs:92.0380623448742,0.061297149122807)
--(axis cs:91.9780872922542,0.0617335526315789)
--(axis cs:91.9328007518797,0.0620003617244844)
--(axis cs:91.9242854149126,0.0621699561403509)
--(axis cs:91.8985360896355,0.0626063596491228)
--(axis cs:91.8610922776496,0.0630427631578947)
--(axis cs:91.806752169662,0.0634791666666667)
--(axis cs:91.7457706766917,0.0638428221494079)
--(axis cs:91.7421776785419,0.0639155701754386)
--(axis cs:91.7190815297202,0.0643519736842105)
--(axis cs:91.6856791705171,0.0647883771929825)
--(axis cs:91.6374666940123,0.0652247807017544)
--(axis cs:91.5680063670496,0.0656611842105263)
--(axis cs:91.5587406015038,0.0657172900081293)
--(axis cs:91.5403295505164,0.0660975877192982)
--(axis cs:91.5111372024751,0.0665339912280702)
--(axis cs:91.4692201449193,0.0669703947368421)
--(axis cs:91.4091410045967,0.067406798245614)
--(axis cs:91.3717105263158,0.0676360951722564)
--(axis cs:91.3618411079471,0.067843201754386)
--(axis cs:91.3368294492743,0.0682796052631579)
--(axis cs:91.3010940671582,0.0687160087719298)
--(axis cs:91.2501284660416,0.0691524122807017)
--(axis cs:91.1846804511278,0.0695579456947262)
--(axis cs:91.1832320169422,0.0695888157894737)
--(axis cs:91.1622104891096,0.0700252192982456)
--(axis cs:91.1323190063012,0.0704616228070175)
--(axis cs:91.0898902891088,0.0708980263157895)
--(axis cs:91.0297664333763,0.0713344298245614)
--(axis cs:90.9976503759398,0.0715363195290775)
--(axis cs:90.9868518497762,0.0717708333333333)
--(axis cs:90.96230564173,0.0722072368421053)
--(axis cs:90.927622585652,0.0726436403508772)
--(axis cs:90.878697618227,0.0730800438596491)
--(axis cs:90.8106203007519,0.0735127164562049)
--(axis cs:90.8104510492321,0.073516447368421)
--(axis cs:90.7906523368481,0.073952850877193)
--(axis cs:90.7627989775848,0.0743892543859649)
--(axis cs:90.7236790169754,0.0748256578947368)
--(axis cs:90.668820821323,0.0752620614035088)
--(axis cs:90.6235902255639,0.0755535454214251)
--(axis cs:90.61713369253,0.0756984649122807)
--(axis cs:90.5951474643751,0.0761348684210526)
--(axis cs:90.5643963074576,0.0765712719298245)
--(axis cs:90.5214531428251,0.0770076754385965)
--(axis cs:90.4615727806229,0.0774440789473684)
--(axis cs:90.4365601503759,0.0776074752480654)
--(axis cs:90.4246101056453,0.0778804824561403)
--(axis cs:90.4008354859819,0.0783168859649123)
--(axis cs:90.3677670449727,0.0787532894736842)
--(axis cs:90.3218397654429,0.0791896929824561)
--(axis cs:90.2581431954836,0.0796260964912281)
--(axis cs:90.249530075188,0.0796831160203686)
--(axis cs:90.2332087022387,0.0800625)
--(axis cs:90.2081488128216,0.0804989035087719)
--(axis cs:90.1734769362397,0.0809353070175439)
--(axis cs:90.125573984803,0.0813717105263158)
--(axis cs:90.0625,0.0817935175977313)
--(axis cs:90.061880669994,0.0818081140350877)
--(axis cs:90.0431846095112,0.0822445175438596)
--(axis cs:90.017411404209,0.0826809210526316)
--(axis cs:89.9819329530348,0.0831173245614035)
--(axis cs:89.9331606383835,0.0835537280701754)
--(axis cs:89.875469924812,0.0839445209527599)
--(axis cs:89.8735667136508,0.0839901315789474)
--(axis cs:89.8546959693467,0.0844265350877193)
--(axis cs:89.8288094628482,0.0848629385964912)
--(axis cs:89.793347689881,0.0852993421052631)
--(axis cs:89.7448319893182,0.0857357456140351)
--(axis cs:89.6884398496241,0.0861225831646741)
--(axis cs:89.6864052024938,0.086172149122807)
--(axis cs:89.6677920811142,0.0866085526315789)
--(axis cs:89.6423788345704,0.0870449561403509)
--(axis cs:89.6077271287852,0.0874813596491228)
--(axis cs:89.5605378462758,0.0879177631578947)
--(axis cs:89.5014097744361,0.088328410718841)
--(axis cs:89.5003693746541,0.0883541666666667)
--(axis cs:89.4824142475071,0.0887905701754386)
--(axis cs:89.45800969666,0.0892269736842105)
--(axis cs:89.4248817676862,0.0896633771929825)
--(axis cs:89.3799670348271,0.0900997807017544)
--(axis cs:89.319142739647,0.0905361842105263)
--(axis cs:89.3143796992481,0.0905697580073338)
--(axis cs:89.2984081947194,0.0909725877192982)
--(axis cs:89.2754664759297,0.0914089912280702)
--(axis cs:89.2444576314682,0.0918453947368421)
--(axis cs:89.2025946097164,0.092281798245614)
--(axis cs:89.1461420709092,0.092718201754386)
--(axis cs:89.1273496240601,0.0928522460085725)
--(axis cs:89.1155453589148,0.0931546052631579)
--(axis cs:89.0944189417112,0.0935910087719298)
--(axis cs:89.065981196054,0.0940274122807017)
--(axis cs:89.0277461439337,0.0944638157894737)
--(axis cs:88.9763952154477,0.0949002192982456)
--(axis cs:88.9403195488722,0.0951605561043552)
--(axis cs:88.9335493967599,0.0953366228070175)
--(axis cs:88.9144793443844,0.0957730263157895)
--(axis cs:88.8889110674586,0.0962094298245614)
--(axis cs:88.8546691895603,0.0966458333333333)
--(axis cs:88.8088609183935,0.0970822368421053)
--(axis cs:88.7532894736842,0.0974878762030777)
--(axis cs:88.7521240582769,0.0975186403508772)
--(axis cs:88.7352403656539,0.0979550438596491)
--(axis cs:88.7126893738159,0.098391447368421)
--(axis cs:88.6826025033709,0.098827850877193)
--(axis cs:88.6425041519709,0.0992642543859649)
--(axis cs:88.5891174208993,0.0997006578947368)
--(axis cs:88.5662593984962,0.0998698197941877)
--(axis cs:88.5563093659556,0.100137061403509)
--(axis cs:88.536787003894,0.100573464912281)
--(axis cs:88.510835476156,0.101009868421053)
--(axis cs:88.4763737447771,0.101446271929825)
--(axis cs:88.430656983248,0.101882675438596)
--(axis cs:88.3792293233083,0.102267480712426)
--(axis cs:88.3773356838346,0.102319078947368)
--(axis cs:88.3607386646341,0.10275548245614)
--(axis cs:88.3387528340252,0.103191885964912)
--(axis cs:88.3096589385461,0.103628289473684)
--(axis cs:88.2711971336526,0.104064692982456)
--(axis cs:88.2203994751791,0.104501096491228)
--(axis cs:88.1921992481203,0.104714919142089)
--(axis cs:88.1841657976868,0.1049375)
--(axis cs:88.165862503939,0.105373903508772)
--(axis cs:88.141722755927,0.105810307017544)
--(axis cs:88.1099169171038,0.106246710526316)
--(axis cs:88.0680499911883,0.106683114035088)
--(axis cs:88.0129894401354,0.10711951754386)
--(axis cs:88.0051691729323,0.107179588737461)
--(axis cs:87.9918070618522,0.107555921052632)
--(axis cs:87.9721133700295,0.107992324561403)
--(axis cs:87.9462488524683,0.108428728070175)
--(axis cs:87.9123118969101,0.108865131578947)
--(axis cs:87.8678231870987,0.109301535087719)
--(axis cs:87.8181390977444,0.109687172269927)
--(axis cs:87.8163610844088,0.109737938596491)
--(axis cs:87.8005570608422,0.110174342105263)
--(axis cs:87.7798649032704,0.110610745614035)
--(axis cs:87.7629098262004,0.110884118280376);

\path [draw=blue, semithick] (axis cs:85.649081691243,0.141846700375411)
--(axis cs:85.6336112212144,0.142031798245614)
--(axis cs:85.5877362452166,0.142468201754386)
--(axis cs:85.5737781954887,0.142593376337516)
--(axis cs:85.5646886884887,0.142904605263158)
--(axis cs:85.5496085185494,0.14334100877193)
--(axis cs:85.530655172317,0.143777412280702)
--(axis cs:85.5068488627972,0.144213815789474)
--(axis cs:85.4769650890471,0.144650219298246)
--(axis cs:85.4394742955562,0.145086622807018)
--(axis cs:85.3924668438781,0.145523026315789)
--(axis cs:85.3867481203007,0.145574929486219)
--(axis cs:85.3756846310866,0.145959429824561)
--(axis cs:85.3603228242664,0.146395833333333)
--(axis cs:85.3410746170142,0.146832236842105)
--(axis cs:85.3169714182512,0.147268640350877)
--(axis cs:85.2868062729256,0.147705043859649)
--(axis cs:85.2490759445087,0.148141447368421)
--(axis cs:85.2019091037662,0.148577850877193)
--(axis cs:85.1997180451128,0.148597972401743)
--(axis cs:85.1879143584688,0.149014254385965)
--(axis cs:85.1725895318375,0.149450657894737)
--(axis cs:85.1534442719964,0.149887061403509)
--(axis cs:85.1295402018902,0.150323464912281)
--(axis cs:85.0997113336864,0.150759868421053)
--(axis cs:85.0625095531393,0.151196271929825)
--(axis cs:85.0161372115813,0.151632675438596)
--(axis cs:85.0126879699248,0.151664720011374)
--(axis cs:85.0013867019704,0.152069078947368)
--(axis cs:84.9864058465434,0.15250548245614)
--(axis cs:84.9677434844214,0.152941885964912)
--(axis cs:84.944508159623,0.153378289473684)
--(axis cs:84.9155952259667,0.153814692982456)
--(axis cs:84.8796364981845,0.154251096491228)
--(axis cs:84.8349381611293,0.1546875)
--(axis cs:84.8256578947368,0.154774702748876)
--(axis cs:84.8160360845483,0.155123903508772)
--(axis cs:84.8016772119671,0.155560307017544)
--(axis cs:84.7838386884895,0.155996710526316)
--(axis cs:84.7616896081337,0.156433114035088)
--(axis cs:84.7342030891195,0.15686951754386)
--(axis cs:84.7001106229445,0.157305921052632)
--(axis cs:84.657845921649,0.157742324561403)
--(axis cs:84.6386278195489,0.157924939722161)
--(axis cs:84.6317323730381,0.158178728070175)
--(axis cs:84.6182307152123,0.158615131578947)
--(axis cs:84.6015014624031,0.159051535087719)
--(axis cs:84.580784350532,0.159487938596491)
--(axis cs:84.5551422168332,0.159924342105263)
--(axis cs:84.5234203441526,0.160360745614035)
--(axis cs:84.4841965768554,0.160797149122807)
--(axis cs:84.4515977443609,0.161110337343984)
--(axis cs:84.4482959616727,0.161233552631579)
--(axis cs:84.435834657102,0.161669956140351)
--(axis cs:84.4204338101947,0.162106359649123)
--(axis cs:84.4014102066503,0.162542763157895)
--(axis cs:84.3779237591203,0.162979166666667)
--(axis cs:84.3489419264279,0.163415570175439)
--(axis cs:84.3131961614823,0.163851973684211)
--(axis cs:84.269128624039,0.164288377192982)
--(axis cs:84.2645676691729,0.164332748093739)
--(axis cs:84.2542214642498,0.164724780701754)
--(axis cs:84.2402970963244,0.165161184210526)
--(axis cs:84.2231394545567,0.165597587719298)
--(axis cs:84.2020084988343,0.16603399122807)
--(axis cs:84.1759968400007,0.166470394736842)
--(axis cs:84.1439923538232,0.166906798245614)
--(axis cs:84.104632544372,0.167343201754386)
--(axis cs:84.077537593985,0.167609608555046)
--(axis cs:84.0731110644442,0.167779605263158)
--(axis cs:84.0607410721561,0.16821600877193)
--(axis cs:84.0455347918446,0.168652412280702)
--(axis cs:84.0268513035855,0.169088815789474)
--(axis cs:84.0039065840294,0.169525219298246)
--(axis cs:83.9757419380911,0.169961622807018)
--(axis cs:83.9411855507887,0.170398026315789)
--(axis cs:83.8988056780647,0.170834429824561)
--(axis cs:83.890507518797,0.170917014040429)
--(axis cs:83.8814299396658,0.171270833333333)
--(axis cs:83.8681811306294,0.171707236842105)
--(axis cs:83.8519398206222,0.172143640350877)
--(axis cs:83.8320396650643,0.172580043859649)
--(axis cs:83.8076676986492,0.173016447368421)
--(axis cs:83.7778324576424,0.173452850877193)
--(axis cs:83.741325254474,0.173889254385965)
--(axis cs:83.703477443609,0.174269810485072)
--(axis cs:83.7020632383777,0.174325657894737)
--(axis cs:83.6907106305242,0.174762061403509)
--(axis cs:83.6768243883409,0.175198464912281)
--(axis cs:83.6598472240259,0.175634868421053)
--(axis cs:83.6391007110302,0.176071271929825)
--(axis cs:83.6137592634951,0.176507675438596)
--(axis cs:83.5828185929849,0.176944078947368)
--(axis cs:83.5450574843749,0.17738048245614)
--(axis cs:83.5164473684211,0.177671545342593)
--(axis cs:83.5128196156476,0.177816885964912)
--(axis cs:83.5011376927835,0.178253289473684)
--(axis cs:83.4868857447884,0.178689692982456)
--(axis cs:83.4695064066903,0.179126096491228)
--(axis cs:83.4483228467135,0.1795625);

\end{axis}

\end{tikzpicture}

==> figures/contourmaxcallk2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=70.4, xmax=149.6,
ymin=70.4, ymax=149.6,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black}
]
\path [draw=red, semithick] (axis cs:70.4,120.164247116489)
--(axis cs:70.7979899497488,120.207196428817)
--(axis cs:71.1959798994975,120.302044758893)
--(axis cs:71.5939698492462,120.506864577307)
--(axis cs:71.6650206434331,120.546733668342)
--(axis cs:71.991959798995,120.566967838065)
--(axis cs:72.3899497487437,120.615249009593)
--(axis cs:72.7879396984925,120.717462350342)
--(axis cs:73.1859296482412,120.929317558148)
--(axis cs:73.2142053011742,120.94472361809)
--(axis cs:73.58391959799,120.96883300506)
--(axis cs:73.9819095477387,121.02093965427)
--(axis cs:74.3798994974874,121.127022306052)
--(axis cs:74.7778894472362,121.338678998472)
--(axis cs:74.7855114490102,121.342713567839)
--(axis cs:75.1758793969849,121.369535902109)
--(axis cs:75.5738693467337,121.42395190687)
--(axis cs:75.9718592964824,121.530793719756)
--(axis cs:76.3698492462312,121.736548866378)
--(axis cs:76.3779228814881,121.740703517588)
--(axis cs:76.7678391959799,121.768933747383)
--(axis cs:77.1658291457287,121.824315701898)
--(axis cs:77.5638190954774,121.929459907249)
--(axis cs:77.9618090452261,122.125386752052)
--(axis cs:77.9883874521112,122.138693467337)
--(axis cs:78.3597989949749,122.167030867682)
--(axis cs:78.7577889447236,122.222316760001)
--(axis cs:79.1557788944724,122.324054949366)
--(axis cs:79.5537688442211,122.507916284369)
--(axis cs:79.6127735978485,122.536683417085)
--(axis cs:79.9517587939699,122.563942822732)
--(axis cs:80.3497487437186,122.61839337307)
--(axis cs:80.7477386934673,122.715734268752)
--(axis cs:81.1457286432161,122.88670708081)
--(axis cs:81.2466572713554,122.934673366834)
--(axis cs:81.5437185929648,122.959856857927)
--(axis cs:81.9417085427136,123.013048300412)
--(axis cs:82.3396984924623,123.105615243937)
--(axis cs:82.7376884422111,123.263949495767)
--(axis cs:82.8858415398128,123.332663316583)
--(axis cs:83.1356783919598,123.354999167564)
--(axis cs:83.5336683417085,123.406788796197)
--(axis cs:83.9316582914573,123.494692341755)
--(axis cs:84.329648241206,123.641386464387)
--(axis cs:84.5266129143379,123.730653266332)
--(axis cs:84.7276381909548,123.749614164804)
--(axis cs:85.1256281407035,123.800096753599)
--(axis cs:85.5236180904523,123.883814052738)
--(axis cs:85.921608040201,124.020350774182)
--(axis cs:86.1657890049873,124.12864321608)
--(axis cs:86.3195979899498,124.143957180993)
--(axis cs:86.7175879396985,124.193425182506)
--(axis cs:87.1155778894472,124.273703948325)
--(axis cs:87.513567839196,124.401861672225)
--(axis cs:87.8006226703153,124.526633165829)
--(axis cs:87.9115577889447,124.538300272186)
--(axis cs:88.3095477386935,124.587215926527)
--(axis cs:88.7075376884422,124.665010791827)
--(axis cs:89.1055276381909,124.786749336147)
--(axis cs:89.4286154400523,124.924623115578)
--(axis cs:89.5035175879397,124.932950872738)
--(axis cs:89.9015075376884,124.981935163647)
--(axis cs:90.2994974874372,125.05837875925)
--(axis cs:90.6974874371859,125.175791623869)
--(axis cs:91.0472711766569,125.322613065327)
--(axis cs:91.0954773869347,125.328284535299)
--(axis cs:91.4934673366834,125.378126638264)
--(axis cs:91.8914572864322,125.454536112975)
--(axis cs:92.2894472361809,125.569861512684)
--(axis cs:92.6537971413584,125.720603015075)
--(axis cs:92.6874371859297,125.724795797803)
--(axis cs:93.0854271356784,125.776487291478)
--(axis cs:93.4834170854271,125.854408502705)
--(axis cs:93.8814070351759,125.970095804459)
--(axis cs:94.2447358076078,126.118592964824)
--(axis cs:94.2793969849246,126.123175650572)
--(axis cs:94.6773869346734,126.177976405172)
--(axis cs:95.0753768844221,126.25927226459)
--(axis cs:95.4733668341709,126.378108065453)
--(axis cs:95.815484800195,126.516582914573)
--(axis cs:95.8713567839196,126.524431166962)
--(axis cs:96.2693467336683,126.583978982407)
--(axis cs:96.6673366834171,126.670975834706)
--(axis cs:97.0653266331658,126.796284980899)
--(axis cs:97.3596287638273,126.914572864322)
--(axis cs:97.4633165829146,126.930074753064)
--(axis cs:97.8613065326633,126.996559752501)
--(axis cs:98.2592964824121,127.092277707402)
--(axis cs:98.6572864321608,127.228231008099)
--(axis cs:98.867956371523,127.31256281407)
--(axis cs:99.0552763819096,127.342431311365)
--(axis cs:99.4532663316583,127.418871392607)
--(axis cs:99.851256281407,127.527384511813)
--(axis cs:100.249246231156,127.679471015124)
--(axis cs:100.326952216302,127.710552763819)
--(axis cs:100.647236180905,127.765149402637)
--(axis cs:101.045226130653,127.85582975088)
--(axis cs:101.443216080402,127.982836356516)
--(axis cs:101.752923403939,128.108542713568)
--(axis cs:101.841206030151,128.124675092971)
--(axis cs:102.2391959799,128.204072985184)
--(axis cs:102.637185929648,128.315260518277)
--(axis cs:103.035175879397,128.469005104699)
--(axis cs:103.127071808277,128.506532663317)
--(axis cs:103.433165829146,128.566640790519)
--(axis cs:103.831155778894,128.668765327287)
--(axis cs:104.229145728643,128.809897214053)
--(axis cs:104.456154228243,128.904522613065)
--(axis cs:104.627135678392,128.940674044755)
--(axis cs:105.025125628141,129.039182923535)
--(axis cs:105.423115577889,129.17524225828)
--(axis cs:105.721400710519,129.302512562814)
--(axis cs:105.821105527638,129.325259015734)
--(axis cs:106.219095477387,129.425150323876)
--(axis cs:106.617085427136,129.563010654264)
--(axis cs:106.930950063274,129.700502512563)
--(axis cs:107.015075376884,129.721259656525)
--(axis cs:107.413065326633,129.827833078366)
--(axis cs:107.811055276382,129.974739014758)
--(axis cs:108.085319177569,130.098492462312)
--(axis cs:108.209045226131,130.131596634592)
--(axis cs:108.607035175879,130.251285558224)
--(axis cs:109.005025125628,130.415990959152)
--(axis cs:109.177596317358,130.49648241206)
--(axis cs:109.403015075377,130.562076370733)
--(axis cs:109.801005025126,130.703581763898)
--(axis cs:110.193866636743,130.894472361809)
--(axis cs:110.198994974874,130.896088671563)
--(axis cs:110.596984924623,131.023080497036)
--(axis cs:110.994974874372,131.199141652016)
--(axis cs:111.179562618112,131.292462311558)
--(axis cs:111.392964824121,131.366008588361)
--(axis cs:111.790954773869,131.532785556598)
--(axis cs:112.089103917875,131.690452261307)
--(axis cs:112.188944723618,131.727838561639)
--(axis cs:112.586934673367,131.893120200784)
--(axis cs:112.939494216172,132.088442211055)
--(axis cs:112.984924623116,132.106947740354)
--(axis cs:113.382914572864,132.278416537717)
--(axis cs:113.740690584862,132.486432160804)
--(axis cs:113.780904522613,132.504275241444)
--(axis cs:114.178894472362,132.690545525948)
--(axis cs:114.496025238624,132.884422110553)
--(axis cs:114.576884422111,132.923563760741)
--(axis cs:114.974874371859,133.135424170478)
--(axis cs:115.203046258174,133.282412060302)
--(axis cs:115.372864321608,133.372256479681)
--(axis cs:115.770854271357,133.624414726964)
--(axis cs:115.853135254234,133.68040201005)
--(axis cs:116.168844221106,133.863334262403)
--(axis cs:116.470131091373,134.078391959799)
--(axis cs:116.566834170854,134.138662743601)
--(axis cs:116.964824120603,134.418711369797)
--(axis cs:117.041051194998,134.476381909548)
--(axis cs:117.362814070352,134.696652293562)
--(axis cs:117.586672818287,134.874371859297)
--(axis cs:117.7608040201,135.002573454907)
--(axis cs:118.084772303173,135.272361809045)
--(axis cs:118.158793969849,135.330939706351)
--(axis cs:118.547443278135,135.670351758794)
--(axis cs:118.556783919598,135.678293569241)
--(axis cs:118.954773869347,136.029874482862)
--(axis cs:118.996049821318,136.068341708543)
--(axis cs:119.352763819095,136.403440582008)
--(axis cs:119.417029429883,136.466331658291)
--(axis cs:119.750753768844,136.803473794294)
--(axis cs:119.809961869479,136.86432160804)
--(axis cs:120.148743718593,137.232354154116)
--(axis cs:120.176496345777,137.262311557789)
--(axis cs:120.526839727004,137.660301507538)
--(axis cs:120.546733668342,137.684448802614)
--(axis cs:120.868486251399,138.058291457286)
--(axis cs:120.94472361809,138.157674080794)
--(axis cs:121.189544628366,138.456281407035)
--(axis cs:121.342713567839,138.670789120994)
--(axis cs:121.485938602448,138.854271356784)
--(axis cs:121.740703517588,139.237737068547)
--(axis cs:121.751490709081,139.252261306533)
--(axis cs:122.038288140242,139.650251256281)
--(axis cs:122.138693467337,139.817980901458)
--(axis cs:122.298345691972,140.04824120603)
--(axis cs:122.524706778919,140.446231155779)
--(axis cs:122.536683417085,140.468373903444)
--(axis cs:122.78050655368,140.844221105528)
--(axis cs:122.934673366834,141.150421217889)
--(axis cs:122.991301016659,141.242211055276)
--(axis cs:123.218424815765,141.640201005025)
--(axis cs:123.332663316583,141.890657369674)
--(axis cs:123.417969153895,142.038190954774)
--(axis cs:123.623448512184,142.436180904523)
--(axis cs:123.730653266332,142.695131400223)
--(axis cs:123.806106065665,142.834170854271)
--(axis cs:124.001079322813,143.23216080402)
--(axis cs:124.12864321608,143.571099357704)
--(axis cs:124.158751920769,143.630150753769)
--(axis cs:124.352535542278,144.028140703518)
--(axis cs:124.497942715951,144.426130653266)
--(axis cs:124.526633165829,144.51161311194)
--(axis cs:124.675226440221,144.824120603015)
--(axis cs:124.828506880741,145.222110552764)
--(axis cs:124.924623115578,145.535906126855)
--(axis cs:124.962340984347,145.620100502513)
--(axis cs:125.130998300036,146.018090452261)
--(axis cs:125.260442236238,146.41608040201)
--(axis cs:125.322613065327,146.642206821984)
--(axis cs:125.394781390962,146.814070351759)
--(axis cs:125.545322750056,147.212060301508)
--(axis cs:125.661928267223,147.610050251256)
--(axis cs:125.720603015075,147.846988100395)
--(axis cs:125.784165342688,148.008040201005)
--(axis cs:125.927184966458,148.406030150754)
--(axis cs:126.039053994329,148.804020100502)
--(axis cs:126.118592964824,149.159553505356)
--(axis cs:126.134377755228,149.202010050251)
--(axis cs:126.278708581951,149.6);

\path [draw=red, semithick] (axis cs:149.6,128.512278995146)
--(axis cs:149.583877581076,128.506532663317)
--(axis cs:149.202010050251,128.428764289855)
--(axis cs:148.804020100502,128.325817428049)
--(axis cs:148.406030150754,128.194682408749)
--(axis cs:148.176698576657,128.108542713568)
--(axis cs:148.008040201005,128.070855847488)
--(axis cs:147.610050251256,127.970301964553)
--(axis cs:147.212060301508,127.841013530411)
--(axis cs:146.88312860572,127.710552763819)
--(axis cs:146.814070351759,127.693576853438)
--(axis cs:146.41608040201,127.589482287057)
--(axis cs:146.018090452261,127.454441544618)
--(axis cs:145.680093807719,127.31256281407)
--(axis cs:145.620100502513,127.296290467358)
--(axis cs:145.222110552764,127.181832650623)
--(axis cs:144.824120603015,127.032115116167)
--(axis cs:144.560245907505,126.914572864322)
--(axis cs:144.426130653266,126.874298642195)
--(axis cs:144.028140703518,126.740413131844)
--(axis cs:143.630150753769,126.563963995437)
--(axis cs:143.530228758771,126.516582914573)
--(axis cs:143.23216080402,126.417100172379)
--(axis cs:142.834170854271,126.250347366244)
--(axis cs:142.571911605582,126.118592964824)
--(axis cs:142.436180904523,126.069040935487)
--(axis cs:142.038190954774,125.904463775157)
--(axis cs:141.693075851135,125.720603015075)
--(axis cs:141.640201005025,125.699459047451)
--(axis cs:141.242211055276,125.529528943784)
--(axis cs:140.876380264917,125.322613065327)
--(axis cs:140.844221105528,125.308503813509)
--(axis cs:140.446231155779,125.124672062154)
--(axis cs:140.113549540778,124.924623115578)
--(axis cs:140.04824120603,124.893127226297)
--(axis cs:139.650251256281,124.684541755569)
--(axis cs:139.403659648311,124.526633165829)
--(axis cs:139.252261306533,124.446197850173)
--(axis cs:138.854271356784,124.197815757505)
--(axis cs:138.753038088722,124.12864321608)
--(axis cs:138.456281407035,123.954514958196)
--(axis cs:138.144395476283,123.730653266332)
--(axis cs:138.058291457286,123.676404081453)
--(axis cs:137.660301507538,123.394955916045)
--(axis cs:137.579199464408,123.332663316583)
--(axis cs:137.262311557789,123.11131575381)
--(axis cs:137.043360272228,122.934673366834)
--(axis cs:136.86432160804,122.800318322394)
--(axis cs:136.553068710566,122.536683417085)
--(axis cs:136.466331658291,122.46677106782)
--(axis cs:136.097268998895,122.138693467337)
--(axis cs:136.068341708543,122.113652500333)
--(axis cs:135.670351758794,121.743299824804)
--(axis cs:135.66763881036,121.740703517588)
--(axis cs:135.272361809045,121.358325223022)
--(axis cs:135.25683472205,121.342713567839)
--(axis cs:134.874410371834,120.94472361809)
--(axis cs:134.874371859297,120.944682303142)
--(axis cs:134.504820037128,120.546733668342)
--(axis cs:134.476381909548,120.513948692848)
--(axis cs:134.153148339634,120.148743718593)
--(axis cs:134.078391959799,120.05608693317)
--(axis cs:133.820892548814,119.750753768844)
--(axis cs:133.68040201005,119.563441299989)
--(axis cs:133.511168215494,119.352763819095)
--(axis cs:133.282412060302,119.024464610667)
--(axis cs:133.229114658408,118.954773869347)
--(axis cs:132.944909573853,118.556783919598)
--(axis cs:132.884422110553,118.461135715039)
--(axis cs:132.666883342902,118.158793969849)
--(axis cs:132.486432160804,117.851510422926)
--(axis cs:132.424295451788,117.7608040201)
--(axis cs:132.172444213316,117.362814070352)
--(axis cs:132.088442211055,117.205609972626)
--(axis cs:131.932767279842,116.964824120603)
--(axis cs:131.722431787928,116.566834170854)
--(axis cs:131.690452261307,116.501187599433)
--(axis cs:131.487204216998,116.168844221106)
--(axis cs:131.303116733388,115.770854271357)
--(axis cs:131.292462311558,115.746902949975)
--(axis cs:131.075657456601,115.372864321608)
--(axis cs:130.906708806726,114.974874371859)
--(axis cs:130.894472361809,114.944791723197)
--(axis cs:130.691999560648,114.576884422111)
--(axis cs:130.529378722445,114.178894472362)
--(axis cs:130.49648241206,114.090552576798)
--(axis cs:130.33443317223,113.780904522613)
--(axis cs:130.170314131764,113.382914572864)
--(axis cs:130.098492462312,113.172431482763)
--(axis cs:130.005050486399,112.984924623116)
--(axis cs:129.831501318787,112.586934673367)
--(axis cs:129.705207867236,112.188944723618)
--(axis cs:129.700502512563,112.173767901664)
--(axis cs:129.518169349509,111.790954773869)
--(axis cs:129.376805997343,111.392964824121)
--(axis cs:129.302512562814,111.132173597942)
--(axis cs:129.240055614185,110.994974874372)
--(axis cs:129.074548360496,110.596984924623)
--(axis cs:128.952749714407,110.198994974874)
--(axis cs:128.904522613065,110.013632400218)
--(axis cs:128.811422807473,109.801005025126)
--(axis cs:128.660657714436,109.403015075377)
--(axis cs:128.549613378452,109.005025125628)
--(axis cs:128.506532663317,108.8242361262)
--(axis cs:128.414739989342,108.607035175879)
--(axis cs:128.269522990932,108.209045226131)
--(axis cs:128.162412438235,107.811055276382)
--(axis cs:128.108542713568,107.564850723675)
--(axis cs:128.046428936158,107.413065326633)
--(axis cs:127.898597871014,107.015075376884)
--(axis cs:127.789359278045,106.617085427136)
--(axis cs:127.710552763819,106.225709526329)
--(axis cs:127.70792414338,106.219095477387)
--(axis cs:127.548977669321,105.821105527638)
--(axis cs:127.43129229271,105.423115577889)
--(axis cs:127.345123907142,105.025125628141)
--(axis cs:127.31256281407,104.849414610344)
--(axis cs:127.225639293663,104.627135678392)
--(axis cs:127.091844128351,104.229145728643)
--(axis cs:126.993632264446,103.831155778894)
--(axis cs:126.922397281513,103.433165829146)
--(axis cs:126.914572864322,103.387447527918)
--(axis cs:126.778415339826,103.035175879397)
--(axis cs:126.660434656306,102.637185929648)
--(axis cs:126.574597093503,102.2391959799)
--(axis cs:126.516582914573,101.873484284671)
--(axis cs:126.504348906776,101.841206030151)
--(axis cs:126.355080697722,101.443216080402)
--(axis cs:126.246234113138,101.045226130653)
--(axis cs:126.167759404224,100.647236180905)
--(axis cs:126.118592964824,100.313384637773)
--(axis cs:126.094394748047,100.249246231156)
--(axis cs:125.949209724103,99.851256281407)
--(axis cs:125.844302264264,99.4532663316583)
--(axis cs:125.769372001768,99.0552763819096)
--(axis cs:125.720603015075,98.699444939358)
--(axis cs:125.704715035204,98.6572864321608)
--(axis cs:125.557366735694,98.2592964824121)
--(axis cs:125.451915029363,97.8613065326633)
--(axis cs:125.377325014874,97.4633165829146)
--(axis cs:125.325267495143,97.0653266331658)
--(axis cs:125.322613065327,97.0445794163944)
--(axis cs:125.178179550988,96.6673366834171)
--(axis cs:125.06783235866,96.2693467336683)
--(axis cs:124.990575620979,95.8713567839196)
--(axis cs:124.93720290642,95.4733668341709)
--(axis cs:124.924623115578,95.3681745901832)
--(axis cs:124.811905932158,95.0753768844221)
--(axis cs:124.691929684818,94.6773869346734)
--(axis cs:124.608846851993,94.2793969849246)
--(axis cs:124.552064892177,93.8814070351759)
--(axis cs:124.526633165829,93.6542526547175)
--(axis cs:124.460330358747,93.4834170854271)
--(axis cs:124.325060787506,93.0854271356784)
--(axis cs:124.232490659258,92.6874371859297)
--(axis cs:124.169956182306,92.2894472361809)
--(axis cs:124.12864321608,91.8958337195628)
--(axis cs:124.126926589471,91.8914572864322)
--(axis cs:123.969090889967,91.4934673366834)
--(axis cs:123.86246259038,91.0954773869347)
--(axis cs:123.791339505836,90.6974874371859)
--(axis cs:123.744583384685,90.2994974874372)
--(axis cs:123.730653266332,90.158333818834)
--(axis cs:123.627080539895,89.9015075376884)
--(axis cs:123.500384276685,89.5035175879397)
--(axis cs:123.417044412288,89.105527638191)
--(axis cs:123.362992025591,88.7075376884422)
--(axis cs:123.332663316583,88.3804590359693)
--(axis cs:123.303628002152,88.3095477386935)
--(axis cs:123.148686392171,87.9115577889447)
--(axis cs:123.048315560584,87.513567839196)
--(axis cs:122.984184973012,87.1155778894472)
--(axis cs:122.943854668817,86.7175879396985)
--(axis cs:122.934673366834,86.6124803569134)
--(axis cs:122.810833436189,86.3195979899498)
--(axis cs:122.68689577459,85.921608040201)
--(axis cs:122.609009829292,85.5236180904523)
--(axis cs:122.560807612174,85.1256281407035)
--(axis cs:122.536683417085,84.8321735911429)
--(axis cs:122.49163324918,84.7276381909548)
--(axis cs:122.335136608025,84.329648241206)
--(axis cs:122.238571768698,83.9316582914573)
--(axis cs:122.179869567806,83.5336683417085)
--(axis cs:122.144798118127,83.1356783919598)
--(axis cs:122.138693467337,83.0569395226033)
--(axis cs:121.996122422434,82.7376884422111)
--(axis cs:121.874256400216,82.3396984924623)
--(axis cs:121.801629586104,81.9417085427136)
--(axis cs:121.759064849341,81.5437185929648)
--(axis cs:121.740703517588,81.2923039169697)
--(axis cs:121.673778578218,81.1457286432161)
--(axis cs:121.51772736761,80.7477386934673)
--(axis cs:121.426738837471,80.3497487437186)
--(axis cs:121.374545550862,79.9517587939699)
--(axis cs:121.345177602633,79.5537688442211)
--(axis cs:121.342713567839,79.5180113942406)
--(axis cs:121.17086653555,79.1557788944724)
--(axis cs:121.055848720358,78.7577889447236)
--(axis cs:120.991420899645,78.3597989949749)
--(axis cs:120.955996875658,77.9618090452261)
--(axis cs:120.94472361809,77.7882113208528)
--(axis cs:120.835608413097,77.5638190954774)
--(axis cs:120.689494553449,77.1658291457287)
--(axis cs:120.609756174441,76.7678391959799)
--(axis cs:120.567027921081,76.3698492462312)
--(axis cs:120.546733668342,76.0382557502738)
--(axis cs:120.513604419055,75.9718592964824)
--(axis cs:120.32790360431,75.5738693467337)
--(axis cs:120.229407394908,75.1758793969849)
--(axis cs:120.178104916856,74.7778894472362)
--(axis cs:120.151951763739,74.3798994974874)
--(axis cs:120.148743718593,74.3243433939708)
--(axis cs:119.970713832587,73.9819095477387)
--(axis cs:119.849903010043,73.58391959799)
--(axis cs:119.788904181679,73.1859296482412)
--(axis cs:119.758751152531,72.7879396984925)
--(axis cs:119.750753768844,72.640972741202)
--(axis cs:119.616614743876,72.3899497487437)
--(axis cs:119.470319995293,71.991959798995)
--(axis cs:119.398914810733,71.5939698492462)
--(axis cs:119.364794237989,71.1959798994975)
--(axis cs:119.352763819095,70.961353085268)
--(axis cs:119.262972922698,70.7979899497488)
--(axis cs:119.089196923011,70.4);

\path [draw=blue, semithick] (axis cs:70.4,121.875613051936)
--(axis cs:70.7979899497487,122.114658938428)
--(axis cs:70.8361175508891,122.138693467337)
--(axis cs:71.1959798994975,122.166833749806)
--(axis cs:71.5939698492462,122.241040825202)
--(axis cs:71.991959798995,122.424112932389)
--(axis cs:72.1729056453453,122.536683417085)
--(axis cs:72.3899497487437,122.554578823704)
--(axis cs:72.7879396984925,122.613609918106)
--(axis cs:73.1859296482412,122.755781967217)
--(axis cs:73.477120717069,122.934673366834)
--(axis cs:73.58391959799,122.943958073185)
--(axis cs:73.9819095477387,122.991590924317)
--(axis cs:74.3798994974874,123.103791144397)
--(axis cs:74.756927200876,123.332663316583)
--(axis cs:74.7778894472362,123.334584905589)
--(axis cs:75.1758793969849,123.373650497082)
--(axis cs:75.5738693467337,123.463810735407)
--(axis cs:75.9718592964824,123.667124801864)
--(axis cs:76.0788707173971,123.730653266332)
--(axis cs:76.3698492462312,123.758776416567)
--(axis cs:76.7678391959799,123.83267971238)
--(axis cs:77.1658291457287,123.996072452659)
--(axis cs:77.3914930106185,124.12864321608)
--(axis cs:77.5638190954774,124.146209910988)
--(axis cs:77.9618090452261,124.208107037935)
--(axis cs:78.3597989949749,124.342463904895)
--(axis cs:78.6763562980524,124.526633165829)
--(axis cs:78.7577889447236,124.535389429163)
--(axis cs:79.1557788944724,124.588444188663)
--(axis cs:79.5537688442211,124.701657007317)
--(axis cs:79.9404442047162,124.924623115578)
--(axis cs:79.9517587939699,124.925906621925)
--(axis cs:80.3497487437186,124.972517328553)
--(axis cs:80.7477386934673,125.070408840668)
--(axis cs:81.1457286432161,125.27174570078)
--(axis cs:81.235609212684,125.322613065327)
--(axis cs:81.5437185929648,125.35950719585)
--(axis cs:81.9417085427136,125.446479164154)
--(axis cs:82.3396984924623,125.622605594281)
--(axis cs:82.5140743006069,125.720603015075)
--(axis cs:82.7376884422111,125.748866556906)
--(axis cs:83.1356783919598,125.828361690315)
--(axis cs:83.5336683417085,125.987007072263)
--(axis cs:83.7692365759927,126.118592964824)
--(axis cs:83.9316582914573,126.14026769784)
--(axis cs:84.329648241206,126.2151093038)
--(axis cs:84.7276381909548,126.362404945954)
--(axis cs:85.0050583806292,126.516582914573)
--(axis cs:85.1256281407035,126.533575334566)
--(axis cs:85.5236180904523,126.606231150758)
--(axis cs:85.921608040201,126.747334582106)
--(axis cs:86.2237516984298,126.914572864322)
--(axis cs:86.3195979899498,126.928843482276)
--(axis cs:86.7175879396985,127.001649632051)
--(axis cs:87.1155778894473,127.141242062369)
--(axis cs:87.4260223479231,127.31256281407)
--(axis cs:87.513567839196,127.326338562977)
--(axis cs:87.9115577889447,127.401714882998)
--(axis cs:88.3095477386935,127.544445195692)
--(axis cs:88.6111073547366,127.710552763819)
--(axis cs:88.7075376884422,127.726596061904)
--(axis cs:89.1055276381909,127.807284989579)
--(axis cs:89.5035175879397,127.958227620543)
--(axis cs:89.7765966146664,128.108542713568)
--(axis cs:89.9015075376884,128.130525677696)
--(axis cs:90.2994974874372,128.219894510023)
--(axis cs:90.6974874371859,128.385096393603)
--(axis cs:90.9179859284675,128.506532663317)
--(axis cs:91.0954773869347,128.53959250686)
--(axis cs:91.4934673366834,128.642056027904)
--(axis cs:91.8914572864322,128.829273151253)
--(axis cs:92.0278456568152,128.904522613065)
--(axis cs:92.2894472361809,128.956123719245)
--(axis cs:92.6874371859297,129.077776893671)
--(axis cs:93.0854271356784,129.297553003779)
--(axis cs:93.0943880677816,129.302512562814)
--(axis cs:93.4834170854271,129.383829677386)
--(axis cs:93.8814070351759,129.533439869315)
--(axis cs:94.1796761007019,129.700502512563)
--(axis cs:94.2793969849246,129.722533625466)
--(axis cs:94.6773869346734,129.828701549044)
--(axis cs:95.0753768844221,130.019318739448)
--(axis cs:95.2159476519692,130.098492462312)
--(axis cs:95.4733668341709,130.158826827727)
--(axis cs:95.8713567839196,130.300585918512)
--(axis cs:96.2144919043555,130.49648241206)
--(axis cs:96.2693467336683,130.510077736806)
--(axis cs:96.6673366834171,130.619988659168)
--(axis cs:97.0653266331658,130.816005038357)
--(axis cs:97.2016541983823,130.894472361809)
--(axis cs:97.4633165829146,130.963365251349)
--(axis cs:97.8613065326633,131.122614301606)
--(axis cs:98.1519343627554,131.292462311558)
--(axis cs:98.2592964824121,131.322371163645)
--(axis cs:98.6572864321608,131.45729145261)
--(axis cs:99.0499625936324,131.690452261307)
--(axis cs:99.0552763819096,131.692018769612)
--(axis cs:99.4532663316583,131.811222223712)
--(axis cs:99.851256281407,132.022979129565)
--(axis cs:99.9601716345136,132.088442211055)
--(axis cs:100.249246231156,132.179175084394)
--(axis cs:100.647236180905,132.375023806753)
--(axis cs:100.829325668061,132.486432160804)
--(axis cs:101.045226130653,132.558205222498)
--(axis cs:101.443216080402,132.747058301961)
--(axis cs:101.663608233829,132.884422110553)
--(axis cs:101.841206030151,132.946969934834)
--(axis cs:102.2391959799,133.136804830935)
--(axis cs:102.468352621657,133.282412060302)
--(axis cs:102.637185929648,133.345425016763)
--(axis cs:103.035175879397,133.544294700125)
--(axis cs:103.24512365208,133.68040201005)
--(axis cs:103.433165829146,133.754801923333)
--(axis cs:103.831155778894,133.97184422022)
--(axis cs:103.992106617881,134.078391959799)
--(axis cs:104.229145728643,134.17785237134)
--(axis cs:104.627135678392,134.42451007488)
--(axis cs:104.703804975165,134.476381909548)
--(axis cs:105.025125628141,134.619426161174)
--(axis cs:105.393425164595,134.874371859297)
--(axis cs:105.423115577889,134.888268118243)
--(axis cs:105.821105527638,135.087549790047)
--(axis cs:106.082024915635,135.272361809045)
--(axis cs:106.219095477387,135.340455425542)
--(axis cs:106.617085427136,135.595337909726)
--(axis cs:106.720483393072,135.670351758794)
--(axis cs:107.015075376884,135.825773668445)
--(axis cs:107.341733217326,136.068341708543)
--(axis cs:107.413065326633,136.107886599109)
--(axis cs:107.811055276382,136.363852156074)
--(axis cs:107.945606487377,136.466331658291)
--(axis cs:108.209045226131,136.621533282151)
--(axis cs:108.520414287312,136.86432160804)
--(axis cs:108.607035175879,136.917925448463)
--(axis cs:109.005025125628,137.212874323101)
--(axis cs:109.066745528188,137.262311557789)
--(axis cs:109.403015075377,137.483634688602)
--(axis cs:109.618389536212,137.660301507538)
--(axis cs:109.801005025126,137.78652057746)
--(axis cs:110.124552659978,138.058291457286)
--(axis cs:110.198994974874,138.112307714894)
--(axis cs:110.596984924623,138.45313852413)
--(axis cs:110.600619466018,138.456281407035)
--(axis cs:110.994974874372,138.760978475666)
--(axis cs:111.100285216489,138.854271356784)
--(axis cs:111.392964824121,139.091657776195)
--(axis cs:111.56992760759,139.252261306533)
--(axis cs:111.790954773869,139.440406899865)
--(axis cs:112.016650165977,139.650251256281)
--(axis cs:112.188944723618,139.804143718939)
--(axis cs:112.445199844815,140.04824120603)
--(axis cs:112.586934673367,140.181054761202)
--(axis cs:112.858643923411,140.446231155779)
--(axis cs:112.984924623116,140.570355111865)
--(axis cs:113.258789083033,140.844221105528)
--(axis cs:113.382914572864,140.972181418798)
--(axis cs:113.646423858594,141.242211055276)
--(axis cs:113.780904522613,141.387597133238)
--(axis cs:114.021430256631,141.640201005025)
--(axis cs:114.178894472362,141.818708552649)
--(axis cs:114.382786193255,142.038190954774)
--(axis cs:114.576884422111,142.268908837918)
--(axis cs:114.728461666937,142.436180904523)
--(axis cs:114.974874371859,142.743288998982)
--(axis cs:115.055194016542,142.834170854271)
--(axis cs:115.365735565244,143.23216080402)
--(axis cs:115.372864321608,143.241730927122)
--(axis cs:115.703381522697,143.630150753769)
--(axis cs:115.770854271357,143.725072539125)
--(axis cs:116.022367749031,144.028140703518)
--(axis cs:116.168844221106,144.244092949364)
--(axis cs:116.316144318555,144.426130653266)
--(axis cs:116.566834170854,144.81348484346)
--(axis cs:116.575223240992,144.824120603015)
--(axis cs:116.882117777631,145.222110552764)
--(axis cs:116.964824120603,145.359373094319)
--(axis cs:117.163095410875,145.620100502513)
--(axis cs:117.362814070352,145.967389125637)
--(axis cs:117.400388505561,146.018090452261)
--(axis cs:117.677004094204,146.41608040201)
--(axis cs:117.7608040201,146.572349074611)
--(axis cs:117.933648162552,146.814070351759)
--(axis cs:118.145999277972,147.212060301508)
--(axis cs:118.158793969849,147.2376186965)
--(axis cs:118.415911474212,147.610050251256)
--(axis cs:118.556783919598,147.904774953533)
--(axis cs:118.626231846461,148.008040201005)
--(axis cs:118.864754624428,148.406030150754)
--(axis cs:118.954773869347,148.60752712735)
--(axis cs:119.082418390158,148.804020100502)
--(axis cs:119.290422024321,149.202010050251)
--(axis cs:119.352763819095,149.351174408782)
--(axis cs:119.508970244265,149.6);

\path [draw=blue, semithick] (axis cs:149.6,122.049813004862)
--(axis cs:149.202010050251,121.847087947585)
--(axis cs:149.028043793316,121.740703517588)
--(axis cs:148.804020100502,121.651744497551)
--(axis cs:148.406030150754,121.437401580844)
--(axis cs:148.256200020349,121.342713567839)
--(axis cs:148.008040201005,121.23759118828)
--(axis cs:147.610050251256,121.000855524339)
--(axis cs:147.524143176485,120.94472361809)
--(axis cs:147.212060301508,120.803571242776)
--(axis cs:146.829051491974,120.546733668342)
--(axis cs:146.814070351759,120.539640557287)
--(axis cs:146.41608040201,120.342608959183)
--(axis cs:146.136603131717,120.148743718593)
--(axis cs:146.018090452261,120.08875803992)
--(axis cs:145.620100502513,119.842478762713)
--(axis cs:145.492352610794,119.750753768844)
--(axis cs:145.222110552764,119.604368197583)
--(axis cs:144.880554588394,119.352763819095)
--(axis cs:144.824120603015,119.320748557268)
--(axis cs:144.426130653266,119.06682488221)
--(axis cs:144.279293871332,118.954773869347)
--(axis cs:144.028140703518,118.802053479096)
--(axis cs:143.714793512788,118.556783919598)
--(axis cs:143.630150753769,118.502863232504)
--(axis cs:143.23216080402,118.202115179093)
--(axis cs:143.178787178723,118.158793969849)
--(axis cs:142.834170854271,117.923059927415)
--(axis cs:142.639265692424,117.7608040201)
--(axis cs:142.436180904523,117.615202225542)
--(axis cs:142.140531885184,117.362814070352)
--(axis cs:142.038190954774,117.285911097928)
--(axis cs:141.671336650854,116.964824120603)
--(axis cs:141.640201005025,116.940301440727)
--(axis cs:141.242211055276,116.597277515064)
--(axis cs:141.20872645492,116.566834170854)
--(axis cs:140.844221105528,116.25755172948)
--(axis cs:140.749070646133,116.168844221106)
--(axis cs:140.446231155779,115.899325053489)
--(axis cs:140.311830821639,115.770854271357)
--(axis cs:140.04824120603,115.524772935434)
--(axis cs:139.893230223319,115.372864321608)
--(axis cs:139.650251256281,115.134879028161)
--(axis cs:139.49098407373,114.974874371859)
--(axis cs:139.252261306533,114.729530856036)
--(axis cs:139.104038735023,114.576884422111)
--(axis cs:138.854271356784,114.307486348474)
--(axis cs:138.732460377957,114.178894472362)
--(axis cs:138.456281407035,113.866202525843)
--(axis cs:138.377457324818,113.780904522613)
--(axis cs:138.058291457286,113.401493585277)
--(axis cs:138.041542708531,113.382914572864)
--(axis cs:137.693203937926,112.984924623116)
--(axis cs:137.660301507538,112.943183482266)
--(axis cs:137.349056708298,112.586934673367)
--(axis cs:137.262311557789,112.471378474365)
--(axis cs:137.021494951035,112.188944723618)
--(axis cs:136.86432160804,111.96902039265)
--(axis cs:136.716160721525,111.790954773869)
--(axis cs:136.466331658291,111.423647445956)
--(axis cs:136.441421173995,111.392964824121)
--(axis cs:136.131168464971,110.994974874372)
--(axis cs:136.068341708543,110.896515557917)
--(axis cs:135.83207254088,110.596984924623)
--(axis cs:135.670351758794,110.330595018809)
--(axis cs:135.569041983557,110.198994974874)
--(axis cs:135.309206791149,109.801005025126)
--(axis cs:135.272361809045,109.73635865244)
--(axis cs:135.022677642182,109.403015075377)
--(axis cs:134.874371859297,109.129384796887)
--(axis cs:134.783452448249,109.005025125628)
--(axis cs:134.533303100822,108.607035175879)
--(axis cs:134.476381909548,108.495230635446)
--(axis cs:134.272541450808,108.209045226131)
--(axis cs:134.079274167132,107.811055276382)
--(axis cs:134.078391959799,107.809211489441)
--(axis cs:133.803238659772,107.413065326633)
--(axis cs:133.68040201005,107.142905188694)
--(axis cs:133.593720196445,107.015075376884)
--(axis cs:133.361457270526,106.617085427136)
--(axis cs:133.282412060302,106.432158589546)
--(axis cs:133.141369395229,106.219095477387)
--(axis cs:132.938664259245,105.821105527638)
--(axis cs:132.884422110553,105.686168331187)
--(axis cs:132.714289088307,105.423115577889)
--(axis cs:132.529750402422,105.025125628141)
--(axis cs:132.486432160804,104.910574991889)
--(axis cs:132.307186677292,104.627135678392)
--(axis cs:132.131841544654,104.229145728643)
--(axis cs:132.088442211055,104.107183945239)
--(axis cs:131.91763510438,103.831155778894)
--(axis cs:131.743668393708,103.433165829146)
--(axis cs:131.690452261307,103.274274758946)
--(axis cs:131.545574732635,103.035175879397)
--(axis cs:131.365304047567,102.637185929648)
--(axis cs:131.292462311558,102.406154248172)
--(axis cs:131.193334699951,102.2391959799)
--(axis cs:130.9981958763,101.841206030151)
--(axis cs:130.894472361809,101.491792115009)
--(axis cs:130.866194206597,101.443216080402)
--(axis cs:130.645509527504,101.045226130653)
--(axis cs:130.518148036038,100.647236180905)
--(axis cs:130.49648241206,100.569218118464)
--(axis cs:130.312904488821,100.249246231156)
--(axis cs:130.161539763741,99.851256281407)
--(axis cs:130.098492462312,99.6102717527938)
--(axis cs:130.010016625379,99.4532663316583)
--(axis cs:129.82205965844,99.0552763819096)
--(axis cs:129.713909433311,98.6572864321608)
--(axis cs:129.700502512563,98.6025888390734)
--(axis cs:129.509310186115,98.2592964824121)
--(axis cs:129.368042873021,97.8613065326633)
--(axis cs:129.302512562814,97.5776547863294)
--(axis cs:129.239865862931,97.4633165829146)
--(axis cs:129.047117671746,97.0653266331658)
--(axis cs:128.936362421899,96.6673366834171)
--(axis cs:128.904522613065,96.5204118304523)
--(axis cs:128.768216060483,96.2693467336683)
--(axis cs:128.609234067816,95.8713567839196)
--(axis cs:128.518621852985,95.4733668341709)
--(axis cs:128.506532663317,95.4139396773409)
--(axis cs:128.324129313461,95.0753768844221)
--(axis cs:128.187244033463,94.6773869346734)
--(axis cs:128.109860021677,94.2793969849246)
--(axis cs:128.108542713568,94.2725032940482)
--(axis cs:127.89915438096,93.8814070351759)
--(axis cs:127.776111613279,93.4834170854271)
--(axis cs:127.710552763819,93.1197146603105)
--(axis cs:127.692432298239,93.0854271356784)
--(axis cs:127.488312331235,92.6874371859297)
--(axis cs:127.372851851508,92.2894472361809)
--(axis cs:127.31256281407,91.9336624553159)
--(axis cs:127.290347719537,91.8914572864322)
--(axis cs:127.088884672139,91.4934673366834)
--(axis cs:126.975796690669,91.0954773869347)
--(axis cs:126.914572864322,90.7113361150082)
--(axis cs:126.907303565415,90.6974874371859)
--(axis cs:126.699782015961,90.2994974874372)
--(axis cs:126.584203853364,89.9015075376884)
--(axis cs:126.520887239608,89.5035175879397)
--(axis cs:126.516582914573,89.4747384183178)
--(axis cs:126.321288824062,89.1055276381909)
--(axis cs:126.198082016818,88.7075376884422)
--(axis cs:126.131112282242,88.3095477386935)
--(axis cs:126.118592964824,88.2206468892038)
--(axis cs:125.955102513454,87.9115577889447)
--(axis cs:125.818176863172,87.513567839196)
--(axis cs:125.744352789483,87.1155778894472)
--(axis cs:125.720603015075,86.9365169083986)
--(axis cs:125.604673991889,86.7175879396985)
--(axis cs:125.446111092496,86.3195979899498)
--(axis cs:125.361356214826,85.921608040201)
--(axis cs:125.322613065327,85.6115546006389)
--(axis cs:125.275946249184,85.5236180904523)
--(axis cs:125.084716224893,85.1256281407035)
--(axis cs:124.983448324244,84.7276381909548)
--(axis cs:124.930767892608,84.329648241206)
--(axis cs:124.924623115578,84.2773696054287)
--(axis cs:124.738651650769,83.9316582914573)
--(axis cs:124.612808510314,83.5336683417085)
--(axis cs:124.547942844415,83.1356783919598)
--(axis cs:124.526633165829,82.9433548183894)
--(axis cs:124.415498778529,82.7376884422111)
--(axis cs:124.252956409569,82.3396984924623)
--(axis cs:124.17003381802,81.9417085427136)
--(axis cs:124.12864321608,81.5454872536122)
--(axis cs:124.127682270865,81.5437185929648)
--(axis cs:123.909599166392,81.1457286432161)
--(axis cs:123.799616728305,80.7477386934673)
--(axis cs:123.745150826078,80.3497487437186)
--(axis cs:123.730653266332,80.2023710283639)
--(axis cs:123.592115135816,79.9517587939699)
--(axis cs:123.440867735518,79.5537688442211)
--(axis cs:123.366841243136,79.1557788944724)
--(axis cs:123.332663316583,78.7873728373209)
--(axis cs:123.316186803168,78.7577889447236)
--(axis cs:123.10066804633,78.3597989949749)
--(axis cs:122.996584900551,77.9618090452261)
--(axis cs:122.947278951496,77.5638190954774)
--(axis cs:122.934673366834,77.4195946997829)
--(axis cs:122.790563272823,77.1658291457287)
--(axis cs:122.639267055907,76.7678391959799)
--(axis cs:122.568574732723,76.3698492462312)
--(axis cs:122.536683417085,75.9830108854977)
--(axis cs:122.530291547908,75.9718592964824)
--(axis cs:122.303090070792,75.5738693467337)
--(axis cs:122.198587922444,75.1758793969849)
--(axis cs:122.151485862373,74.7778894472362)
--(axis cs:122.138693467337,74.6132315869318)
--(axis cs:122.002069197034,74.3798994974874)
--(axis cs:121.842902466126,73.9819095477387)
--(axis cs:121.772326687029,73.58391959799)
--(axis cs:121.741750793315,73.1859296482412)
--(axis cs:121.740703517588,73.1716270069153)
--(axis cs:121.511013938987,72.7879396984925)
--(axis cs:121.402403962413,72.3899497487437)
--(axis cs:121.356128670536,71.991959798995)
--(axis cs:121.342713567839,71.7977279361274)
--(axis cs:121.219305676791,71.5939698492462)
--(axis cs:121.047798387739,71.1959798994975)
--(axis cs:120.97614057308,70.7979899497488)
--(axis cs:120.946920556889,70.4);

\end{axis}

\end{tikzpicture}

==> figures/contourmaxcallk3.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=70.4, xmax=149.6,
ymin=70.4, ymax=149.6,
tick align=outside,
tick pos=left,
xlabel=$s_1$,
ylabel=$s_2$,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
 legend style={font=\small},
legend cell align=left,
legend pos=north east,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
]
\node [text=red,rotate=0] at (axis cs:90,100) [anchor=south west] {$\{f<0.001\}$};
\node [text=blue] at (axis cs:128,80) [anchor=south west] {$\{f\geq1000\}$};
\node [text=blue] at (axis cs:77,137) [anchor=south west] {$\{f\geq1000\}$};
\path [draw=red, semithick] (axis cs:70.4,117.919100993693)
--(axis cs:70.7979899497488,117.987427941109)
--(axis cs:71.1959798994975,118.080150789838)
--(axis cs:71.4677896905366,118.158793969849)
--(axis cs:71.5939698492462,118.167099388001)
--(axis cs:71.991959798995,118.19751246702)
--(axis cs:72.3899497487437,118.240146178421)
--(axis cs:72.7879396984925,118.300228717652)
--(axis cs:73.1859296482412,118.385358559708)
--(axis cs:73.58391959799,118.506626943147)
--(axis cs:73.7282361811888,118.556783919598)
--(axis cs:73.9819095477387,118.578844278116)
--(axis cs:74.3798994974874,118.624069672354)
--(axis cs:74.7778894472362,118.690377851766)
--(axis cs:75.1758793969849,118.787934929213)
--(axis cs:75.5738693467337,118.931983969749)
--(axis cs:75.6330138154381,118.954773869347)
--(axis cs:75.9718592964824,118.989867490152)
--(axis cs:76.3698492462312,119.049179281475)
--(axis cs:76.7678391959799,119.138935091752)
--(axis cs:77.1658291457287,119.275012081299)
--(axis cs:77.3549892541296,119.352763819095)
--(axis cs:77.5638190954774,119.377090628194)
--(axis cs:77.9618090452261,119.437300172282)
--(axis cs:78.3597989949749,119.53057989428)
--(axis cs:78.7577889447236,119.67513541141)
--(axis cs:78.9325663048004,119.750753768844)
--(axis cs:79.1557788944724,119.779551462012)
--(axis cs:79.5537688442211,119.848033264486)
--(axis cs:79.9517587939698,119.95613831504)
--(axis cs:80.3497487437186,120.12663458197)
--(axis cs:80.398780720783,120.148743718593)
--(axis cs:80.7477386934673,120.198023951038)
--(axis cs:81.1457286432161,120.284170537389)
--(axis cs:81.5437185929648,120.422131463769)
--(axis cs:81.8118812066051,120.546733668342)
--(axis cs:81.9417085427136,120.56630771189)
--(axis cs:82.3396984924623,120.639215240451)
--(axis cs:82.7376884422111,120.757587075688)
--(axis cs:83.1298898478463,120.94472361809)
--(axis cs:83.1356783919598,120.945651756983)
--(axis cs:83.5336683417085,121.010987811793)
--(axis cs:83.9316582914573,121.118353711244)
--(axis cs:84.329648241206,121.29400623946)
--(axis cs:84.4291542272544,121.342713567839)
--(axis cs:84.7276381909548,121.394135664155)
--(axis cs:85.1256281407035,121.496792942737)
--(axis cs:85.5236180904523,121.666288052238)
--(axis cs:85.6725455604325,121.740703517588)
--(axis cs:85.921608040201,121.78602746885)
--(axis cs:86.3195979899498,121.889227482191)
--(axis cs:86.7175879396985,122.06091495854)
--(axis cs:86.8703528142174,122.138693467337)
--(axis cs:87.1155778894473,122.185738119879)
--(axis cs:87.513567839196,122.294545798206)
--(axis cs:87.9115577889447,122.476660166786)
--(axis cs:88.0274322290885,122.536683417085)
--(axis cs:88.3095477386935,122.593647297219)
--(axis cs:88.7075376884422,122.713681124643)
--(axis cs:89.105527638191,122.915512553593)
--(axis cs:89.1419287997962,122.934673366834)
--(axis cs:89.5035175879397,123.011419917917)
--(axis cs:89.9015075376884,123.149661189933)
--(axis cs:90.243736987524,123.332663316583)
--(axis cs:90.2994974874372,123.344969821656)
--(axis cs:90.6974874371859,123.442313325758)
--(axis cs:91.0954773869347,123.608175029653)
--(axis cs:91.3212039373974,123.730653266332)
--(axis cs:91.4934673366834,123.7705649342)
--(axis cs:91.8914572864322,123.891878735361)
--(axis cs:92.2894472361809,124.098789567799)
--(axis cs:92.3437036954306,124.12864321608)
--(axis cs:92.6874371859297,124.212197954917)
--(axis cs:93.0854271356784,124.369258673066)
--(axis cs:93.3672572874952,124.526633165829)
--(axis cs:93.4834170854271,124.555980002393)
--(axis cs:93.8814070351759,124.678617316049)
--(axis cs:94.2793969849246,124.88948771709)
--(axis cs:94.3414806865064,124.924623115578)
--(axis cs:94.6773869346734,125.013628756584)
--(axis cs:95.0753768844221,125.184415121982)
--(axis cs:95.3160484963381,125.322613065327)
--(axis cs:95.4733668341709,125.3659454019)
--(axis cs:95.8713567839196,125.508293488238)
--(axis cs:96.2357701908964,125.720603015075)
--(axis cs:96.2693467336683,125.730218715744)
--(axis cs:96.6673366834171,125.852342715157)
--(axis cs:97.0653266331658,126.064894220746)
--(axis cs:97.1562709403253,126.118592964824)
--(axis cs:97.4633165829146,126.210857168985)
--(axis cs:97.8613065326633,126.399901015603)
--(axis cs:98.0560386473811,126.516582914573)
--(axis cs:98.2592964824121,126.580121300085)
--(axis cs:98.6572864321608,126.753264006714)
--(axis cs:98.9225411238476,126.914572864322)
--(axis cs:99.0552763819096,126.957751756777)
--(axis cs:99.4532663316583,127.121095563065)
--(axis cs:99.7634375226041,127.31256281407)
--(axis cs:99.851256281407,127.342301474999)
--(axis cs:100.249246231156,127.501072585716)
--(axis cs:100.583492659117,127.710552763819)
--(axis cs:100.647236180905,127.733032247337)
--(axis cs:101.045226130653,127.892075053905)
--(axis cs:101.385346051241,128.108542713568)
--(axis cs:101.443216080402,128.129804607799)
--(axis cs:101.841206030151,128.294020114529)
--(axis cs:102.169921886945,128.506532663317)
--(axis cs:102.2391959799,128.533061213189)
--(axis cs:102.637185929648,128.70785633795)
--(axis cs:102.936569636809,128.904522613065)
--(axis cs:103.035175879397,128.943900525989)
--(axis cs:103.433165829146,129.135717731372)
--(axis cs:103.682965180663,129.302512562814)
--(axis cs:103.831155778894,129.36425742529)
--(axis cs:104.229145728643,129.581272168855)
--(axis cs:104.40475074609,129.700502512563)
--(axis cs:104.627135678392,129.7972320619)
--(axis cs:105.025125628141,130.05034410124)
--(axis cs:105.094834203084,130.098492462312)
--(axis cs:105.423115577889,130.247645264187)
--(axis cs:105.777555794022,130.49648241206)
--(axis cs:105.821105527638,130.516930748179)
--(axis cs:106.219095477387,130.722960062166)
--(axis cs:106.459095257794,130.894472361809)
--(axis cs:106.617085427136,130.972031824439)
--(axis cs:107.015075376884,131.234815714589)
--(axis cs:107.094279094142,131.292462311558)
--(axis cs:107.413065326633,131.456194150308)
--(axis cs:107.729670168694,131.690452261307)
--(axis cs:107.811055276382,131.7336752395)
--(axis cs:108.209045226131,131.985064378112)
--(axis cs:108.346125911031,132.088442211055)
--(axis cs:108.607035175879,132.233566626357)
--(axis cs:108.936844781001,132.486432160804)
--(axis cs:109.005025125628,132.525658412895)
--(axis cs:109.403015075377,132.792606138341)
--(axis cs:109.520409486039,132.884422110553)
--(axis cs:109.801005025126,133.053686044847)
--(axis cs:110.088630092732,133.282412060302)
--(axis cs:110.198994974874,133.351296506077)
--(axis cs:110.596984924623,133.666332958929)
--(axis cs:110.614311702276,133.68040201005)
--(axis cs:110.994974874372,133.929814507572)
--(axis cs:111.174914672035,134.078391959799)
--(axis cs:111.392964824121,134.226265812572)
--(axis cs:111.690867399221,134.476381909548)
--(axis cs:111.790954773869,134.546636276816)
--(axis cs:112.174881516842,134.874371859297)
--(axis cs:112.188944723618,134.884589266401)
--(axis cs:112.586934673367,135.188374604473)
--(axis cs:112.683136025383,135.272361809045)
--(axis cs:112.984924623116,135.503002263753)
--(axis cs:113.173415817265,135.670351758794)
--(axis cs:113.382914572864,135.836138024406)
--(axis cs:113.640107030573,136.068341708543)
--(axis cs:113.780904522613,136.183715167455)
--(axis cs:114.088747866562,136.466331658291)
--(axis cs:114.178894472362,136.542823617629)
--(axis cs:114.523300858599,136.86432160804)
--(axis cs:114.576884422111,136.911404921682)
--(axis cs:114.946593009043,137.262311557789)
--(axis cs:114.974874371859,137.288046340478)
--(axis cs:115.360614579407,137.660301507538)
--(axis cs:115.372864321608,137.67184533239)
--(axis cs:115.766720242434,138.058291457286)
--(axis cs:115.770854271357,138.062326228684)
--(axis cs:116.165760817104,138.456281407035)
--(axis cs:116.168844221106,138.459398291746)
--(axis cs:116.558163388741,138.854271356784)
--(axis cs:116.566834170854,138.863349937308)
--(axis cs:116.943970284326,139.252261306533)
--(axis cs:116.964824120603,139.274878659702)
--(axis cs:117.32284179849,139.650251256281)
--(axis cs:117.362814070352,139.695160930294)
--(axis cs:117.694022779821,140.04824120603)
--(axis cs:117.7608040201,140.125971854889)
--(axis cs:118.056268376033,140.446231155779)
--(axis cs:118.158793969849,140.56987166377)
--(axis cs:118.407718571522,140.844221105528)
--(axis cs:118.556783919598,141.030486550753)
--(axis cs:118.745703613181,141.242211055276)
--(axis cs:118.954773869347,141.512927075576)
--(axis cs:119.066451574942,141.640201005025)
--(axis cs:119.352763819095,142.02441163258)
--(axis cs:119.364652971496,142.038190954774)
--(axis cs:119.700707766913,142.436180904523)
--(axis cs:119.750753768844,142.506677205051)
--(axis cs:120.027556024141,142.834170854271)
--(axis cs:120.148743718593,143.011064478995)
--(axis cs:120.332541496659,143.23216080402)
--(axis cs:120.546733668342,143.556174528064)
--(axis cs:120.607213046061,143.630150753769)
--(axis cs:120.90203927668,144.028140703518)
--(axis cs:120.94472361809,144.095843808411)
--(axis cs:121.209598222312,144.426130653266)
--(axis cs:121.342713567839,144.644928193489)
--(axis cs:121.484063253711,144.824120603015)
--(axis cs:121.728848157878,145.222110552764)
--(axis cs:121.740703517588,145.242525706416)
--(axis cs:122.033142884898,145.620100502513)
--(axis cs:122.138693467337,145.808445461493)
--(axis cs:122.298426811134,146.018090452261)
--(axis cs:122.524689600385,146.41608040201)
--(axis cs:122.536683417085,146.438485618548)
--(axis cs:122.817913950211,146.814070351759)
--(axis cs:122.934673366834,147.040082780245)
--(axis cs:123.061362667171,147.212060301508)
--(axis cs:123.294329416984,147.610050251256)
--(axis cs:123.332663316583,147.687679341318)
--(axis cs:123.564778086564,148.008040201005)
--(axis cs:123.730653266332,148.356117853369)
--(axis cs:123.766233139153,148.406030150754)
--(axis cs:124.03333235344,148.804020100502)
--(axis cs:124.12864321608,149.013125855107)
--(axis cs:124.26117135054,149.202010050251)
--(axis cs:124.478548861102,149.6);

%\addlegendimage{color=gray}
%\addlegendentry{$k=3$\label{asd}}
%\addlegendimage{color=gray,style=dashed}
%\addlegendentry{$k=2$}
%\addlegendimage{}
%\addlegendentry{}
\path [draw=red, semithick] (axis cs:149.6,123.168503738319)
--(axis cs:149.249634873737,122.934673366834)
--(axis cs:149.202010050251,122.915198854189)
--(axis cs:148.804020100502,122.734615676624)
--(axis cs:148.512634255864,122.536683417085)
--(axis cs:148.406030150754,122.490966802086)
--(axis cs:148.008040201005,122.280264816693)
--(axis cs:147.803365382168,122.138693467337)
--(axis cs:147.610050251256,122.051717952365)
--(axis cs:147.212060301508,121.797474762091)
--(axis cs:147.131495290754,121.740703517588)
--(axis cs:146.814070351759,121.590811478191)
--(axis cs:146.468175608192,121.342713567839)
--(axis cs:146.41608040201,121.317184782012)
--(axis cs:146.018090452261,121.097722867197)
--(axis cs:145.808834975577,120.94472361809)
--(axis cs:145.620100502513,120.847605748808)
--(axis cs:145.222110552764,120.555560048348)
--(axis cs:145.210274887094,120.546733668342)
--(axis cs:144.824120603015,120.337982272202)
--(axis cs:144.57481599866,120.148743718593)
--(axis cs:144.426130653266,120.065341576795)
--(axis cs:144.028140703518,119.764328901409)
--(axis cs:144.010619253654,119.750753768844)
--(axis cs:143.630150753769,119.526416478435)
--(axis cs:143.409935867807,119.352763819095)
--(axis cs:143.23216080402,119.244013071718)
--(axis cs:142.871713714984,118.954773869347)
--(axis cs:142.834170854271,118.930951969818)
--(axis cs:142.436180904523,118.652415636123)
--(axis cs:142.31953551282,118.556783919598)
--(axis cs:142.038190954774,118.368987721134)
--(axis cs:141.78624615171,118.158793969849)
--(axis cs:141.640201005025,118.057686794463)
--(axis cs:141.29045123264,117.7608040201)
--(axis cs:141.242211055276,117.726172661612)
--(axis cs:140.844221105528,117.401925012671)
--(axis cs:140.799174570727,117.362814070352)
--(axis cs:140.446231155779,117.096041255178)
--(axis cs:140.297701540946,116.964824120603)
--(axis cs:140.04824120603,116.76930759524)
--(axis cs:139.822970737529,116.566834170854)
--(axis cs:139.650251256281,116.426488974196)
--(axis cs:139.368463945443,116.168844221106)
--(axis cs:139.252261306533,116.070967686351)
--(axis cs:138.929563846248,115.770854271357)
--(axis cs:138.854271356784,115.705125438226)
--(axis cs:138.503000734321,115.372864321608)
--(axis cs:138.456281407035,115.330599319011)
--(axis cs:138.086481232058,114.974874371859)
--(axis cs:138.058291457286,114.948450447062)
--(axis cs:137.678439994523,114.576884422111)
--(axis cs:137.660301507538,114.559269838613)
--(axis cs:137.277876697891,114.178894472362)
--(axis cs:137.262311557789,114.163236449675)
--(axis cs:136.884254504125,113.780904522613)
--(axis cs:136.86432160804,113.760135480082)
--(axis cs:136.497445589609,113.382914572864)
--(axis cs:136.466331658291,113.349339624282)
--(axis cs:136.117716071987,112.984924623116)
--(axis cs:136.068341708543,112.929751054386)
--(axis cs:135.745748022057,112.586934673367)
--(axis cs:135.670351758794,112.499696690455)
--(axis cs:135.382701149424,112.188944723618)
--(axis cs:135.272361809045,112.056762855278)
--(axis cs:135.030322038376,111.790954773869)
--(axis cs:134.874371859297,111.597546582872)
--(axis cs:134.691115389527,111.392964824121)
--(axis cs:134.476381909548,111.117288015374)
--(axis cs:134.368600756922,110.994974874372)
--(axis cs:134.078391959799,110.609328984591)
--(axis cs:134.067691431617,110.596984924623)
--(axis cs:133.729636463281,110.198994974874)
--(axis cs:133.68040201005,110.130347638236)
--(axis cs:133.400778402474,109.801005025126)
--(axis cs:133.282412060302,109.630262651332)
--(axis cs:133.092546454707,109.403015075377)
--(axis cs:132.884422110553,109.0924389958)
--(axis cs:132.812553747069,109.005025125628)
--(axis cs:132.521475877958,108.607035175879)
--(axis cs:132.486432160804,108.552262310619)
--(axis cs:132.209642223172,108.209045226131)
--(axis cs:132.088442211055,108.013163281501)
--(axis cs:131.928011483845,107.811055276382)
--(axis cs:131.690452261307,107.414065041818)
--(axis cs:131.689671205559,107.413065326633)
--(axis cs:131.37984300589,107.015075376884)
--(axis cs:131.292462311558,106.862372096643)
--(axis cs:131.104246104186,106.617085427136)
--(axis cs:130.894472361809,106.238185402968)
--(axis cs:130.880052115797,106.219095477387)
--(axis cs:130.586704915487,105.821105527638)
--(axis cs:130.49648241206,105.650871807274)
--(axis cs:130.327363480827,105.423115577889)
--(axis cs:130.111607058418,105.025125628141)
--(axis cs:130.098492462312,104.999293717198)
--(axis cs:129.826693998279,104.627135678392)
--(axis cs:129.700502512563,104.370408268908)
--(axis cs:129.598905786329,104.229145728643)
--(axis cs:129.359939105225,103.831155778894)
--(axis cs:129.302512562814,103.709304044595)
--(axis cs:129.107045885669,103.433165829146)
--(axis cs:128.91574933567,103.035175879397)
--(axis cs:128.904522613065,103.010343664179)
--(axis cs:128.644433864789,102.637185929648)
--(axis cs:128.506532663317,102.322331743006)
--(axis cs:128.449457899182,102.239195979899)
--(axis cs:128.202212937979,101.841206030151)
--(axis cs:128.108542713568,101.618434729816)
--(axis cs:127.99003645918,101.443216080402)
--(axis cs:127.774600496634,101.045226130653)
--(axis cs:127.710552763819,100.886629722469)
--(axis cs:127.550995555018,100.647236180905)
--(axis cs:127.357811415771,100.249246231156)
--(axis cs:127.31256281407,100.132629015586)
--(axis cs:127.127701078336,99.851256281407)
--(axis cs:126.949398895564,99.4532663316583)
--(axis cs:126.914572864322,99.3598794987034)
--(axis cs:126.717258758281,99.0552763819096)
--(axis cs:126.547852921273,98.6572864321608)
--(axis cs:126.516582914573,98.5700675949014)
--(axis cs:126.318064490688,98.2592964824121)
--(axis cs:126.15236434239,97.8613065326633)
--(axis cs:126.118592964824,97.7633510586527)
--(axis cs:125.929565430463,97.4633165829146)
--(axis cs:125.762703194372,97.0653266331658)
--(axis cs:125.720603015075,96.9383630154535)
--(axis cs:125.552182128896,96.6673366834171)
--(axis cs:125.37918599041,96.2693467336683)
--(axis cs:125.322613065327,96.0919855544098)
--(axis cs:125.187376849138,95.8713567839196)
--(axis cs:125.002726005447,95.4733668341709)
--(axis cs:124.924623115578,95.2188403712757)
--(axis cs:124.837884411375,95.0753768844221)
--(axis cs:124.63497850336,94.6773869346734)
--(axis cs:124.526633165829,94.310378220438)
--(axis cs:124.508158233575,94.2793969849246)
--(axis cs:124.278614499501,93.8814070351759)
--(axis cs:124.149409355192,93.4834170854271)
--(axis cs:124.12864321608,93.4096314608174)
--(axis cs:123.937788514034,93.0854271356784)
--(axis cs:123.786274075795,92.6874371859297)
--(axis cs:123.730653266332,92.481956454747)
--(axis cs:123.618918255683,92.2894472361809)
--(axis cs:123.435950871204,91.8914572864322)
--(axis cs:123.332663316583,91.494651557852)
--(axis cs:123.331985817512,91.4934673366834)
--(axis cs:123.104433757904,91.0954773869347)
--(axis cs:122.974656876533,90.6974874371859)
--(axis cs:122.934673366834,90.5361012033767)
--(axis cs:122.801225361724,90.2994974874372)
--(axis cs:122.633556944106,89.9015075376884)
--(axis cs:122.537907387682,89.5035175879397)
--(axis cs:122.536683417085,89.4983202862249)
--(axis cs:122.318490834485,89.105527638191)
--(axis cs:122.189882290496,88.7075376884422)
--(axis cs:122.138693467337,88.4811072044285)
--(axis cs:122.044916161869,88.3095477386935)
--(axis cs:121.866734220184,87.9115577889447)
--(axis cs:121.76372262416,87.513567839196)
--(axis cs:121.740703517588,87.4061584697215)
--(axis cs:121.584611732646,87.1155778894472)
--(axis cs:121.435807726852,86.7175879396985)
--(axis cs:121.349351664343,86.3195979899498)
--(axis cs:121.342713567839,86.2868513483008)
--(axis cs:121.150243988844,85.921608040201)
--(axis cs:121.019800785943,85.5236180904523)
--(axis cs:120.94472361809,85.1364741103618)
--(axis cs:120.93911716769,85.1256281407035)
--(axis cs:120.736080655726,84.7276381909548)
--(axis cs:120.615606599369,84.329648241206)
--(axis cs:120.546733668342,83.9524309315536)
--(axis cs:120.536240243297,83.9316582914573)
--(axis cs:120.339959129703,83.5336683417085)
--(axis cs:120.222270931739,83.1356783919598)
--(axis cs:120.151979509465,82.7376884422111)
--(axis cs:120.148743718593,82.718472378212)
--(axis cs:119.963070272489,82.3396984924623)
--(axis cs:119.840968306852,81.9417085427136)
--(axis cs:119.767017514198,81.5437185929648)
--(axis cs:119.750753768844,81.4401066952394)
--(axis cs:119.610844137561,81.1457286432161)
--(axis cs:119.475722095722,80.7477386934673)
--(axis cs:119.392539405565,80.3497487437186)
--(axis cs:119.352763819095,80.0763515924279)
--(axis cs:119.295621636469,79.9517587939699)
--(axis cs:119.135408330136,79.5537688442211)
--(axis cs:119.03492613006,79.1557788944724)
--(axis cs:118.971912845546,78.7577889447236)
--(axis cs:118.954773869347,78.6265998175127)
--(axis cs:118.838524918834,78.3597989949749)
--(axis cs:118.707566941304,77.9618090452261)
--(axis cs:118.623556461051,77.5638190954774)
--(axis cs:118.569591135212,77.1658291457287)
--(axis cs:118.556783919598,77.0548036823605)
--(axis cs:118.439621959327,76.7678391959799)
--(axis cs:118.31794624868,76.3698492462312)
--(axis cs:118.237669063274,75.9718592964824)
--(axis cs:118.184534824105,75.5738693467337)
--(axis cs:118.158793969849,75.3153214761992)
--(axis cs:118.106461620398,75.1758793969849)
--(axis cs:117.975888222919,74.7778894472362)
--(axis cs:117.886815262543,74.3798994974874)
--(axis cs:117.825733336377,73.9819095477387)
--(axis cs:117.783630749348,73.58391959799)
--(axis cs:117.760804020101,73.2961198697614)
--(axis cs:117.724893884044,73.1859296482412)
--(axis cs:117.6085945053,72.7879396984925)
--(axis cs:117.525636596799,72.3899497487437)
--(axis cs:117.466049441864,71.991959798995)
--(axis cs:117.422954525148,71.5939698492462)
--(axis cs:117.391579769657,71.1959798994975)
--(axis cs:117.368595180479,70.7979899497488)
--(axis cs:117.362814070352,70.6814087623585)
--(axis cs:117.296946126988,70.4);

\path [draw=blue, semithick] (axis cs:149.6,118.350035833709)
--(axis cs:149.357602121782,118.158793969849)
--(axis cs:149.202010050251,118.074943220362)
--(axis cs:148.808769837998,117.7608040201)
--(axis cs:148.804020100502,117.758160785957)
--(axis cs:148.406030150754,117.530539344188)
--(axis cs:148.19908677118,117.362814070352)
--(axis cs:148.008040201005,117.25166070303)
--(axis cs:147.658503500858,116.964824120603)
--(axis cs:147.610050251256,116.935716017966)
--(axis cs:147.212060301508,116.655311353941)
--(axis cs:147.10584242279,116.566834170854)
--(axis cs:146.814070351759,116.383519922243)
--(axis cs:146.559528463431,116.168844221106)
--(axis cs:146.41608040201,116.075793104252)
--(axis cs:146.058938558163,115.770854271357)
--(axis cs:146.018090452261,115.743500082143)
--(axis cs:145.620100502513,115.435965571122)
--(axis cs:145.547339752527,115.372864321608)
--(axis cs:145.222110552764,115.144997271318)
--(axis cs:145.028351000124,114.974874371859)
--(axis cs:144.824120603015,114.827163454175)
--(axis cs:144.542541376571,114.576884422111)
--(axis cs:144.426130653266,114.489980302792)
--(axis cs:144.080378811655,114.178894472362)
--(axis cs:144.028140703518,114.138646264911)
--(axis cs:143.635322088332,113.780904522613)
--(axis cs:143.630150753769,113.776792726268)
--(axis cs:143.23216080402,113.449744704896)
--(axis cs:143.15998481171,113.382914572864)
--(axis cs:142.834170854271,113.111712666798)
--(axis cs:142.698900794103,112.984924623116)
--(axis cs:142.436180904523,112.759254489789)
--(axis cs:142.254552046656,112.586934673367)
--(axis cs:142.038190954774,112.395164835591)
--(axis cs:141.823443510727,112.188944723618)
--(axis cs:141.640201005025,112.021369162364)
--(axis cs:141.403133037176,111.790954773869)
--(axis cs:141.242211055276,111.63912818642)
--(axis cs:140.991963532747,111.392964824121)
--(axis cs:140.844221105528,111.249167214299)
--(axis cs:140.588888315632,110.994974874372)
--(axis cs:140.446231155779,110.85174907877)
--(axis cs:140.193363792992,110.596984924623)
--(axis cs:140.04824120603,110.446701044714)
--(axis cs:139.805293999609,110.198994974874)
--(axis cs:139.650251256281,110.033399589112)
--(axis cs:139.425019080017,109.801005025126)
--(axis cs:139.252261306533,109.61071122818)
--(axis cs:139.053345878505,109.403015075377)
--(axis cs:138.854271356784,109.176881556323)
--(axis cs:138.691624512761,109.005025125628)
--(axis cs:138.456281407035,108.729357318163)
--(axis cs:138.341881147603,108.607035175879)
--(axis cs:138.058291457286,108.2645163203)
--(axis cs:138.007025279435,108.209045226131)
--(axis cs:137.671305901484,107.811055276382)
--(axis cs:137.660301507538,107.797157745567)
--(axis cs:137.310995993201,107.413065326633)
--(axis cs:137.262311557789,107.349687448779)
--(axis cs:136.961539963826,107.015075376884)
--(axis cs:136.86432160804,106.884623512531)
--(axis cs:136.626638058439,106.617085427136)
--(axis cs:136.466331658291,106.395374694475)
--(axis cs:136.31154850217,106.219095477387)
--(axis cs:136.068341708543,105.872417939706)
--(axis cs:136.02381271865,105.821105527638)
--(axis cs:135.705270425402,105.423115577889)
--(axis cs:135.670351758794,105.371145014952)
--(axis cs:135.374517044006,105.025125628141)
--(axis cs:135.272361809045,104.868464083735)
--(axis cs:135.068420201888,104.627135678392)
--(axis cs:134.874371859297,104.32051760615)
--(axis cs:134.798051551216,104.229145728643)
--(axis cs:134.509797781377,103.831155778894)
--(axis cs:134.476381909548,103.776070902416)
--(axis cs:134.194008612582,103.433165829146)
--(axis cs:134.078391959799,103.236835279781)
--(axis cs:133.914246831755,103.035175879397)
--(axis cs:133.68317410901,102.637185929648)
--(axis cs:133.68040201005,102.632277564621)
--(axis cs:133.364822767213,102.2391959799)
--(axis cs:133.282412060302,102.088912068657)
--(axis cs:133.085833641229,101.841206030151)
--(axis cs:132.884422110553,101.462934111223)
--(axis cs:132.868955147549,101.443216080402)
--(axis cs:132.565838554231,101.045226130653)
--(axis cs:132.486432160804,100.889818925548)
--(axis cs:132.298671141642,100.647236180905)
--(axis cs:132.09418915547,100.249246231156)
--(axis cs:132.088442211055,100.237528337602)
--(axis cs:131.793363403784,99.851256281407)
--(axis cs:131.690452261307,99.6352162039705)
--(axis cs:131.553064335761,99.4532663316583)
--(axis cs:131.327456179342,99.0552763819096)
--(axis cs:131.292462311558,98.9787645576487)
--(axis cs:131.05283519024,98.6572864321608)
--(axis cs:130.894472361809,98.3008387550476)
--(axis cs:130.86386748789,98.2592964824121)
--(axis cs:130.58736784856,97.8613065326633)
--(axis cs:130.49648241206,97.6482946941161)
--(axis cs:130.361939618604,97.4633165829146)
--(axis cs:130.14447535891,97.0653266331658)
--(axis cs:130.098492462312,96.9531136263715)
--(axis cs:129.893265090689,96.6673366834171)
--(axis cs:129.716609581574,96.2693467336683)
--(axis cs:129.700502512563,96.2284215063663)
--(axis cs:129.447320157632,95.8713567839196)
--(axis cs:129.302512562814,95.4926747657249)
--(axis cs:129.288984188319,95.4733668341709)
--(axis cs:129.017426077851,95.0753768844221)
--(axis cs:128.904522613065,94.7679699657168)
--(axis cs:128.84186207821,94.6773869346734)
--(axis cs:128.599347924125,94.2793969849246)
--(axis cs:128.506532663317,94.0162549505069)
--(axis cs:128.414447089022,93.8814070351759)
--(axis cs:128.190466261421,93.4834170854271)
--(axis cs:128.108542713568,93.2415321488689)
--(axis cs:128.003320763757,93.0854271356784)
--(axis cs:127.78929651194,92.6874371859297)
--(axis cs:127.710552763819,92.4452590446566)
--(axis cs:127.606906875545,92.2894472361809)
--(axis cs:127.395232932651,91.8914572864322)
--(axis cs:127.31256281407,91.6265448859728)
--(axis cs:127.225222365404,91.4934673366834)
--(axis cs:127.008455643549,91.0954773869347)
--(axis cs:126.914572864322,90.7819184588926)
--(axis cs:126.859916193357,90.6974874371859)
--(axis cs:126.629981591051,90.2994974874372)
--(axis cs:126.516582914573,89.9045891649024)
--(axis cs:126.514615951584,89.9015075376884)
--(axis cs:126.261878008687,89.5035175879397)
--(axis cs:126.135506947187,89.105527638191)
--(axis cs:126.118592964824,89.0432502404122)
--(axis cs:125.907702862236,88.7075376884422)
--(axis cs:125.762194599697,88.3095477386935)
--(axis cs:125.720603015075,88.149635648001)
--(axis cs:125.573308339936,87.9115577889447)
--(axis cs:125.399460575607,87.513567839196)
--(axis cs:125.322613065327,87.2048180506109)
--(axis cs:125.26827087052,87.1155778894472)
--(axis cs:125.052653568556,86.7175879396985)
--(axis cs:124.941833992089,86.3195979899498)
--(axis cs:124.924623115578,86.2461710159231)
--(axis cs:124.730699581506,85.921608040201)
--(axis cs:124.586033442074,85.5236180904523)
--(axis cs:124.526633165829,85.2581691304556)
--(axis cs:124.448837092924,85.1256281407035)
--(axis cs:124.252521618325,84.7276381909548)
--(axis cs:124.149279065095,84.329648241206)
--(axis cs:124.12864321608,84.2312783756293)
--(axis cs:123.95665154212,83.9316582914573)
--(axis cs:123.808628674816,83.5336683417085)
--(axis cs:123.730653266332,83.1430311893954)
--(axis cs:123.726518074286,83.1356783919598)
--(axis cs:123.505536062786,82.7376884422111)
--(axis cs:123.385865609812,82.3396984924623)
--(axis cs:123.332663316583,82.0536397273808)
--(axis cs:123.271382229579,81.9417085427136)
--(axis cs:123.081904746149,81.5437185929648)
--(axis cs:122.977600041762,81.1457286432161)
--(axis cs:122.934673366834,80.8968272893404)
--(axis cs:122.855495159997,80.7477386934673)
--(axis cs:122.679826898357,80.3497487437186)
--(axis cs:122.581250102991,79.9517587939699)
--(axis cs:122.536683417085,79.6714926307608)
--(axis cs:122.476301281061,79.5537688442211)
--(axis cs:122.299182707473,79.1557788944724)
--(axis cs:122.197567150801,78.7577889447236)
--(axis cs:122.139235792166,78.3597989949749)
--(axis cs:122.138693467337,78.3559725329454)
--(axis cs:121.946455735062,77.9618090452261)
--(axis cs:121.831520270375,77.5638190954774)
--(axis cs:121.763736271425,77.1658291457287)
--(axis cs:121.740703517588,76.9862315558167)
--(axis cs:121.639341373684,76.7678391959799)
--(axis cs:121.495832091092,76.3698492462312)
--(axis cs:121.408627470846,75.9718592964824)
--(axis cs:121.355427089434,75.5738693467337)
--(axis cs:121.342713567839,75.458992583461)
--(axis cs:121.220932218228,75.1758793969849)
--(axis cs:121.096003509903,74.7778894472362)
--(axis cs:121.017095259692,74.3798994974874)
--(axis cs:120.966956917371,73.9819095477387)
--(axis cs:120.94472361809,73.7424365139355)
--(axis cs:120.882996890322,73.58391959799)
--(axis cs:120.751669524765,73.1859296482412)
--(axis cs:120.664928371839,72.7879396984925)
--(axis cs:120.607169018523,72.3899497487437)
--(axis cs:120.568400284348,71.991959798995)
--(axis cs:120.546733668342,71.6843065382095)
--(axis cs:120.517114409441,71.5939698492462)
--(axis cs:120.399699246307,71.1959798994975)
--(axis cs:120.317475310722,70.7979899497488)
--(axis cs:120.25934789386,70.4);

\path [draw=blue, semithick] (axis cs:70.4,120.977722555085)
--(axis cs:70.7979899497488,121.014971080491)
--(axis cs:71.1959798994975,121.068526970662)
--(axis cs:71.5939698492462,121.146148451127)
--(axis cs:71.991959798995,121.259560116956)
--(axis cs:72.2254201546731,121.342713567839)
--(axis cs:72.3899497487437,121.355748888891)
--(axis cs:72.7879396984925,121.394728006065)
--(axis cs:73.1859296482412,121.453840385897)
--(axis cs:73.58391959799,121.544028169871)
--(axis cs:73.9819095477387,121.682486105852)
--(axis cs:74.1258889143679,121.740703517588)
--(axis cs:74.3798994974874,121.765635893984)
--(axis cs:74.7778894472362,121.819626288687)
--(axis cs:75.1758793969849,121.905252249662)
--(axis cs:75.5738693467337,122.041632463023)
--(axis cs:75.7960343376005,122.138693467337)
--(axis cs:75.9718592964824,122.158580849592)
--(axis cs:76.3698492462312,122.216946249606)
--(axis cs:76.7678391959799,122.312631559483)
--(axis cs:77.1658291457286,122.46990914275)
--(axis cs:77.3096201927814,122.536683417085)
--(axis cs:77.5638190954774,122.569175597915)
--(axis cs:77.9618090452261,122.642688993312)
--(axis cs:78.3597989949749,122.76656935061)
--(axis cs:78.7071653500786,122.934673366834)
--(axis cs:78.7577889447236,122.941716791774)
--(axis cs:79.1557788944724,123.003280196919)
--(axis cs:79.5537688442211,123.109405650602)
--(axis cs:79.9517587939699,123.292298267705)
--(axis cs:80.0317176033274,123.332663316583)
--(axis cs:80.3497487437186,123.381529329251)
--(axis cs:80.7477386934673,123.47996878722)
--(axis cs:81.1457286432161,123.652831071172)
--(axis cs:81.2952982901314,123.730653266332)
--(axis cs:81.5437185929648,123.771647898796)
--(axis cs:81.9417085427136,123.870090854378)
--(axis cs:82.3396984924623,124.045835337637)
--(axis cs:82.4946333458141,124.12864321608)
--(axis cs:82.7376884422111,124.171544966505)
--(axis cs:83.1356783919598,124.277240444008)
--(axis cs:83.5336683417086,124.468645919059)
--(axis cs:83.6395803137996,124.526633165829)
--(axis cs:83.9316582914573,124.581591030423)
--(axis cs:84.329648241206,124.702936972701)
--(axis cs:84.7268942366949,124.924623115578)
--(axis cs:84.7276381909548,124.924769628429)
--(axis cs:85.1256281407035,125.004499170877)
--(axis cs:85.5236180904523,125.152886783137)
--(axis cs:85.8215793674791,125.322613065327)
--(axis cs:85.921608040201,125.34352359568)
--(axis cs:86.3195979899498,125.446095337553)
--(axis cs:86.7175879396985,125.638659320727)
--(axis cs:86.8587526247267,125.720603015075)
--(axis cs:87.1155778894472,125.777474539371)
--(axis cs:87.513567839196,125.91724777409)
--(axis cs:87.8548983258727,126.118592964824)
--(axis cs:87.9115577889447,126.13168289267)
--(axis cs:88.3095477386935,126.236743090468)
--(axis cs:88.7075376884422,126.437811123525)
--(axis cs:88.8388519350418,126.516582914573)
--(axis cs:89.105527638191,126.581682313893)
--(axis cs:89.5035175879397,126.74005600495)
--(axis cs:89.7901512303523,126.914572864322)
--(axis cs:89.9015075376884,126.942900029291)
--(axis cs:90.2994974874372,127.072028076383)
--(axis cs:90.6888889879934,127.31256281407)
--(axis cs:90.6974874371859,127.314841427898)
--(axis cs:91.0954773869347,127.423812462287)
--(axis cs:91.4934673366834,127.637625956095)
--(axis cs:91.6097739958011,127.710552763819)
--(axis cs:91.8914572864322,127.789258778226)
--(axis cs:92.2894472361809,127.977864352549)
--(axis cs:92.495003546893,128.108542713568)
--(axis cs:92.6874371859296,128.164523363851)
--(axis cs:93.0854271356784,128.33665682171)
--(axis cs:93.3490343155311,128.506532663317)
--(axis cs:93.4834170854271,128.54722989736)
--(axis cs:93.8814070351759,128.70976554426)
--(axis cs:94.1795923758181,128.904522613065)
--(axis cs:94.2793969849246,128.935986369153)
--(axis cs:94.6773869346734,129.094762987541)
--(axis cs:94.9912578496734,129.302512562814)
--(axis cs:95.0753768844221,129.330117446193)
--(axis cs:95.4733668341709,129.490572573642)
--(axis cs:95.7863608853059,129.700502512563)
--(axis cs:95.8713567839196,129.729538180221)
--(axis cs:96.2693467336683,129.897267970287)
--(axis cs:96.565427072706,130.098492462312)
--(axis cs:96.6673366834171,130.134734974889)
--(axis cs:97.0653266331658,130.316077278174)
--(axis cs:97.3272926538467,130.49648241206)
--(axis cs:97.4633165829146,130.546847616807)
--(axis cs:97.8613065326633,130.749590544725)
--(axis cs:98.0689232235136,130.894472361809)
--(axis cs:98.2592964824121,130.967871545532)
--(axis cs:98.6572864321608,131.202219797873)
--(axis cs:98.7848956262162,131.292462311558)
--(axis cs:99.0552763819096,131.401030704396)
--(axis cs:99.4532663316583,131.681026684685)
--(axis cs:99.4664172683328,131.690452261307)
--(axis cs:99.851256281407,131.85141874799)
--(axis cs:100.177946390873,132.088442211055)
--(axis cs:100.249246231156,132.119141528885)
--(axis cs:100.647236180905,132.327087043385)
--(axis cs:100.863906647607,132.486432160804)
--(axis cs:101.045226130653,132.567785515192)
--(axis cs:101.443216080402,132.840902670572)
--(axis cs:101.501585018656,132.884422110553)
--(axis cs:101.841206030151,133.043252642489)
--(axis cs:102.158103920944,133.282412060302)
--(axis cs:102.2391959799,133.321462958688)
--(axis cs:102.637185929648,133.561195768854)
--(axis cs:102.792946790298,133.68040201005)
--(axis cs:103.035175879397,133.802045489621)
--(axis cs:103.391934281017,134.078391959799)
--(axis cs:103.433165829146,134.099716442023)
--(axis cs:103.831155778894,134.333875742911)
--(axis cs:104.012516575161,134.476381909548)
--(axis cs:104.229145728643,134.593277652231)
--(axis cs:104.582603544979,134.874371859297)
--(axis cs:104.627135678392,134.899124426597)
--(axis cs:105.025125628141,135.153921148627)
--(axis cs:105.171886393001,135.272361809045)
--(axis cs:105.423115577889,135.418140782044)
--(axis cs:105.731897321973,135.670351758794)
--(axis cs:105.821105527638,135.723682667333)
--(axis cs:106.219095477387,136.032719551748)
--(axis cs:106.262052766654,136.068341708543)
--(axis cs:106.617085427136,136.290053259849)
--(axis cs:106.827116871545,136.466331658291)
--(axis cs:107.015075376884,136.587286128801)
--(axis cs:107.341226781793,136.86432160804)
--(axis cs:107.413065326633,136.911960783581)
--(axis cs:107.811055276382,137.243092382668)
--(axis cs:107.833327900443,137.262311557789)
--(axis cs:108.209045226131,137.522804276924)
--(axis cs:108.366480618447,137.660301507538)
--(axis cs:108.607035175879,137.832208454837)
--(axis cs:108.862818381954,138.058291457286)
--(axis cs:109.005025125628,138.16304158775)
--(axis cs:109.332852210056,138.456281407035)
--(axis cs:109.403015075377,138.509554265145)
--(axis cs:109.783837691198,138.854271356784)
--(axis cs:109.801005025126,138.867707551709)
--(axis cs:110.198994974874,139.203400674802)
--(axis cs:110.252072419058,139.252261306533)
--(axis cs:110.596984924623,139.534897102873)
--(axis cs:110.720798729125,139.650251256281)
--(axis cs:110.994974874372,139.881902451045)
--(axis cs:111.171386899648,140.04824120603)
--(axis cs:111.392964824121,140.241274072485)
--(axis cs:111.607752198644,140.446231155779)
--(axis cs:111.790954773869,140.61080100903)
--(axis cs:112.0326708235,140.844221105528)
--(axis cs:112.188944723618,140.988976237518)
--(axis cs:112.448076466984,141.242211055276)
--(axis cs:112.586934673367,141.374847722115)
--(axis cs:112.855257940054,141.640201005025)
--(axis cs:112.984924623116,141.767927667325)
--(axis cs:113.254986005926,142.038190954774)
--(axis cs:113.382914572864,142.168147836329)
--(axis cs:113.647586849432,142.436180904523)
--(axis cs:113.780904522613,142.575855182858)
--(axis cs:114.032971951841,142.834170854271)
--(axis cs:114.178894472362,142.991847477381)
--(axis cs:114.410628158739,143.23216080402)
--(axis cs:114.576884422111,143.417454033018)
--(axis cs:114.779566361767,143.630150753769)
--(axis cs:114.974874371859,143.85467300543)
--(axis cs:115.138221530068,144.028140703518)
--(axis cs:115.372864321608,144.306385220058)
--(axis cs:115.484289813145,144.426130653266)
--(axis cs:115.770854271357,144.776676713324)
--(axis cs:115.814478783246,144.824120603015)
--(axis cs:116.153092337696,145.222110552764)
--(axis cs:116.168844221106,145.242236571624)
--(axis cs:116.510987588493,145.620100502513)
--(axis cs:116.566834170854,145.693703946881)
--(axis cs:116.857124586885,146.018090452261)
--(axis cs:116.964824120603,146.164516311308)
--(axis cs:117.187309766498,146.41608040201)
--(axis cs:117.362814070352,146.662242706203)
--(axis cs:117.495514388603,146.814070351759)
--(axis cs:117.7608040201,147.197965337501)
--(axis cs:117.772978075538,147.212060301508)
--(axis cs:118.108814826665,147.610050251256)
--(axis cs:118.158793969849,147.685527134)
--(axis cs:118.433441380124,148.008040201005)
--(axis cs:118.556783919598,148.200207952601)
--(axis cs:118.730012928775,148.406030150754)
--(axis cs:118.954773869347,148.767325751827)
--(axis cs:118.985295273141,148.804020100502)
--(axis cs:119.29828142278,149.202010050251)
--(axis cs:119.352763819095,149.293355469262)
--(axis cs:119.604433933142,149.6);
%%%%%%%%%%%
\path [draw=red, semithick,dashed] (axis cs:70.4,120.164247116489)
--(axis cs:70.7979899497488,120.207196428817)
--(axis cs:71.1959798994975,120.302044758893)
--(axis cs:71.5939698492462,120.506864577307)
--(axis cs:71.6650206434331,120.546733668342)
--(axis cs:71.991959798995,120.566967838065)
--(axis cs:72.3899497487437,120.615249009593)
--(axis cs:72.7879396984925,120.717462350342)
--(axis cs:73.1859296482412,120.929317558148)
--(axis cs:73.2142053011742,120.94472361809)
--(axis cs:73.58391959799,120.96883300506)
--(axis cs:73.9819095477387,121.02093965427)
--(axis cs:74.3798994974874,121.127022306052)
--(axis cs:74.7778894472362,121.338678998472)
--(axis cs:74.7855114490102,121.342713567839)
--(axis cs:75.1758793969849,121.369535902109)
--(axis cs:75.5738693467337,121.42395190687)
--(axis cs:75.9718592964824,121.530793719756)
--(axis cs:76.3698492462312,121.736548866378)
--(axis cs:76.3779228814881,121.740703517588)
--(axis cs:76.7678391959799,121.768933747383)
--(axis cs:77.1658291457287,121.824315701898)
--(axis cs:77.5638190954774,121.929459907249)
--(axis cs:77.9618090452261,122.125386752052)
--(axis cs:77.9883874521112,122.138693467337)
--(axis cs:78.3597989949749,122.167030867682)
--(axis cs:78.7577889447236,122.222316760001)
--(axis cs:79.1557788944724,122.324054949366)
--(axis cs:79.5537688442211,122.507916284369)
--(axis cs:79.6127735978485,122.536683417085)
--(axis cs:79.9517587939699,122.563942822732)
--(axis cs:80.3497487437186,122.61839337307)
--(axis cs:80.7477386934673,122.715734268752)
--(axis cs:81.1457286432161,122.88670708081)
--(axis cs:81.2466572713554,122.934673366834)
--(axis cs:81.5437185929648,122.959856857927)
--(axis cs:81.9417085427136,123.013048300412)
--(axis cs:82.3396984924623,123.105615243937)
--(axis cs:82.7376884422111,123.263949495767)
--(axis cs:82.8858415398128,123.332663316583)
--(axis cs:83.1356783919598,123.354999167564)
--(axis cs:83.5336683417085,123.406788796197)
--(axis cs:83.9316582914573,123.494692341755)
--(axis cs:84.329648241206,123.641386464387)
--(axis cs:84.5266129143379,123.730653266332)
--(axis cs:84.7276381909548,123.749614164804)
--(axis cs:85.1256281407035,123.800096753599)
--(axis cs:85.5236180904523,123.883814052738)
--(axis cs:85.921608040201,124.020350774182)
--(axis cs:86.1657890049873,124.12864321608)
--(axis cs:86.3195979899498,124.143957180993)
--(axis cs:86.7175879396985,124.193425182506)
--(axis cs:87.1155778894472,124.273703948325)
--(axis cs:87.513567839196,124.401861672225)
--(axis cs:87.8006226703153,124.526633165829)
--(axis cs:87.9115577889447,124.538300272186)
--(axis cs:88.3095477386935,124.587215926527)
--(axis cs:88.7075376884422,124.665010791827)
--(axis cs:89.1055276381909,124.786749336147)
--(axis cs:89.4286154400523,124.924623115578)
--(axis cs:89.5035175879397,124.932950872738)
--(axis cs:89.9015075376884,124.981935163647)
--(axis cs:90.2994974874372,125.05837875925)
--(axis cs:90.6974874371859,125.175791623869)
--(axis cs:91.0472711766569,125.322613065327)
--(axis cs:91.0954773869347,125.328284535299)
--(axis cs:91.4934673366834,125.378126638264)
--(axis cs:91.8914572864322,125.454536112975)
--(axis cs:92.2894472361809,125.569861512684)
--(axis cs:92.6537971413584,125.720603015075)
--(axis cs:92.6874371859297,125.724795797803)
--(axis cs:93.0854271356784,125.776487291478)
--(axis cs:93.4834170854271,125.854408502705)
--(axis cs:93.8814070351759,125.970095804459)
--(axis cs:94.2447358076078,126.118592964824)
--(axis cs:94.2793969849246,126.123175650572)
--(axis cs:94.6773869346734,126.177976405172)
--(axis cs:95.0753768844221,126.25927226459)
--(axis cs:95.4733668341709,126.378108065453)
--(axis cs:95.815484800195,126.516582914573)
--(axis cs:95.8713567839196,126.524431166962)
--(axis cs:96.2693467336683,126.583978982407)
--(axis cs:96.6673366834171,126.670975834706)
--(axis cs:97.0653266331658,126.796284980899)
--(axis cs:97.3596287638273,126.914572864322)
--(axis cs:97.4633165829146,126.930074753064)
--(axis cs:97.8613065326633,126.996559752501)
--(axis cs:98.2592964824121,127.092277707402)
--(axis cs:98.6572864321608,127.228231008099)
--(axis cs:98.867956371523,127.31256281407)
--(axis cs:99.0552763819096,127.342431311365)
--(axis cs:99.4532663316583,127.418871392607)
--(axis cs:99.851256281407,127.527384511813)
--(axis cs:100.249246231156,127.679471015124)
--(axis cs:100.326952216302,127.710552763819)
--(axis cs:100.647236180905,127.765149402637)
--(axis cs:101.045226130653,127.85582975088)
--(axis cs:101.443216080402,127.982836356516)
--(axis cs:101.752923403939,128.108542713568)
--(axis cs:101.841206030151,128.124675092971)
--(axis cs:102.2391959799,128.204072985184)
--(axis cs:102.637185929648,128.315260518277)
--(axis cs:103.035175879397,128.469005104699)
--(axis cs:103.127071808277,128.506532663317)
--(axis cs:103.433165829146,128.566640790519)
--(axis cs:103.831155778894,128.668765327287)
--(axis cs:104.229145728643,128.809897214053)
--(axis cs:104.456154228243,128.904522613065)
--(axis cs:104.627135678392,128.940674044755)
--(axis cs:105.025125628141,129.039182923535)
--(axis cs:105.423115577889,129.17524225828)
--(axis cs:105.721400710519,129.302512562814)
--(axis cs:105.821105527638,129.325259015734)
--(axis cs:106.219095477387,129.425150323876)
--(axis cs:106.617085427136,129.563010654264)
--(axis cs:106.930950063274,129.700502512563)
--(axis cs:107.015075376884,129.721259656525)
--(axis cs:107.413065326633,129.827833078366)
--(axis cs:107.811055276382,129.974739014758)
--(axis cs:108.085319177569,130.098492462312)
--(axis cs:108.209045226131,130.131596634592)
--(axis cs:108.607035175879,130.251285558224)
--(axis cs:109.005025125628,130.415990959152)
--(axis cs:109.177596317358,130.49648241206)
--(axis cs:109.403015075377,130.562076370733)
--(axis cs:109.801005025126,130.703581763898)
--(axis cs:110.193866636743,130.894472361809)
--(axis cs:110.198994974874,130.896088671563)
--(axis cs:110.596984924623,131.023080497036)
--(axis cs:110.994974874372,131.199141652016)
--(axis cs:111.179562618112,131.292462311558)
--(axis cs:111.392964824121,131.366008588361)
--(axis cs:111.790954773869,131.532785556598)
--(axis cs:112.089103917875,131.690452261307)
--(axis cs:112.188944723618,131.727838561639)
--(axis cs:112.586934673367,131.893120200784)
--(axis cs:112.939494216172,132.088442211055)
--(axis cs:112.984924623116,132.106947740354)
--(axis cs:113.382914572864,132.278416537717)
--(axis cs:113.740690584862,132.486432160804)
--(axis cs:113.780904522613,132.504275241444)
--(axis cs:114.178894472362,132.690545525948)
--(axis cs:114.496025238624,132.884422110553)
--(axis cs:114.576884422111,132.923563760741)
--(axis cs:114.974874371859,133.135424170478)
--(axis cs:115.203046258174,133.282412060302)
--(axis cs:115.372864321608,133.372256479681)
--(axis cs:115.770854271357,133.624414726964)
--(axis cs:115.853135254234,133.68040201005)
--(axis cs:116.168844221106,133.863334262403)
--(axis cs:116.470131091373,134.078391959799)
--(axis cs:116.566834170854,134.138662743601)
--(axis cs:116.964824120603,134.418711369797)
--(axis cs:117.041051194998,134.476381909548)
--(axis cs:117.362814070352,134.696652293562)
--(axis cs:117.586672818287,134.874371859297)
--(axis cs:117.7608040201,135.002573454907)
--(axis cs:118.084772303173,135.272361809045)
--(axis cs:118.158793969849,135.330939706351)
--(axis cs:118.547443278135,135.670351758794)
--(axis cs:118.556783919598,135.678293569241)
--(axis cs:118.954773869347,136.029874482862)
--(axis cs:118.996049821318,136.068341708543)
--(axis cs:119.352763819095,136.403440582008)
--(axis cs:119.417029429883,136.466331658291)
--(axis cs:119.750753768844,136.803473794294)
--(axis cs:119.809961869479,136.86432160804)
--(axis cs:120.148743718593,137.232354154116)
--(axis cs:120.176496345777,137.262311557789)
--(axis cs:120.526839727004,137.660301507538)
--(axis cs:120.546733668342,137.684448802614)
--(axis cs:120.868486251399,138.058291457286)
--(axis cs:120.94472361809,138.157674080794)
--(axis cs:121.189544628366,138.456281407035)
--(axis cs:121.342713567839,138.670789120994)
--(axis cs:121.485938602448,138.854271356784)
--(axis cs:121.740703517588,139.237737068547)
--(axis cs:121.751490709081,139.252261306533)
--(axis cs:122.038288140242,139.650251256281)
--(axis cs:122.138693467337,139.817980901458)
--(axis cs:122.298345691972,140.04824120603)
--(axis cs:122.524706778919,140.446231155779)
--(axis cs:122.536683417085,140.468373903444)
--(axis cs:122.78050655368,140.844221105528)
--(axis cs:122.934673366834,141.150421217889)
--(axis cs:122.991301016659,141.242211055276)
--(axis cs:123.218424815765,141.640201005025)
--(axis cs:123.332663316583,141.890657369674)
--(axis cs:123.417969153895,142.038190954774)
--(axis cs:123.623448512184,142.436180904523)
--(axis cs:123.730653266332,142.695131400223)
--(axis cs:123.806106065665,142.834170854271)
--(axis cs:124.001079322813,143.23216080402)
--(axis cs:124.12864321608,143.571099357704)
--(axis cs:124.158751920769,143.630150753769)
--(axis cs:124.352535542278,144.028140703518)
--(axis cs:124.497942715951,144.426130653266)
--(axis cs:124.526633165829,144.51161311194)
--(axis cs:124.675226440221,144.824120603015)
--(axis cs:124.828506880741,145.222110552764)
--(axis cs:124.924623115578,145.535906126855)
--(axis cs:124.962340984347,145.620100502513)
--(axis cs:125.130998300036,146.018090452261)
--(axis cs:125.260442236238,146.41608040201)
--(axis cs:125.322613065327,146.642206821984)
--(axis cs:125.394781390962,146.814070351759)
--(axis cs:125.545322750056,147.212060301508)
--(axis cs:125.661928267223,147.610050251256)
--(axis cs:125.720603015075,147.846988100395)
--(axis cs:125.784165342688,148.008040201005)
--(axis cs:125.927184966458,148.406030150754)
--(axis cs:126.039053994329,148.804020100502)
--(axis cs:126.118592964824,149.159553505356)
--(axis cs:126.134377755228,149.202010050251)
--(axis cs:126.278708581951,149.6);

\path [draw=red, semithick,dashed] (axis cs:149.6,128.512278995146)
--(axis cs:149.583877581076,128.506532663317)
--(axis cs:149.202010050251,128.428764289855)
--(axis cs:148.804020100502,128.325817428049)
--(axis cs:148.406030150754,128.194682408749)
--(axis cs:148.176698576657,128.108542713568)
--(axis cs:148.008040201005,128.070855847488)
--(axis cs:147.610050251256,127.970301964553)
--(axis cs:147.212060301508,127.841013530411)
--(axis cs:146.88312860572,127.710552763819)
--(axis cs:146.814070351759,127.693576853438)
--(axis cs:146.41608040201,127.589482287057)
--(axis cs:146.018090452261,127.454441544618)
--(axis cs:145.680093807719,127.31256281407)
--(axis cs:145.620100502513,127.296290467358)
--(axis cs:145.222110552764,127.181832650623)
--(axis cs:144.824120603015,127.032115116167)
--(axis cs:144.560245907505,126.914572864322)
--(axis cs:144.426130653266,126.874298642195)
--(axis cs:144.028140703518,126.740413131844)
--(axis cs:143.630150753769,126.563963995437)
--(axis cs:143.530228758771,126.516582914573)
--(axis cs:143.23216080402,126.417100172379)
--(axis cs:142.834170854271,126.250347366244)
--(axis cs:142.571911605582,126.118592964824)
--(axis cs:142.436180904523,126.069040935487)
--(axis cs:142.038190954774,125.904463775157)
--(axis cs:141.693075851135,125.720603015075)
--(axis cs:141.640201005025,125.699459047451)
--(axis cs:141.242211055276,125.529528943784)
--(axis cs:140.876380264917,125.322613065327)
--(axis cs:140.844221105528,125.308503813509)
--(axis cs:140.446231155779,125.124672062154)
--(axis cs:140.113549540778,124.924623115578)
--(axis cs:140.04824120603,124.893127226297)
--(axis cs:139.650251256281,124.684541755569)
--(axis cs:139.403659648311,124.526633165829)
--(axis cs:139.252261306533,124.446197850173)
--(axis cs:138.854271356784,124.197815757505)
--(axis cs:138.753038088722,124.12864321608)
--(axis cs:138.456281407035,123.954514958196)
--(axis cs:138.144395476283,123.730653266332)
--(axis cs:138.058291457286,123.676404081453)
--(axis cs:137.660301507538,123.394955916045)
--(axis cs:137.579199464408,123.332663316583)
--(axis cs:137.262311557789,123.11131575381)
--(axis cs:137.043360272228,122.934673366834)
--(axis cs:136.86432160804,122.800318322394)
--(axis cs:136.553068710566,122.536683417085)
--(axis cs:136.466331658291,122.46677106782)
--(axis cs:136.097268998895,122.138693467337)
--(axis cs:136.068341708543,122.113652500333)
--(axis cs:135.670351758794,121.743299824804)
--(axis cs:135.66763881036,121.740703517588)
--(axis cs:135.272361809045,121.358325223022)
--(axis cs:135.25683472205,121.342713567839)
--(axis cs:134.874410371834,120.94472361809)
--(axis cs:134.874371859297,120.944682303142)
--(axis cs:134.504820037128,120.546733668342)
--(axis cs:134.476381909548,120.513948692848)
--(axis cs:134.153148339634,120.148743718593)
--(axis cs:134.078391959799,120.05608693317)
--(axis cs:133.820892548814,119.750753768844)
--(axis cs:133.68040201005,119.563441299989)
--(axis cs:133.511168215494,119.352763819095)
--(axis cs:133.282412060302,119.024464610667)
--(axis cs:133.229114658408,118.954773869347)
--(axis cs:132.944909573853,118.556783919598)
--(axis cs:132.884422110553,118.461135715039)
--(axis cs:132.666883342902,118.158793969849)
--(axis cs:132.486432160804,117.851510422926)
--(axis cs:132.424295451788,117.7608040201)
--(axis cs:132.172444213316,117.362814070352)
--(axis cs:132.088442211055,117.205609972626)
--(axis cs:131.932767279842,116.964824120603)
--(axis cs:131.722431787928,116.566834170854)
--(axis cs:131.690452261307,116.501187599433)
--(axis cs:131.487204216998,116.168844221106)
--(axis cs:131.303116733388,115.770854271357)
--(axis cs:131.292462311558,115.746902949975)
--(axis cs:131.075657456601,115.372864321608)
--(axis cs:130.906708806726,114.974874371859)
--(axis cs:130.894472361809,114.944791723197)
--(axis cs:130.691999560648,114.576884422111)
--(axis cs:130.529378722445,114.178894472362)
--(axis cs:130.49648241206,114.090552576798)
--(axis cs:130.33443317223,113.780904522613)
--(axis cs:130.170314131764,113.382914572864)
--(axis cs:130.098492462312,113.172431482763)
--(axis cs:130.005050486399,112.984924623116)
--(axis cs:129.831501318787,112.586934673367)
--(axis cs:129.705207867236,112.188944723618)
--(axis cs:129.700502512563,112.173767901664)
--(axis cs:129.518169349509,111.790954773869)
--(axis cs:129.376805997343,111.392964824121)
--(axis cs:129.302512562814,111.132173597942)
--(axis cs:129.240055614185,110.994974874372)
--(axis cs:129.074548360496,110.596984924623)
--(axis cs:128.952749714407,110.198994974874)
--(axis cs:128.904522613065,110.013632400218)
--(axis cs:128.811422807473,109.801005025126)
--(axis cs:128.660657714436,109.403015075377)
--(axis cs:128.549613378452,109.005025125628)
--(axis cs:128.506532663317,108.8242361262)
--(axis cs:128.414739989342,108.607035175879)
--(axis cs:128.269522990932,108.209045226131)
--(axis cs:128.162412438235,107.811055276382)
--(axis cs:128.108542713568,107.564850723675)
--(axis cs:128.046428936158,107.413065326633)
--(axis cs:127.898597871014,107.015075376884)
--(axis cs:127.789359278045,106.617085427136)
--(axis cs:127.710552763819,106.225709526329)
--(axis cs:127.70792414338,106.219095477387)
--(axis cs:127.548977669321,105.821105527638)
--(axis cs:127.43129229271,105.423115577889)
--(axis cs:127.345123907142,105.025125628141)
--(axis cs:127.31256281407,104.849414610344)
--(axis cs:127.225639293663,104.627135678392)
--(axis cs:127.091844128351,104.229145728643)
--(axis cs:126.993632264446,103.831155778894)
--(axis cs:126.922397281513,103.433165829146)
--(axis cs:126.914572864322,103.387447527918)
--(axis cs:126.778415339826,103.035175879397)
--(axis cs:126.660434656306,102.637185929648)
--(axis cs:126.574597093503,102.2391959799)
--(axis cs:126.516582914573,101.873484284671)
--(axis cs:126.504348906776,101.841206030151)
--(axis cs:126.355080697722,101.443216080402)
--(axis cs:126.246234113138,101.045226130653)
--(axis cs:126.167759404224,100.647236180905)
--(axis cs:126.118592964824,100.313384637773)
--(axis cs:126.094394748047,100.249246231156)
--(axis cs:125.949209724103,99.851256281407)
--(axis cs:125.844302264264,99.4532663316583)
--(axis cs:125.769372001768,99.0552763819096)
--(axis cs:125.720603015075,98.699444939358)
--(axis cs:125.704715035204,98.6572864321608)
--(axis cs:125.557366735694,98.2592964824121)
--(axis cs:125.451915029363,97.8613065326633)
--(axis cs:125.377325014874,97.4633165829146)
--(axis cs:125.325267495143,97.0653266331658)
--(axis cs:125.322613065327,97.0445794163944)
--(axis cs:125.178179550988,96.6673366834171)
--(axis cs:125.06783235866,96.2693467336683)
--(axis cs:124.990575620979,95.8713567839196)
--(axis cs:124.93720290642,95.4733668341709)
--(axis cs:124.924623115578,95.3681745901832)
--(axis cs:124.811905932158,95.0753768844221)
--(axis cs:124.691929684818,94.6773869346734)
--(axis cs:124.608846851993,94.2793969849246)
--(axis cs:124.552064892177,93.8814070351759)
--(axis cs:124.526633165829,93.6542526547175)
--(axis cs:124.460330358747,93.4834170854271)
--(axis cs:124.325060787506,93.0854271356784)
--(axis cs:124.232490659258,92.6874371859297)
--(axis cs:124.169956182306,92.2894472361809)
--(axis cs:124.12864321608,91.8958337195628)
--(axis cs:124.126926589471,91.8914572864322)
--(axis cs:123.969090889967,91.4934673366834)
--(axis cs:123.86246259038,91.0954773869347)
--(axis cs:123.791339505836,90.6974874371859)
--(axis cs:123.744583384685,90.2994974874372)
--(axis cs:123.730653266332,90.158333818834)
--(axis cs:123.627080539895,89.9015075376884)
--(axis cs:123.500384276685,89.5035175879397)
--(axis cs:123.417044412288,89.105527638191)
--(axis cs:123.362992025591,88.7075376884422)
--(axis cs:123.332663316583,88.3804590359693)
--(axis cs:123.303628002152,88.3095477386935)
--(axis cs:123.148686392171,87.9115577889447)
--(axis cs:123.048315560584,87.513567839196)
--(axis cs:122.984184973012,87.1155778894472)
--(axis cs:122.943854668817,86.7175879396985)
--(axis cs:122.934673366834,86.6124803569134)
--(axis cs:122.810833436189,86.3195979899498)
--(axis cs:122.68689577459,85.921608040201)
--(axis cs:122.609009829292,85.5236180904523)
--(axis cs:122.560807612174,85.1256281407035)
--(axis cs:122.536683417085,84.8321735911429)
--(axis cs:122.49163324918,84.7276381909548)
--(axis cs:122.335136608025,84.329648241206)
--(axis cs:122.238571768698,83.9316582914573)
--(axis cs:122.179869567806,83.5336683417085)
--(axis cs:122.144798118127,83.1356783919598)
--(axis cs:122.138693467337,83.0569395226033)
--(axis cs:121.996122422434,82.7376884422111)
--(axis cs:121.874256400216,82.3396984924623)
--(axis cs:121.801629586104,81.9417085427136)
--(axis cs:121.759064849341,81.5437185929648)
--(axis cs:121.740703517588,81.2923039169697)
--(axis cs:121.673778578218,81.1457286432161)
--(axis cs:121.51772736761,80.7477386934673)
--(axis cs:121.426738837471,80.3497487437186)
--(axis cs:121.374545550862,79.9517587939699)
--(axis cs:121.345177602633,79.5537688442211)
--(axis cs:121.342713567839,79.5180113942406)
--(axis cs:121.17086653555,79.1557788944724)
--(axis cs:121.055848720358,78.7577889447236)
--(axis cs:120.991420899645,78.3597989949749)
--(axis cs:120.955996875658,77.9618090452261)
--(axis cs:120.94472361809,77.7882113208528)
--(axis cs:120.835608413097,77.5638190954774)
--(axis cs:120.689494553449,77.1658291457287)
--(axis cs:120.609756174441,76.7678391959799)
--(axis cs:120.567027921081,76.3698492462312)
--(axis cs:120.546733668342,76.0382557502738)
--(axis cs:120.513604419055,75.9718592964824)
--(axis cs:120.32790360431,75.5738693467337)
--(axis cs:120.229407394908,75.1758793969849)
--(axis cs:120.178104916856,74.7778894472362)
--(axis cs:120.151951763739,74.3798994974874)
--(axis cs:120.148743718593,74.3243433939708)
--(axis cs:119.970713832587,73.9819095477387)
--(axis cs:119.849903010043,73.58391959799)
--(axis cs:119.788904181679,73.1859296482412)
--(axis cs:119.758751152531,72.7879396984925)
--(axis cs:119.750753768844,72.640972741202)
--(axis cs:119.616614743876,72.3899497487437)
--(axis cs:119.470319995293,71.991959798995)
--(axis cs:119.398914810733,71.5939698492462)
--(axis cs:119.364794237989,71.1959798994975)
--(axis cs:119.352763819095,70.961353085268)
--(axis cs:119.262972922698,70.7979899497488)
--(axis cs:119.089196923011,70.4);

\path [draw=blue, semithick,dashed] (axis cs:70.4,121.875613051936)
--(axis cs:70.7979899497487,122.114658938428)
--(axis cs:70.8361175508891,122.138693467337)
--(axis cs:71.1959798994975,122.166833749806)
--(axis cs:71.5939698492462,122.241040825202)
--(axis cs:71.991959798995,122.424112932389)
--(axis cs:72.1729056453453,122.536683417085)
--(axis cs:72.3899497487437,122.554578823704)
--(axis cs:72.7879396984925,122.613609918106)
--(axis cs:73.1859296482412,122.755781967217)
--(axis cs:73.477120717069,122.934673366834)
--(axis cs:73.58391959799,122.943958073185)
--(axis cs:73.9819095477387,122.991590924317)
--(axis cs:74.3798994974874,123.103791144397)
--(axis cs:74.756927200876,123.332663316583)
--(axis cs:74.7778894472362,123.334584905589)
--(axis cs:75.1758793969849,123.373650497082)
--(axis cs:75.5738693467337,123.463810735407)
--(axis cs:75.9718592964824,123.667124801864)
--(axis cs:76.0788707173971,123.730653266332)
--(axis cs:76.3698492462312,123.758776416567)
--(axis cs:76.7678391959799,123.83267971238)
--(axis cs:77.1658291457287,123.996072452659)
--(axis cs:77.3914930106185,124.12864321608)
--(axis cs:77.5638190954774,124.146209910988)
--(axis cs:77.9618090452261,124.208107037935)
--(axis cs:78.3597989949749,124.342463904895)
--(axis cs:78.6763562980524,124.526633165829)
--(axis cs:78.7577889447236,124.535389429163)
--(axis cs:79.1557788944724,124.588444188663)
--(axis cs:79.5537688442211,124.701657007317)
--(axis cs:79.9404442047162,124.924623115578)
--(axis cs:79.9517587939699,124.925906621925)
--(axis cs:80.3497487437186,124.972517328553)
--(axis cs:80.7477386934673,125.070408840668)
--(axis cs:81.1457286432161,125.27174570078)
--(axis cs:81.235609212684,125.322613065327)
--(axis cs:81.5437185929648,125.35950719585)
--(axis cs:81.9417085427136,125.446479164154)
--(axis cs:82.3396984924623,125.622605594281)
--(axis cs:82.5140743006069,125.720603015075)
--(axis cs:82.7376884422111,125.748866556906)
--(axis cs:83.1356783919598,125.828361690315)
--(axis cs:83.5336683417085,125.987007072263)
--(axis cs:83.7692365759927,126.118592964824)
--(axis cs:83.9316582914573,126.14026769784)
--(axis cs:84.329648241206,126.2151093038)
--(axis cs:84.7276381909548,126.362404945954)
--(axis cs:85.0050583806292,126.516582914573)
--(axis cs:85.1256281407035,126.533575334566)
--(axis cs:85.5236180904523,126.606231150758)
--(axis cs:85.921608040201,126.747334582106)
--(axis cs:86.2237516984298,126.914572864322)
--(axis cs:86.3195979899498,126.928843482276)
--(axis cs:86.7175879396985,127.001649632051)
--(axis cs:87.1155778894473,127.141242062369)
--(axis cs:87.4260223479231,127.31256281407)
--(axis cs:87.513567839196,127.326338562977)
--(axis cs:87.9115577889447,127.401714882998)
--(axis cs:88.3095477386935,127.544445195692)
--(axis cs:88.6111073547366,127.710552763819)
--(axis cs:88.7075376884422,127.726596061904)
--(axis cs:89.1055276381909,127.807284989579)
--(axis cs:89.5035175879397,127.958227620543)
--(axis cs:89.7765966146664,128.108542713568)
--(axis cs:89.9015075376884,128.130525677696)
--(axis cs:90.2994974874372,128.219894510023)
--(axis cs:90.6974874371859,128.385096393603)
--(axis cs:90.9179859284675,128.506532663317)
--(axis cs:91.0954773869347,128.53959250686)
--(axis cs:91.4934673366834,128.642056027904)
--(axis cs:91.8914572864322,128.829273151253)
--(axis cs:92.0278456568152,128.904522613065)
--(axis cs:92.2894472361809,128.956123719245)
--(axis cs:92.6874371859297,129.077776893671)
--(axis cs:93.0854271356784,129.297553003779)
--(axis cs:93.0943880677816,129.302512562814)
--(axis cs:93.4834170854271,129.383829677386)
--(axis cs:93.8814070351759,129.533439869315)
--(axis cs:94.1796761007019,129.700502512563)
--(axis cs:94.2793969849246,129.722533625466)
--(axis cs:94.6773869346734,129.828701549044)
--(axis cs:95.0753768844221,130.019318739448)
--(axis cs:95.2159476519692,130.098492462312)
--(axis cs:95.4733668341709,130.158826827727)
--(axis cs:95.8713567839196,130.300585918512)
--(axis cs:96.2144919043555,130.49648241206)
--(axis cs:96.2693467336683,130.510077736806)
--(axis cs:96.6673366834171,130.619988659168)
--(axis cs:97.0653266331658,130.816005038357)
--(axis cs:97.2016541983823,130.894472361809)
--(axis cs:97.4633165829146,130.963365251349)
--(axis cs:97.8613065326633,131.122614301606)
--(axis cs:98.1519343627554,131.292462311558)
--(axis cs:98.2592964824121,131.322371163645)
--(axis cs:98.6572864321608,131.45729145261)
--(axis cs:99.0499625936324,131.690452261307)
--(axis cs:99.0552763819096,131.692018769612)
--(axis cs:99.4532663316583,131.811222223712)
--(axis cs:99.851256281407,132.022979129565)
--(axis cs:99.9601716345136,132.088442211055)
--(axis cs:100.249246231156,132.179175084394)
--(axis cs:100.647236180905,132.375023806753)
--(axis cs:100.829325668061,132.486432160804)
--(axis cs:101.045226130653,132.558205222498)
--(axis cs:101.443216080402,132.747058301961)
--(axis cs:101.663608233829,132.884422110553)
--(axis cs:101.841206030151,132.946969934834)
--(axis cs:102.2391959799,133.136804830935)
--(axis cs:102.468352621657,133.282412060302)
--(axis cs:102.637185929648,133.345425016763)
--(axis cs:103.035175879397,133.544294700125)
--(axis cs:103.24512365208,133.68040201005)
--(axis cs:103.433165829146,133.754801923333)
--(axis cs:103.831155778894,133.97184422022)
--(axis cs:103.992106617881,134.078391959799)
--(axis cs:104.229145728643,134.17785237134)
--(axis cs:104.627135678392,134.42451007488)
--(axis cs:104.703804975165,134.476381909548)
--(axis cs:105.025125628141,134.619426161174)
--(axis cs:105.393425164595,134.874371859297)
--(axis cs:105.423115577889,134.888268118243)
--(axis cs:105.821105527638,135.087549790047)
--(axis cs:106.082024915635,135.272361809045)
--(axis cs:106.219095477387,135.340455425542)
--(axis cs:106.617085427136,135.595337909726)
--(axis cs:106.720483393072,135.670351758794)
--(axis cs:107.015075376884,135.825773668445)
--(axis cs:107.341733217326,136.068341708543)
--(axis cs:107.413065326633,136.107886599109)
--(axis cs:107.811055276382,136.363852156074)
--(axis cs:107.945606487377,136.466331658291)
--(axis cs:108.209045226131,136.621533282151)
--(axis cs:108.520414287312,136.86432160804)
--(axis cs:108.607035175879,136.917925448463)
--(axis cs:109.005025125628,137.212874323101)
--(axis cs:109.066745528188,137.262311557789)
--(axis cs:109.403015075377,137.483634688602)
--(axis cs:109.618389536212,137.660301507538)
--(axis cs:109.801005025126,137.78652057746)
--(axis cs:110.124552659978,138.058291457286)
--(axis cs:110.198994974874,138.112307714894)
--(axis cs:110.596984924623,138.45313852413)
--(axis cs:110.600619466018,138.456281407035)
--(axis cs:110.994974874372,138.760978475666)
--(axis cs:111.100285216489,138.854271356784)
--(axis cs:111.392964824121,139.091657776195)
--(axis cs:111.56992760759,139.252261306533)
--(axis cs:111.790954773869,139.440406899865)
--(axis cs:112.016650165977,139.650251256281)
--(axis cs:112.188944723618,139.804143718939)
--(axis cs:112.445199844815,140.04824120603)
--(axis cs:112.586934673367,140.181054761202)
--(axis cs:112.858643923411,140.446231155779)
--(axis cs:112.984924623116,140.570355111865)
--(axis cs:113.258789083033,140.844221105528)
--(axis cs:113.382914572864,140.972181418798)
--(axis cs:113.646423858594,141.242211055276)
--(axis cs:113.780904522613,141.387597133238)
--(axis cs:114.021430256631,141.640201005025)
--(axis cs:114.178894472362,141.818708552649)
--(axis cs:114.382786193255,142.038190954774)
--(axis cs:114.576884422111,142.268908837918)
--(axis cs:114.728461666937,142.436180904523)
--(axis cs:114.974874371859,142.743288998982)
--(axis cs:115.055194016542,142.834170854271)
--(axis cs:115.365735565244,143.23216080402)
--(axis cs:115.372864321608,143.241730927122)
--(axis cs:115.703381522697,143.630150753769)
--(axis cs:115.770854271357,143.725072539125)
--(axis cs:116.022367749031,144.028140703518)
--(axis cs:116.168844221106,144.244092949364)
--(axis cs:116.316144318555,144.426130653266)
--(axis cs:116.566834170854,144.81348484346)
--(axis cs:116.575223240992,144.824120603015)
--(axis cs:116.882117777631,145.222110552764)
--(axis cs:116.964824120603,145.359373094319)
--(axis cs:117.163095410875,145.620100502513)
--(axis cs:117.362814070352,145.967389125637)
--(axis cs:117.400388505561,146.018090452261)
--(axis cs:117.677004094204,146.41608040201)
--(axis cs:117.7608040201,146.572349074611)
--(axis cs:117.933648162552,146.814070351759)
--(axis cs:118.145999277972,147.212060301508)
--(axis cs:118.158793969849,147.2376186965)
--(axis cs:118.415911474212,147.610050251256)
--(axis cs:118.556783919598,147.904774953533)
--(axis cs:118.626231846461,148.008040201005)
--(axis cs:118.864754624428,148.406030150754)
--(axis cs:118.954773869347,148.60752712735)
--(axis cs:119.082418390158,148.804020100502)
--(axis cs:119.290422024321,149.202010050251)
--(axis cs:119.352763819095,149.351174408782)
--(axis cs:119.508970244265,149.6);

\path [draw=blue, semithick,dashed] (axis cs:149.6,122.049813004862)
--(axis cs:149.202010050251,121.847087947585)
--(axis cs:149.028043793316,121.740703517588)
--(axis cs:148.804020100502,121.651744497551)
--(axis cs:148.406030150754,121.437401580844)
--(axis cs:148.256200020349,121.342713567839)
--(axis cs:148.008040201005,121.23759118828)
--(axis cs:147.610050251256,121.000855524339)
--(axis cs:147.524143176485,120.94472361809)
--(axis cs:147.212060301508,120.803571242776)
--(axis cs:146.829051491974,120.546733668342)
--(axis cs:146.814070351759,120.539640557287)
--(axis cs:146.41608040201,120.342608959183)
--(axis cs:146.136603131717,120.148743718593)
--(axis cs:146.018090452261,120.08875803992)
--(axis cs:145.620100502513,119.842478762713)
--(axis cs:145.492352610794,119.750753768844)
--(axis cs:145.222110552764,119.604368197583)
--(axis cs:144.880554588394,119.352763819095)
--(axis cs:144.824120603015,119.320748557268)
--(axis cs:144.426130653266,119.06682488221)
--(axis cs:144.279293871332,118.954773869347)
--(axis cs:144.028140703518,118.802053479096)
--(axis cs:143.714793512788,118.556783919598)
--(axis cs:143.630150753769,118.502863232504)
--(axis cs:143.23216080402,118.202115179093)
--(axis cs:143.178787178723,118.158793969849)
--(axis cs:142.834170854271,117.923059927415)
--(axis cs:142.639265692424,117.7608040201)
--(axis cs:142.436180904523,117.615202225542)
--(axis cs:142.140531885184,117.362814070352)
--(axis cs:142.038190954774,117.285911097928)
--(axis cs:141.671336650854,116.964824120603)
--(axis cs:141.640201005025,116.940301440727)
--(axis cs:141.242211055276,116.597277515064)
--(axis cs:141.20872645492,116.566834170854)
--(axis cs:140.844221105528,116.25755172948)
--(axis cs:140.749070646133,116.168844221106)
--(axis cs:140.446231155779,115.899325053489)
--(axis cs:140.311830821639,115.770854271357)
--(axis cs:140.04824120603,115.524772935434)
--(axis cs:139.893230223319,115.372864321608)
--(axis cs:139.650251256281,115.134879028161)
--(axis cs:139.49098407373,114.974874371859)
--(axis cs:139.252261306533,114.729530856036)
--(axis cs:139.104038735023,114.576884422111)
--(axis cs:138.854271356784,114.307486348474)
--(axis cs:138.732460377957,114.178894472362)
--(axis cs:138.456281407035,113.866202525843)
--(axis cs:138.377457324818,113.780904522613)
--(axis cs:138.058291457286,113.401493585277)
--(axis cs:138.041542708531,113.382914572864)
--(axis cs:137.693203937926,112.984924623116)
--(axis cs:137.660301507538,112.943183482266)
--(axis cs:137.349056708298,112.586934673367)
--(axis cs:137.262311557789,112.471378474365)
--(axis cs:137.021494951035,112.188944723618)
--(axis cs:136.86432160804,111.96902039265)
--(axis cs:136.716160721525,111.790954773869)
--(axis cs:136.466331658291,111.423647445956)
--(axis cs:136.441421173995,111.392964824121)
--(axis cs:136.131168464971,110.994974874372)
--(axis cs:136.068341708543,110.896515557917)
--(axis cs:135.83207254088,110.596984924623)
--(axis cs:135.670351758794,110.330595018809)
--(axis cs:135.569041983557,110.198994974874)
--(axis cs:135.309206791149,109.801005025126)
--(axis cs:135.272361809045,109.73635865244)
--(axis cs:135.022677642182,109.403015075377)
--(axis cs:134.874371859297,109.129384796887)
--(axis cs:134.783452448249,109.005025125628)
--(axis cs:134.533303100822,108.607035175879)
--(axis cs:134.476381909548,108.495230635446)
--(axis cs:134.272541450808,108.209045226131)
--(axis cs:134.079274167132,107.811055276382)
--(axis cs:134.078391959799,107.809211489441)
--(axis cs:133.803238659772,107.413065326633)
--(axis cs:133.68040201005,107.142905188694)
--(axis cs:133.593720196445,107.015075376884)
--(axis cs:133.361457270526,106.617085427136)
--(axis cs:133.282412060302,106.432158589546)
--(axis cs:133.141369395229,106.219095477387)
--(axis cs:132.938664259245,105.821105527638)
--(axis cs:132.884422110553,105.686168331187)
--(axis cs:132.714289088307,105.423115577889)
--(axis cs:132.529750402422,105.025125628141)
--(axis cs:132.486432160804,104.910574991889)
--(axis cs:132.307186677292,104.627135678392)
--(axis cs:132.131841544654,104.229145728643)
--(axis cs:132.088442211055,104.107183945239)
--(axis cs:131.91763510438,103.831155778894)
--(axis cs:131.743668393708,103.433165829146)
--(axis cs:131.690452261307,103.274274758946)
--(axis cs:131.545574732635,103.035175879397)
--(axis cs:131.365304047567,102.637185929648)
--(axis cs:131.292462311558,102.406154248172)
--(axis cs:131.193334699951,102.2391959799)
--(axis cs:130.9981958763,101.841206030151)
--(axis cs:130.894472361809,101.491792115009)
--(axis cs:130.866194206597,101.443216080402)
--(axis cs:130.645509527504,101.045226130653)
--(axis cs:130.518148036038,100.647236180905)
--(axis cs:130.49648241206,100.569218118464)
--(axis cs:130.312904488821,100.249246231156)
--(axis cs:130.161539763741,99.851256281407)
--(axis cs:130.098492462312,99.6102717527938)
--(axis cs:130.010016625379,99.4532663316583)
--(axis cs:129.82205965844,99.0552763819096)
--(axis cs:129.713909433311,98.6572864321608)
--(axis cs:129.700502512563,98.6025888390734)
--(axis cs:129.509310186115,98.2592964824121)
--(axis cs:129.368042873021,97.8613065326633)
--(axis cs:129.302512562814,97.5776547863294)
--(axis cs:129.239865862931,97.4633165829146)
--(axis cs:129.047117671746,97.0653266331658)
--(axis cs:128.936362421899,96.6673366834171)
--(axis cs:128.904522613065,96.5204118304523)
--(axis cs:128.768216060483,96.2693467336683)
--(axis cs:128.609234067816,95.8713567839196)
--(axis cs:128.518621852985,95.4733668341709)
--(axis cs:128.506532663317,95.4139396773409)
--(axis cs:128.324129313461,95.0753768844221)
--(axis cs:128.187244033463,94.6773869346734)
--(axis cs:128.109860021677,94.2793969849246)
--(axis cs:128.108542713568,94.2725032940482)
--(axis cs:127.89915438096,93.8814070351759)
--(axis cs:127.776111613279,93.4834170854271)
--(axis cs:127.710552763819,93.1197146603105)
--(axis cs:127.692432298239,93.0854271356784)
--(axis cs:127.488312331235,92.6874371859297)
--(axis cs:127.372851851508,92.2894472361809)
--(axis cs:127.31256281407,91.9336624553159)
--(axis cs:127.290347719537,91.8914572864322)
--(axis cs:127.088884672139,91.4934673366834)
--(axis cs:126.975796690669,91.0954773869347)
--(axis cs:126.914572864322,90.7113361150082)
--(axis cs:126.907303565415,90.6974874371859)
--(axis cs:126.699782015961,90.2994974874372)
--(axis cs:126.584203853364,89.9015075376884)
--(axis cs:126.520887239608,89.5035175879397)
--(axis cs:126.516582914573,89.4747384183178)
--(axis cs:126.321288824062,89.1055276381909)
--(axis cs:126.198082016818,88.7075376884422)
--(axis cs:126.131112282242,88.3095477386935)
--(axis cs:126.118592964824,88.2206468892038)
--(axis cs:125.955102513454,87.9115577889447)
--(axis cs:125.818176863172,87.513567839196)
--(axis cs:125.744352789483,87.1155778894472)
--(axis cs:125.720603015075,86.9365169083986)
--(axis cs:125.604673991889,86.7175879396985)
--(axis cs:125.446111092496,86.3195979899498)
--(axis cs:125.361356214826,85.921608040201)
--(axis cs:125.322613065327,85.6115546006389)
--(axis cs:125.275946249184,85.5236180904523)
--(axis cs:125.084716224893,85.1256281407035)
--(axis cs:124.983448324244,84.7276381909548)
--(axis cs:124.930767892608,84.329648241206)
--(axis cs:124.924623115578,84.2773696054287)
--(axis cs:124.738651650769,83.9316582914573)
--(axis cs:124.612808510314,83.5336683417085)
--(axis cs:124.547942844415,83.1356783919598)
--(axis cs:124.526633165829,82.9433548183894)
--(axis cs:124.415498778529,82.7376884422111)
--(axis cs:124.252956409569,82.3396984924623)
--(axis cs:124.17003381802,81.9417085427136)
--(axis cs:124.12864321608,81.5454872536122)
--(axis cs:124.127682270865,81.5437185929648)
--(axis cs:123.909599166392,81.1457286432161)
--(axis cs:123.799616728305,80.7477386934673)
--(axis cs:123.745150826078,80.3497487437186)
--(axis cs:123.730653266332,80.2023710283639)
--(axis cs:123.592115135816,79.9517587939699)
--(axis cs:123.440867735518,79.5537688442211)
--(axis cs:123.366841243136,79.1557788944724)
--(axis cs:123.332663316583,78.7873728373209)
--(axis cs:123.316186803168,78.7577889447236)
--(axis cs:123.10066804633,78.3597989949749)
--(axis cs:122.996584900551,77.9618090452261)
--(axis cs:122.947278951496,77.5638190954774)
--(axis cs:122.934673366834,77.4195946997829)
--(axis cs:122.790563272823,77.1658291457287)
--(axis cs:122.639267055907,76.7678391959799)
--(axis cs:122.568574732723,76.3698492462312)
--(axis cs:122.536683417085,75.9830108854977)
--(axis cs:122.530291547908,75.9718592964824)
--(axis cs:122.303090070792,75.5738693467337)
--(axis cs:122.198587922444,75.1758793969849)
--(axis cs:122.151485862373,74.7778894472362)
--(axis cs:122.138693467337,74.6132315869318)
--(axis cs:122.002069197034,74.3798994974874)
--(axis cs:121.842902466126,73.9819095477387)
--(axis cs:121.772326687029,73.58391959799)
--(axis cs:121.741750793315,73.1859296482412)
--(axis cs:121.740703517588,73.1716270069153)
--(axis cs:121.511013938987,72.7879396984925)
--(axis cs:121.402403962413,72.3899497487437)
--(axis cs:121.356128670536,71.991959798995)
--(axis cs:121.342713567839,71.7977279361274)
--(axis cs:121.219305676791,71.5939698492462)
--(axis cs:121.047798387739,71.1959798994975)
--(axis cs:120.97614057308,70.7979899497488)
--(axis cs:120.946920556889,70.4);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\path [draw=red, semithick] (axis cs:70.4,119.03420542902)
%--(axis cs:70.7358228231843,118.954773869347)
%--(axis cs:70.7979899497488,118.914740573373)
%--(axis cs:71.1959798994975,118.696748653508)
%--(axis cs:71.5939698492462,118.595747833899)
%--(axis cs:71.8652017624044,118.556783919598)
%--(axis cs:71.991959798995,118.493959050433)
%--(axis cs:72.3899497487437,118.34000755629)
%--(axis cs:72.7879396984925,118.254331721221)
%--(axis cs:73.1859296482412,118.204616178443)
%--(axis cs:73.58391959799,118.174833731695)
%--(axis cs:73.9259354673699,118.158793969849)
%--(axis cs:73.9819095477387,118.146099825861)
%--(axis cs:74.3798994974874,118.079469169311)
%--(axis cs:74.7778894472362,118.040786054631)
%--(axis cs:75.1758793969849,118.022575427478)
%--(axis cs:75.5738693467337,118.02118752669)
%--(axis cs:75.9718592964824,118.035624397689)
%--(axis cs:76.3698492462312,118.067117662847)
%--(axis cs:76.7678391959799,118.119245043501)
%--(axis cs:76.9827488582461,118.158793969849)
%--(axis cs:77.1658291457287,118.16511687979)
%--(axis cs:77.5638190954774,118.183706780744)
%--(axis cs:77.9618090452261,118.210998522291)
%--(axis cs:78.3597989949749,118.251403359167)
%--(axis cs:78.7577889447236,118.312073572627)
%--(axis cs:79.1557788944724,118.40475724541)
%--(axis cs:79.5537688442211,118.549043145306)
%--(axis cs:79.573511490918,118.556783919598)
%--(axis cs:79.9517587939699,118.590688072254)
%--(axis cs:80.3497487437186,118.647647979551)
%--(axis cs:80.7477386934673,118.742014498554)
%--(axis cs:81.1457286432161,118.901478237439)
%--(axis cs:81.2592783179028,118.954773869347)
%--(axis cs:81.5437185929648,118.987995592959)
%--(axis cs:81.9417085427136,119.060714000853)
%--(axis cs:82.3396984924623,119.191362853751)
%--(axis cs:82.6531451831779,119.352763819095)
%--(axis cs:82.7376884422111,119.364180010524)
%--(axis cs:83.1356783919598,119.430042144852)
%--(axis cs:83.5336683417085,119.555321453567)
%--(axis cs:83.8873228883378,119.750753768844)
%--(axis cs:83.9316582914573,119.757505829666)
%--(axis cs:84.329648241206,119.827026806203)
%--(axis cs:84.7276381909548,119.966234172352)
%--(axis cs:85.0401568961173,120.148743718593)
%--(axis cs:85.1256281407035,120.163165356246)
%--(axis cs:85.5236180904523,120.247737917867)
%--(axis cs:85.921608040201,120.424888816471)
%--(axis cs:86.1212560127961,120.546733668342)
%--(axis cs:86.3195979899498,120.583322080319)
%--(axis cs:86.7175879396985,120.70042515265)
%--(axis cs:87.1076280455124,120.94472361809)
%--(axis cs:87.1155778894472,120.946264343117)
%--(axis cs:87.513567839196,121.027555190742)
%--(axis cs:87.9115577889447,121.2097866873)
%--(axis cs:88.1172311444755,121.342713567839)
%--(axis cs:88.3095477386935,121.382856078843)
%--(axis cs:88.7075376884422,121.519259677908)
%--(axis cs:89.0435701402845,121.740703517588)
%--(axis cs:89.105527638191,121.754197657837)
%--(axis cs:89.5035175879397,121.861001677779)
%--(axis cs:89.9015075376884,122.113468983007)
%--(axis cs:89.9389134391964,122.138693467337)
%--(axis cs:90.2994974874372,122.22242620803)
%--(axis cs:90.6974874371859,122.433649354636)
%--(axis cs:90.8479870573687,122.536683417085)
%--(axis cs:91.0954773869347,122.596384795599)
%--(axis cs:91.4934673366834,122.780567522376)
%--(axis cs:91.7154737743647,122.934673366834)
%--(axis cs:91.8914572864322,122.978726784046)
%--(axis cs:92.2894472361809,123.14594432657)
%--(axis cs:92.5550344081122,123.332663316583)
%--(axis cs:92.6874371859297,123.367027941094)
%--(axis cs:93.0854271356784,123.524943003125)
%--(axis cs:93.3746035140311,123.730653266332)
%--(axis cs:93.4834170854271,123.759914967015)
%--(axis cs:93.8814070351759,123.914896303474)
%--(axis cs:94.1786116772716,124.12864321608)
%--(axis cs:94.2793969849246,124.156708608081)
%--(axis cs:94.6773869346734,124.314640771352)
%--(axis cs:94.9691546133772,124.526633165829)
%--(axis cs:95.0753768844221,124.557249610001)
%--(axis cs:95.4733668341709,124.724216223895)
%--(axis cs:95.7465541205648,124.924623115578)
%--(axis cs:95.8713567839196,124.961843617643)
%--(axis cs:96.2693467336683,125.144821451921)
%--(axis cs:96.5095185948658,125.322613065327)
%--(axis cs:96.6673366834171,125.371301849029)
%--(axis cs:97.0653266331658,125.578998349497)
%--(axis cs:97.2549753174461,125.720603015075)
%--(axis cs:97.4633165829146,125.787083153788)
%--(axis cs:97.8613065326633,126.03108150658)
%--(axis cs:97.9775494832754,126.118592964824)
%--(axis cs:98.2592964824121,126.21157165961)
%--(axis cs:98.6572864321608,126.508023412578)
%--(axis cs:98.6685667153037,126.516582914573)
%--(axis cs:99.0552763819096,126.648563163789)
%--(axis cs:99.403219016475,126.914572864322)
%--(axis cs:99.4532663316583,126.93198880679)
%--(axis cs:99.851256281407,127.104096989148)
%--(axis cs:100.121874630346,127.31256281407)
%--(axis cs:100.249246231156,127.358424388799)
%--(axis cs:100.647236180905,127.587882500277)
%--(axis cs:100.805308466919,127.710552763819)
%--(axis cs:101.045226130653,127.799944221524)
%--(axis cs:101.439971222033,128.108542713568)
%--(axis cs:101.443216080402,128.109777025027)
%--(axis cs:101.841206030151,128.265584469223)
%--(axis cs:102.147196525196,128.506532663317)
%--(axis cs:102.2391959799,128.542768361689)
%--(axis cs:102.637185929648,128.770679299892)
%--(axis cs:102.805947695371,128.904522613065)
%--(axis cs:103.035175879397,128.998027574765)
%--(axis cs:103.416306565879,129.302512562814)
%--(axis cs:103.433165829146,129.309542452803)
%--(axis cs:103.831155778894,129.491475960605)
%--(axis cs:104.090934816309,129.700502512563)
%--(axis cs:104.229145728643,129.760230461858)
%--(axis cs:104.627135678392,130.051960495193)
%--(axis cs:104.684551977231,130.098492462312)
%--(axis cs:105.025125628141,130.251074942968)
%--(axis cs:105.325724800203,130.49648241206)
%--(axis cs:105.423115577889,130.541140036848)
%--(axis cs:105.821105527638,130.815997664216)
%--(axis cs:105.91652819546,130.894472361809)
%--(axis cs:106.219095477387,131.038421332181)
%--(axis cs:106.525734952782,131.292462311558)
%--(axis cs:106.617085427136,131.336978320237)
%--(axis cs:107.015075376884,131.625201680212)
%--(axis cs:107.093244886686,131.690452261307)
%--(axis cs:107.413065326633,131.852293852412)
%--(axis cs:107.693877551984,132.088442211055)
%--(axis cs:107.811055276382,132.149224210326)
%--(axis cs:108.209045226131,132.486319433795)
%--(axis cs:108.209178228913,132.486432160804)
%--(axis cs:108.607035175879,132.700930902723)
%--(axis cs:108.82191283113,132.884422110553)
%--(axis cs:109.005025125628,132.985692359853)
%--(axis cs:109.349911190283,133.282412060302)
%--(axis cs:109.403015075377,133.312547395424)
%--(axis cs:109.801005025126,133.607455270128)
%--(axis cs:109.885090280494,133.68040201005)
%--(axis cs:110.198994974874,133.865807082896)
%--(axis cs:110.442188491692,134.078391959799)
%--(axis cs:110.596984924623,134.172273366868)
%--(axis cs:110.942256979413,134.476381909548)
%--(axis cs:110.994974874372,134.509220318734)
%--(axis cs:111.392964824121,134.835273877434)
%--(axis cs:111.436959450993,134.874371859297)
%--(axis cs:111.790954773869,135.104210885883)
%--(axis cs:111.978711945651,135.272361809045)
%--(axis cs:112.188944723618,135.412653815698)
%--(axis cs:112.474483312026,135.670351758794)
%--(axis cs:112.586934673367,135.747496614876)
%--(axis cs:112.939719410278,136.068341708543)
%--(axis cs:112.984924623116,136.100230772458)
%--(axis cs:113.382914572864,136.461736668321)
%--(axis cs:113.387917233811,136.466331658291)
%--(axis cs:113.780904522613,136.755854590494)
%--(axis cs:113.898069031805,136.86432160804)
%--(axis cs:114.178894472362,137.077205653614)
%--(axis cs:114.377275873336,137.262311557789)
%--(axis cs:114.576884422111,137.418045645166)
%--(axis cs:114.834479093198,137.660301507538)
%--(axis cs:114.974874371859,137.773059875775)
%--(axis cs:115.275787273719,138.058291457286)
%--(axis cs:115.372864321608,138.138569486822)
%--(axis cs:115.705412932888,138.456281407035)
%--(axis cs:115.770854271357,138.512013670202)
%--(axis cs:116.126281037315,138.854271356784)
%--(axis cs:116.168844221106,138.891609432891)
%--(axis cs:116.540427595425,139.252261306533)
%--(axis cs:116.566834170854,139.276127367872)
%--(axis cs:116.949262036493,139.650251256281)
%--(axis cs:116.964824120603,139.664744761291)
%--(axis cs:117.353739597572,140.04824120603)
%--(axis cs:117.362814070352,140.056951823734)
%--(axis cs:117.754472711425,140.446231155779)
%--(axis cs:117.7608040201,140.452496235867)
%--(axis cs:118.151799330542,140.844221105528)
%--(axis cs:118.158793969849,140.851357628299)
%--(axis cs:118.545818732398,141.242211055276)
%--(axis cs:118.556783919598,141.253748434361)
%--(axis cs:118.936400032839,141.640201005025)
%--(axis cs:118.954773869347,141.660141750693)
%--(axis cs:119.323164283155,142.038190954774)
%--(axis cs:119.352763819095,142.071331273879)
%--(axis cs:119.705436752338,142.436180904523)
%--(axis cs:119.750753768844,142.488533999522)
%--(axis cs:120.082160902201,142.834170854271)
%--(axis cs:120.148743718593,142.91355445985)
%--(axis cs:120.451758512245,143.23216080402)
%--(axis cs:120.546733668342,143.349041828971)
%--(axis cs:120.811909711078,143.630150753769)
%--(axis cs:120.94472361809,143.798891544986)
%--(axis cs:121.159209570544,144.028140703518)
%--(axis cs:121.342713567839,144.268876867238)
%--(axis cs:121.48862973773,144.426130653266)
%--(axis cs:121.740703517588,144.767653003271)
%--(axis cs:121.792666145251,144.824120603015)
%--(axis cs:122.121254913559,145.222110552764)
%--(axis cs:122.138693467337,145.246808940974)
%--(axis cs:122.479057438567,145.620100502513)
%--(axis cs:122.536683417085,145.704410389696)
%--(axis cs:122.82035880356,146.018090452261)
%--(axis cs:122.934673366834,146.19088794444)
%--(axis cs:123.136650515647,146.41608040201)
%--(axis cs:123.332663316583,146.722255274802)
%--(axis cs:123.414330723171,146.814070351759)
%--(axis cs:123.710371608514,147.212060301508)
%--(axis cs:123.730653266332,147.24518098077)
%--(axis cs:124.052533580294,147.610050251256)
%--(axis cs:124.12864321608,147.738514191844)
%--(axis cs:124.364464166465,148.008040201005)
%--(axis cs:124.526633165829,148.291001415313)
%--(axis cs:124.626444801574,148.406030150754)
%--(axis cs:124.901697542741,148.804020100502)
%--(axis cs:124.924623115578,148.845841456428)
%--(axis cs:125.231362407427,149.202010050251)
%--(axis cs:125.322613065327,149.374126220896)
%--(axis cs:125.515543956802,149.6);
%
%\path [draw=red, semithick] (axis cs:149.6,127.708016017753)
%--(axis cs:149.202010050251,127.485600620547)
%--(axis cs:149.003068511596,127.31256281407)
%--(axis cs:148.804020100502,127.200980026455)
%--(axis cs:148.477211151353,126.914572864322)
%--(axis cs:148.406030150754,126.873354349359)
%--(axis cs:148.008040201005,126.535596027907)
%--(axis cs:147.986487802857,126.516582914573)
%--(axis cs:147.610050251256,126.289236834273)
%--(axis cs:147.418097803288,126.118592964824)
%--(axis cs:147.212060301508,125.990066209213)
%--(axis cs:146.911260383759,125.720603015075)
%--(axis cs:146.814070351759,125.657988949019)
%--(axis cs:146.442536150585,125.322613065327)
%--(axis cs:146.41608040201,125.305012637685)
%--(axis cs:146.018090452261,124.991318494686)
%--(axis cs:145.944767920166,124.924623115578)
%--(axis cs:145.620100502513,124.699298434825)
%--(axis cs:145.431753498049,124.526633165829)
%--(axis cs:145.222110552764,124.376402022885)
%--(axis cs:144.953943900733,124.12864321608)
%--(axis cs:144.824120603015,124.032594832293)
%--(axis cs:144.4998338771,123.730653266332)
%--(axis cs:144.426130653266,123.674363506309)
%--(axis cs:144.06197295405,123.332663316583)
%--(axis cs:144.028140703518,123.305993086476)
%--(axis cs:143.635462795589,122.934673366834)
%--(axis cs:143.630150753769,122.9303516387)
%--(axis cs:143.23216080402,122.591013244707)
%--(axis cs:143.175236288412,122.536683417085)
%--(axis cs:142.834170854271,122.247149063058)
%--(axis cs:142.721434723179,122.138693467337)
%--(axis cs:142.436180904523,121.888809105592)
%--(axis cs:142.283447045192,121.740703517588)
%--(axis cs:142.038190954774,121.519028362268)
%--(axis cs:141.85780334573,121.342713567839)
%--(axis cs:141.640201005025,121.139807863603)
%--(axis cs:141.442187712935,120.94472361809)
%--(axis cs:141.242211055276,120.752376023335)
%--(axis cs:141.035131204875,120.546733668342)
%--(axis cs:140.844221105528,120.357344218705)
%--(axis cs:140.635824095761,120.148743718593)
%--(axis cs:140.446231155779,119.954784487588)
%--(axis cs:140.24401348013,119.750753768844)
%--(axis cs:140.04824120603,119.54424325816)
%--(axis cs:139.859968008758,119.352763819095)
%--(axis cs:139.650251256281,119.124694283174)
%--(axis cs:139.48450301794,118.954773869347)
%--(axis cs:139.252261306533,118.694424077919)
%--(axis cs:139.119069164857,118.556783919598)
%--(axis cs:138.854271356784,118.250832088509)
%--(axis cs:138.765917977841,118.158793969849)
%--(axis cs:138.456281407035,117.790113221309)
%--(axis cs:138.428370613406,117.7608040201)
%--(axis cs:138.070879436071,117.362814070352)
%--(axis cs:138.058291457286,117.347099779814)
%--(axis cs:137.6983272259,116.964824120603)
%--(axis cs:137.660301507538,116.915930795217)
%--(axis cs:137.334156057396,116.566834170854)
%--(axis cs:137.262311557789,116.471700511585)
%--(axis cs:136.981592524532,116.168844221106)
%--(axis cs:136.86432160804,116.008949725818)
%--(axis cs:136.645373354046,115.770854271357)
%--(axis cs:136.466331658291,115.519531029556)
%--(axis cs:136.332529995201,115.372864321608)
%--(axis cs:136.068341708543,114.991132129031)
%--(axis cs:136.053628290043,114.974874371859)
%--(axis cs:135.704535413116,114.576884422111)
%--(axis cs:135.670351758794,114.52523069827)
%--(axis cs:135.359994434433,114.178894472362)
%--(axis cs:135.272361809045,114.042661286374)
%--(axis cs:135.039643030975,113.780904522613)
%--(axis cs:134.874371859297,113.516617615876)
%--(axis cs:134.756441999485,113.382914572864)
%--(axis cs:134.487954864401,112.984924623116)
%--(axis cs:134.476381909548,112.965596732839)
%--(axis cs:134.145441331132,112.586934673367)
%--(axis cs:134.078391959799,112.471811966366)
%--(axis cs:133.833111970498,112.188944723618)
%--(axis cs:133.68040201005,111.919429895329)
%--(axis cs:133.569878290124,111.790954773869)
%--(axis cs:133.303702577413,111.392964824121)
%--(axis cs:133.282412060302,111.353770962045)
%--(axis cs:132.976391257482,110.994974874372)
%--(axis cs:132.884422110553,110.821041127758)
%--(axis cs:132.694823350559,110.596984924623)
%--(axis cs:132.48754712429,110.198994974874)
%--(axis cs:132.486432160804,110.196797314138)
%--(axis cs:132.154249921044,109.801005025126)
%--(axis cs:132.088442211055,109.667822795066)
%--(axis cs:131.86793541332,109.403015075377)
%--(axis cs:131.690452261307,109.034283517463)
%--(axis cs:131.666281339702,109.005025125628)
%--(axis cs:131.353743817902,108.607035175879)
%--(axis cs:131.292462311558,108.474493738165)
%--(axis cs:131.074886464591,108.209045226131)
%--(axis cs:130.894820074096,107.811055276382)
%--(axis cs:130.894472361809,107.810272642267)
%--(axis cs:130.571394848112,107.413065326633)
%--(axis cs:130.49648241206,107.240132574287)
%--(axis cs:130.314870791096,107.015075376884)
%--(axis cs:130.114594221887,106.617085427136)
%--(axis cs:130.098492462312,106.57842825931)
%--(axis cs:129.81070557766,106.219095477387)
%--(axis cs:129.700502512563,105.947894930938)
%--(axis cs:129.599765461286,105.821105527638)
%--(axis cs:129.349897656519,105.423115577889)
%--(axis cs:129.302512562814,105.301912022186)
%--(axis cs:129.084237444111,105.025125628141)
%--(axis cs:128.91401868262,104.627135678392)
%--(axis cs:128.904522613065,104.60189455211)
%--(axis cs:128.612757765708,104.229145728643)
%--(axis cs:128.506532663317,103.939981745411)
%--(axis cs:128.422038199459,103.831155778894)
%--(axis cs:128.167938585355,103.433165829146)
%--(axis cs:128.108542713568,103.265222503979)
%--(axis cs:127.931272675296,103.035175879397)
%--(axis cs:127.739662454121,102.637185929648)
%--(axis cs:127.710552763819,102.551699528989)
%--(axis cs:127.471576026693,102.2391959799)
%--(axis cs:127.321916204643,101.841206030151)
%--(axis cs:127.31256281407,101.812678193005)
%--(axis cs:127.032220429776,101.443216080402)
%--(axis cs:126.914572864322,101.076155671849)
%--(axis cs:126.891301118888,101.045226130653)
%--(axis cs:126.606604586534,100.647236180905)
%--(axis cs:126.516582914573,100.355602144444)
%--(axis cs:126.437205303833,100.249246231156)
%--(axis cs:126.190635097051,99.851256281407)
%--(axis cs:126.118592964824,99.6088947972699)
%--(axis cs:126.003410411537,99.4532663316583)
%--(axis cs:125.781797059061,99.0552763819096)
%--(axis cs:125.720603015075,98.8414543543059)
%--(axis cs:125.585480618292,98.6572864321608)
%--(axis cs:125.378622922915,98.2592964824121)
%--(axis cs:125.322613065327,98.0559726780661)
%--(axis cs:125.181084031501,97.8613065326633)
%--(axis cs:124.980403892779,97.4633165829146)
%--(axis cs:124.924623115578,97.2528707321844)
%--(axis cs:124.789572924922,97.0653266331658)
%--(axis cs:124.587064939401,96.6673366834171)
%--(axis cs:124.526633165829,96.4302832748266)
%--(axis cs:124.411912005802,96.2693467336683)
%--(axis cs:124.199173581347,95.8713567839196)
%--(axis cs:124.12864321608,95.5835365546032)
%--(axis cs:124.050952352504,95.4733668341709)
%--(axis cs:123.818092975323,95.0753768844221)
%--(axis cs:123.730653266332,94.7039191391286)
%--(axis cs:123.712157253617,94.6773869346734)
%--(axis cs:123.446337722797,94.2793969849246)
%--(axis cs:123.342030492768,93.8814070351759)
%--(axis cs:123.332663316583,93.8390884741057)
%--(axis cs:123.088267838956,93.4834170854271)
%--(axis cs:122.961717911188,93.0854271356784)
%--(axis cs:122.934673366834,92.9578863966704)
%--(axis cs:122.751402532982,92.6874371859297)
%--(axis cs:122.590757343066,92.2894472361809)
%--(axis cs:122.536683417085,92.0229169561885)
%--(axis cs:122.448935957724,91.8914572864322)
%--(axis cs:122.235316995818,91.4934673366834)
%--(axis cs:122.146850887743,91.0954773869347)
%--(axis cs:122.138693467337,91.0523387326044)
%--(axis cs:121.906729902792,90.6974874371859)
%--(axis cs:121.780338217699,90.2994974874372)
%--(axis cs:121.740703517588,90.0794096400443)
%--(axis cs:121.626604613215,89.9015075376884)
%--(axis cs:121.436749448242,89.5035175879397)
%--(axis cs:121.354174346427,89.105527638191)
%--(axis cs:121.342713567839,89.0365895446428)
%--(axis cs:121.137497986693,88.7075376884422)
%--(axis cs:121.003038630767,88.3095477386935)
%--(axis cs:120.94472361809,87.9387073789645)
%--(axis cs:120.928206504908,87.9115577889447)
%--(axis cs:120.697012159866,87.513567839196)
%--(axis cs:120.58991281834,87.1155778894472)
%--(axis cs:120.546733668342,86.8140298182519)
%--(axis cs:120.490279379144,86.7175879396985)
%--(axis cs:120.288818323743,86.3195979899498)
%--(axis cs:120.191673047204,85.921608040201)
%--(axis cs:120.148743718593,85.5885649003301)
%--(axis cs:120.112487522931,85.5236180904523)
%--(axis cs:119.911255623361,85.1256281407035)
%--(axis cs:119.809632884353,84.7276381909548)
%--(axis cs:119.757834704411,84.329648241206)
%--(axis cs:119.750753768844,84.2646926374776)
%--(axis cs:119.57899722907,83.9316582914573)
%--(axis cs:119.45487343259,83.5336683417085)
%--(axis cs:119.387993608039,83.1356783919598)
%--(axis cs:119.352763819095,82.760921020832)
%--(axis cs:119.34172923666,82.7376884422111)
%--(axis cs:119.162672993676,82.3396984924623)
%--(axis cs:119.060186132906,81.9417085427136)
%--(axis cs:119.000580242355,81.5437185929648)
%--(axis cs:118.965354611361,81.1457286432161)
%--(axis cs:118.954773869347,80.9890060116628)
%--(axis cs:118.860537059937,80.7477386934673)
%--(axis cs:118.743905507928,80.3497487437186)
%--(axis cs:118.670159842374,79.9517587939699)
%--(axis cs:118.622701042833,79.5537688442211)
%--(axis cs:118.591643482404,79.1557788944724)
%--(axis cs:118.5710113159,78.7577889447236)
%--(axis cs:118.557139531976,78.3597989949749)
%--(axis cs:118.556783919598,78.347532560381)
%--(axis cs:118.475162215646,77.9618090452261)
%--(axis cs:118.41722112969,77.5638190954774)
%--(axis cs:118.378438799078,77.1658291457287)
%--(axis cs:118.354024047748,76.7678391959799)
%--(axis cs:118.341196670358,76.3698492462312)
%--(axis cs:118.338699498348,75.9718592964824)
%--(axis cs:118.346627530144,75.5738693467337)
%--(axis cs:118.366554074779,75.1758793969849)
%--(axis cs:118.402029266722,74.7778894472362)
%--(axis cs:118.459669267532,74.3798994974874)
%--(axis cs:118.551322136111,73.9819095477387)
%--(axis cs:118.556783919598,73.9624567794582)
%--(axis cs:118.572013133352,73.58391959799)
%--(axis cs:118.598066852234,73.1859296482412)
%--(axis cs:118.642615559569,72.7879396984925)
%--(axis cs:118.722274943886,72.3899497487437)
%--(axis cs:118.872116127739,71.991959798995)
%--(axis cs:118.954773869347,71.8283004508657)
%--(axis cs:118.977234403811,71.5939698492462)
%--(axis cs:119.043155154864,71.1959798994975)
%--(axis cs:119.192333850462,70.7979899497488)
%--(axis cs:119.352763819095,70.5414907676459)
%--(axis cs:119.373145719685,70.4);
%
%
%\path [draw=blue, semithick] (axis cs:70.4,121.953113738793)
%--(axis cs:70.7979899497488,121.794631111592)
%--(axis cs:71.09787653314,121.740703517588)
%--(axis cs:71.1959798994975,121.679609947693)
%--(axis cs:71.5939698492462,121.480131842823)
%--(axis cs:71.991959798995,121.38871968362)
%--(axis cs:72.3899497487437,121.344166312549)
%--(axis cs:72.4059938831981,121.342713567839)
%--(axis cs:72.7879396984925,121.178320859011)
%--(axis cs:73.1859296482412,121.081382693707)
%--(axis cs:73.58391959799,121.025401287651)
%--(axis cs:73.9819095477387,120.991976463415)
%--(axis cs:74.3798994974874,120.971673947769)
%--(axis cs:74.7778894472362,120.959483415348)
%--(axis cs:75.1758793969849,120.95269603282)
%--(axis cs:75.5738693467337,120.949879885679)
%--(axis cs:75.9718592964824,120.950381676313)
%--(axis cs:76.3698492462312,120.954101010191)
%--(axis cs:76.7678391959799,120.961427091872)
%--(axis cs:77.1658291457287,120.973300080627)
%--(axis cs:77.5638190954774,120.991405814097)
%--(axis cs:77.9618090452261,121.018557009618)
%--(axis cs:78.3597989949749,121.059375566746)
%--(axis cs:78.7577889447236,121.12149419894)
%--(axis cs:79.1557788944724,121.2176841782)
%--(axis cs:79.5025254917439,121.342713567839)
%--(axis cs:79.5537688442211,121.346052047849)
%--(axis cs:79.9517587939699,121.376517337009)
%--(axis cs:80.3497487437186,121.427033434386)
%--(axis cs:80.7477386934673,121.512725757361)
%--(axis cs:81.1457286432161,121.661395279068)
%--(axis cs:81.313950815831,121.740703517588)
%--(axis cs:81.5437185929648,121.76324202925)
%--(axis cs:81.9417085427136,121.822047515354)
%--(axis cs:82.3396984924623,121.931663230383)
%--(axis cs:82.7362610934743,122.138693467337)
%--(axis cs:82.7376884422111,122.138859389889)
%--(axis cs:83.1356783919598,122.187939577461)
%--(axis cs:83.5336683417085,122.285837226557)
%--(axis cs:83.9316582914573,122.484382117582)
%--(axis cs:84.0225285180028,122.536683417085)
%--(axis cs:84.329648241206,122.579816526517)
%--(axis cs:84.7276381909548,122.684623202615)
%--(axis cs:85.1256281407035,122.90997728336)
%--(axis cs:85.1662218280515,122.934673366834)
%--(axis cs:85.5236180904523,122.990979059839)
%--(axis cs:85.921608040201,123.123760835137)
%--(axis cs:86.2541219203378,123.332663316583)
%--(axis cs:86.3195979899498,123.343668246987)
%--(axis cs:86.7175879396985,123.427210881359)
%--(axis cs:87.1155778894472,123.623555523858)
%--(axis cs:87.2795596598893,123.730653266332)
%--(axis cs:87.513567839196,123.773884409485)
%--(axis cs:87.9115577889447,123.910322213762)
%--(axis cs:88.2380422190319,124.12864321608)
%--(axis cs:88.3095477386935,124.142599015042)
%--(axis cs:88.7075376884422,124.243316742722)
%--(axis cs:89.105527638191,124.497884510884)
%--(axis cs:89.147320886298,124.526633165829)
%--(axis cs:89.5035175879397,124.602018746261)
%--(axis cs:89.9015075376884,124.807320114726)
%--(axis cs:90.0689874238425,124.924623115578)
%--(axis cs:90.2994974874372,124.975830985164)
%--(axis cs:90.6974874371859,125.150859390523)
%--(axis cs:90.9387228959542,125.322613065327)
%--(axis cs:91.0954773869347,125.359102660184)
%--(axis cs:91.4934673366834,125.516606585104)
%--(axis cs:91.7757316040109,125.720603015075)
%--(axis cs:91.8914572864322,125.748789854978)
%--(axis cs:92.2894472361809,125.898176054098)
%--(axis cs:92.5902686870722,126.118592964824)
%--(axis cs:92.6874371859297,126.14332557456)
%--(axis cs:93.0854271356784,126.292453177151)
%--(axis cs:93.3874602013619,126.516582914573)
%--(axis cs:93.4834170854271,126.542079965743)
%--(axis cs:93.8814070351759,126.698553154629)
%--(axis cs:94.1691061275041,126.914572864322)
%--(axis cs:94.2793969849246,126.945138575644)
%--(axis cs:94.6773869346734,127.11747282558)
%--(axis cs:94.9343767556118,127.31256281407)
%--(axis cs:95.0753768844221,127.353288518763)
%--(axis cs:95.4733668341709,127.55225466886)
%--(axis cs:95.6797582949558,127.710552763819)
%--(axis cs:95.8713567839196,127.76819246896)
%--(axis cs:96.2693467336683,128.008687001806)
%--(axis cs:96.3982851989296,128.108542713568)
%--(axis cs:96.6673366834171,128.192802298379)
%--(axis cs:97.0653266331658,128.496762106761)
%--(axis cs:97.0778276322085,128.506532663317)
%--(axis cs:97.4633165829146,128.632154659687)
%--(axis cs:97.8092269947509,128.904522613065)
%--(axis cs:97.8613065326633,128.92186153014)
%--(axis cs:98.2592964824121,129.094843568291)
%--(axis cs:98.5207912238317,129.302512562814)
%--(axis cs:98.6572864321608,129.349794750193)
%--(axis cs:99.0552763819096,129.595756766896)
%--(axis cs:99.1860920663201,129.700502512563)
%--(axis cs:99.4532663316583,129.796773511407)
%--(axis cs:99.8274595195371,130.098492462312)
%--(axis cs:99.851256281407,130.107259692424)
%--(axis cs:100.249246231156,130.276780537633)
%--(axis cs:100.519600074381,130.49648241206)
%--(axis cs:100.647236180905,130.545401796793)
%--(axis cs:101.045226130653,130.815771918148)
%--(axis cs:101.141336756573,130.894472361809)
%--(axis cs:101.443216080402,131.014826630595)
%--(axis cs:101.78001127308,131.292462311558)
%--(axis cs:101.841206030151,131.317428390815)
%--(axis cs:102.2391959799,131.543367897385)
%--(axis cs:102.416308611055,131.690452261307)
%--(axis cs:102.637185929648,131.784212194375)
%--(axis cs:103.001135742166,132.088442211055)
%--(axis cs:103.035175879397,132.103237086894)
%--(axis cs:103.433165829146,132.316289147551)
%--(axis cs:103.635236771188,132.486432160804)
%--(axis cs:103.831155778894,132.575059142331)
%--(axis cs:104.196212030109,132.884422110553)
%--(axis cs:104.229145728643,132.899684683471)
%--(axis cs:104.627135678392,133.126707504512)
%--(axis cs:104.809552522218,133.282412060302)
%--(axis cs:105.025125628141,133.386432206039)
%--(axis cs:105.367341261504,133.68040201005)
%--(axis cs:105.423115577889,133.707988510179)
%--(axis cs:105.821105527638,133.981643481961)
%--(axis cs:105.932920888154,134.078391959799)
%--(axis cs:106.219095477387,134.22583358035)
%--(axis cs:106.506836326469,134.476381909548)
%--(axis cs:106.617085427136,134.534638156848)
%--(axis cs:107.004809487711,134.874371859297)
%--(axis cs:107.015075376884,134.879936589651)
%--(axis cs:107.413065326633,135.114676798026)
%--(axis cs:107.591704349566,135.272361809045)
%--(axis cs:107.811055276382,135.396316416965)
%--(axis cs:108.119566450715,135.670351758794)
%--(axis cs:108.209045226131,135.722250331835)
%--(axis cs:108.596259363357,136.068341708543)
%--(axis cs:108.607035175879,136.074758128091)
%--(axis cs:109.005025125628,136.334303016753)
%--(axis cs:109.151620898498,136.466331658291)
%--(axis cs:109.403015075377,136.622519363363)
%--(axis cs:109.669823618313,136.86432160804)
%--(axis cs:109.801005025126,136.948035448399)
%--(axis cs:110.145633309348,137.262311557789)
%--(axis cs:110.198994974874,137.297296162563)
%--(axis cs:110.594603758923,137.660301507538)
%--(axis cs:110.596984924623,137.661905665244)
%--(axis cs:110.994974874372,137.939392300204)
%--(axis cs:111.123512073579,138.058291457286)
%--(axis cs:111.392964824121,138.247927488476)
%--(axis cs:111.616805077241,138.456281407035)
%--(axis cs:111.790954773869,138.582286653939)
%--(axis cs:112.081341623894,138.854271356784)
%--(axis cs:112.188944723618,138.934328591317)
%--(axis cs:112.526288154737,139.252261306533)
%--(axis cs:112.586934673367,139.298667084994)
%--(axis cs:112.957682539295,139.650251256281)
%--(axis cs:112.984924623116,139.671693771372)
%--(axis cs:113.379552881896,140.04824120603)
%--(axis cs:113.382914572864,140.050963528895)
%--(axis cs:113.780904522613,140.388050435929)
%--(axis cs:113.841337039024,140.446231155779)
%--(axis cs:114.178894472362,140.732343259643)
%--(axis cs:114.294373948445,140.844221105528)
%--(axis cs:114.576884422111,141.09069838579)
%--(axis cs:114.732295390946,141.242211055276)
%--(axis cs:114.974874371859,141.460093807463)
%--(axis cs:115.158459596892,141.640201005025)
%--(axis cs:115.372864321608,141.838492288592)
%--(axis cs:115.575146080538,142.038190954774)
%--(axis cs:115.770854271357,142.224592216742)
%--(axis cs:115.983839202393,142.436180904523)
%--(axis cs:116.168844221106,142.61767550981)
%--(axis cs:116.385404522157,142.834170854271)
%--(axis cs:116.566834170854,143.017527853182)
%--(axis cs:116.780187045433,143.23216080402)
%--(axis cs:116.964824120603,143.424418948978)
%--(axis cs:117.168046856823,143.630150753769)
%--(axis cs:117.362814070352,143.839140440662)
%--(axis cs:117.548337140037,144.028140703518)
%--(axis cs:117.7608040201,144.263108865793)
%--(axis cs:117.91981996086,144.426130653266)
%--(axis cs:118.158793969849,144.698552498013)
%--(axis cs:118.280504351905,144.824120603015)
%--(axis cs:118.556783919598,145.148816925131)
%--(axis cs:118.627376729029,145.222110552764)
%--(axis cs:118.954773869347,145.61884864167)
%--(axis cs:118.955971954971,145.620100502513)
%--(axis cs:119.335403619504,146.018090452261)
%--(axis cs:119.352763819095,146.040044079179)
%--(axis cs:119.70991626692,146.41608040201)
%--(axis cs:119.750753768844,146.469343431713)
%--(axis cs:120.076129424974,146.814070351759)
%--(axis cs:120.148743718593,146.91176329948)
%--(axis cs:120.430410365685,147.212060301508)
%--(axis cs:120.546733668342,147.373511370861)
%--(axis cs:120.767203379622,147.610050251256)
%--(axis cs:120.94472361809,147.86427239615)
%--(axis cs:121.077878238951,148.008040201005)
%--(axis cs:121.342713567839,148.399412853386)
%--(axis cs:121.348803444677,148.406030150754)
%--(axis cs:121.71026361363,148.804020100502)
%--(axis cs:121.740703517588,148.850991664283)
%--(axis cs:122.061613979269,149.202010050251)
%--(axis cs:122.138693467337,149.324775478421)
%--(axis cs:122.388733600686,149.6);
%
%\path [draw=blue, semithick] (axis cs:149.6,124.694058533843)
%--(axis cs:149.417360684686,124.526633165829)
%--(axis cs:149.202010050251,124.387447499329)
%--(axis cs:148.921330408853,124.12864321608)
%--(axis cs:148.804020100502,124.050440300929)
%--(axis cs:148.459215081051,123.730653266332)
%--(axis cs:148.406030150754,123.694087455763)
%--(axis cs:148.018586053578,123.332663316583)
%--(axis cs:148.008040201005,123.325186285129)
%--(axis cs:147.610050251256,123.013175789549)
%--(axis cs:147.526417646364,122.934673366834)
%--(axis cs:147.212060301508,122.70241393252)
%--(axis cs:147.036546067225,122.536683417085)
%--(axis cs:146.814070351759,122.367195357458)
%--(axis cs:146.573512187277,122.138693467337)
%--(axis cs:146.41608040201,122.015037778069)
%--(axis cs:146.128980538314,121.740703517588)
%--(axis cs:146.018090452261,121.650911541474)
%--(axis cs:145.697458652819,121.342713567839)
%--(axis cs:145.620100502513,121.278143473861)
%--(axis cs:145.275280507704,120.94472361809)
%--(axis cs:145.222110552764,120.89898015857)
%--(axis cs:144.859974995826,120.546733668342)
%--(axis cs:144.824120603015,120.514943069987)
%--(axis cs:144.449868737513,120.148743718593)
%--(axis cs:144.426130653266,120.127054134404)
%--(axis cs:144.043834085651,119.750753768844)
%--(axis cs:144.028140703518,119.735978809594)
%--(axis cs:143.641128998641,119.352763819095)
%--(axis cs:143.630150753769,119.342115008612)
%--(axis cs:143.241296697584,118.954773869347)
%--(axis cs:143.23216080402,118.945644701472)
%--(axis cs:142.844105931217,118.556783919598)
%--(axis cs:142.834170854271,118.546557675561)
%--(axis cs:142.449520819199,118.158793969849)
%--(axis cs:142.436180904523,118.144651843525)
%--(axis cs:142.057694747378,117.7608040201)
%--(axis cs:142.038190954774,117.739510442321)
%--(axis cs:141.668986981196,117.362814070352)
%--(axis cs:141.640201005025,117.330452562707)
%--(axis cs:141.284004496411,116.964824120603)
%--(axis cs:141.242211055276,116.916448834002)
%--(axis cs:140.903675835552,116.566834170854)
%--(axis cs:140.844221105528,116.495987742198)
%--(axis cs:140.529369528148,116.168844221106)
%--(axis cs:140.446231155779,116.06686851099)
%--(axis cs:140.163078067947,115.770854271357)
%--(axis cs:140.04824120603,115.62588139628)
%--(axis cs:139.80770164742,115.372864321608)
%--(axis cs:139.650251256281,115.16831176417)
%--(axis cs:139.467487141406,114.974874371859)
%--(axis cs:139.252261306533,114.687163838712)
%--(axis cs:139.14871285308,114.576884422111)
%--(axis cs:138.85544190717,114.178894472362)
%--(axis cs:138.854271356784,114.17725666672)
%--(axis cs:138.485197555187,113.780904522613)
%--(axis cs:138.456281407035,113.73928993544)
%--(axis cs:138.126473522689,113.382914572864)
%--(axis cs:138.058291457286,113.282000969219)
%--(axis cs:137.785064312763,112.984924623116)
%--(axis cs:137.660301507538,112.795044541321)
%--(axis cs:137.47009259194,112.586934673367)
%--(axis cs:137.262311557789,112.261806983942)
%--(axis cs:137.196135295419,112.188944723618)
%--(axis cs:136.885092698517,111.790954773869)
%--(axis cs:136.86432160804,111.75698197921)
%--(axis cs:136.536253356581,111.392964824121)
%--(axis cs:136.466331658291,111.275430284946)
%--(axis cs:136.215159418384,110.994974874372)
%--(axis cs:136.068341708543,110.741374926004)
%--(axis cs:135.939846965658,110.596984924623)
%--(axis cs:135.68186096258,110.198994974874)
%--(axis cs:135.670351758794,110.178231324862)
%--(axis cs:135.337130566161,109.801005025126)
%--(axis cs:135.272361809045,109.680981192108)
%--(axis cs:135.028382256368,109.403015075377)
%--(axis cs:134.874371859297,109.109907239047)
%--(axis cs:134.782904822685,109.005025125628)
%--(axis cs:134.5034692018,108.607035175879)
%--(axis cs:134.476381909548,108.553230054854)
%--(axis cs:134.178371261424,108.209045226131)
%--(axis cs:134.078391959799,108.00516810341)
%--(axis cs:133.911409079662,107.811055276382)
%--(axis cs:133.691376762017,107.413065326633)
%--(axis cs:133.68040201005,107.389716798653)
%--(axis cs:133.360394959414,107.015075376884)
%--(axis cs:133.282412060302,106.84482396568)
%--(axis cs:133.08916095616,106.617085427136)
%--(axis cs:132.891843431852,106.219095477387)
%--(axis cs:132.884422110553,106.202197642139)
%--(axis cs:132.563306897809,105.821105527638)
%--(axis cs:132.486432160804,105.641554416264)
%--(axis cs:132.303599584225,105.423115577889)
%--(axis cs:132.102179322626,105.025125628141)
%--(axis cs:132.088442211055,104.991672339807)
%--(axis cs:131.78547303147,104.627135678392)
%--(axis cs:131.690452261307,104.389863169498)
%--(axis cs:131.557789206383,104.229145728643)
%--(axis cs:131.323971112189,103.831155778894)
%--(axis cs:131.292462311558,103.749137398538)
%--(axis cs:131.033508130153,103.433165829146)
%--(axis cs:130.894472361809,103.062206521402)
%--(axis cs:130.872474408836,103.035175879397)
%--(axis cs:130.564195861498,102.637185929648)
%--(axis cs:130.49648241206,102.448876852816)
%--(axis cs:130.32709138116,102.2391959799)
%--(axis cs:130.124849681664,101.841206030151)
%--(axis cs:130.098492462312,101.764796093443)
%--(axis cs:129.840648057014,101.443216080402)
%--(axis cs:129.702338862669,101.045226130653)
%--(axis cs:129.700502512563,101.039675493173)
%--(axis cs:129.388261621467,100.647236180905)
%--(axis cs:129.302512562814,100.381749482643)
%--(axis cs:129.197876960881,100.249246231156)
%--(axis cs:128.956169849253,99.851256281407)
%--(axis cs:128.904522613065,99.6845101712048)
%--(axis cs:128.723394498858,99.4532663316583)
%--(axis cs:128.536572123697,99.0552763819096)
%--(axis cs:128.506532663317,98.9541070797109)
%--(axis cs:128.27600285095,98.6572864321608)
%--(axis cs:128.124956490011,98.2592964824121)
%--(axis cs:128.108542713568,98.2016064755725)
%--(axis cs:127.84657963627,97.8613065326633)
%--(axis cs:127.718684535163,97.4633165829146)
%--(axis cs:127.710552763819,97.433473867424)
%--(axis cs:127.429787442971,97.0653266331658)
%--(axis cs:127.316231398189,96.6673366834171)
%--(axis cs:127.31256281407,96.6532703542541)
%--(axis cs:127.022644147199,96.2693467336683)
%--(axis cs:126.916780447849,95.8713567839196)
%--(axis cs:126.914572864322,95.8625067734043)
%--(axis cs:126.623785534962,95.4733668341709)
%--(axis cs:126.520023624099,95.0753768844221)
%--(axis cs:126.516582914573,95.0609428681379)
%--(axis cs:126.233167171836,94.6773869346734)
%--(axis cs:126.126099971358,94.2793969849246)
%--(axis cs:126.118592964824,94.2464097091752)
%--(axis cs:125.852117809796,93.8814070351759)
%--(axis cs:125.735657427095,93.4834170854271)
%--(axis cs:125.720603015075,93.4140458081693)
%--(axis cs:125.483791033929,93.0854271356784)
%--(axis cs:125.350072404107,92.6874371859297)
%--(axis cs:125.322613065327,92.5545706965733)
%--(axis cs:125.134233986385,92.2894472361809)
%--(axis cs:124.971935039273,91.8914572864322)
%--(axis cs:124.924623115578,91.6507063945955)
%--(axis cs:124.81460432894,91.4934673366834)
%--(axis cs:124.606052170694,91.0954773869347)
%--(axis cs:124.528584325765,90.6974874371859)
%--(axis cs:124.526633165829,90.6867300618923)
%--(axis cs:124.261541609676,90.2994974874372)
%--(axis cs:124.152897202954,89.9015075376884)
%--(axis cs:124.12864321608,89.7601242864095)
%--(axis cs:123.956357316936,89.5035175879397)
%--(axis cs:123.794286510733,89.105527638191)
%--(axis cs:123.730653266332,88.7123264291822)
%--(axis cs:123.727506742705,88.7075376884422)
%--(axis cs:123.469803715622,88.3095477386935)
%--(axis cs:123.364553087924,87.9115577889447)
%--(axis cs:123.332663316583,87.6946679584052)
%--(axis cs:123.217524077581,87.513567839196)
%--(axis cs:123.032314405553,87.1155778894472)
%--(axis cs:122.95342630375,86.7175879396985)
%--(axis cs:122.934673366834,86.5758068532615)
%--(axis cs:122.778167052022,86.3195979899498)
%--(axis cs:122.623348709397,85.921608040201)
%--(axis cs:122.554124687427,85.5236180904523)
%--(axis cs:122.536683417085,85.3751954489407)
%--(axis cs:122.391559328745,85.1256281407035)
%--(axis cs:122.238909827884,84.7276381909548)
%--(axis cs:122.166766481133,84.329648241206)
%--(axis cs:122.138693467337,84.0564031053724)
%--(axis cs:122.070494342475,83.9316582914573)
%--(axis cs:121.890451361822,83.5336683417085)
%--(axis cs:121.799921132729,83.1356783919598)
%--(axis cs:121.753706108357,82.7376884422111)
%--(axis cs:121.740703517588,82.5804425784542)
%--(axis cs:121.622430442523,82.3396984924623)
%--(axis cs:121.483919906826,81.9417085427136)
%--(axis cs:121.407992959497,81.5437185929648)
%--(axis cs:121.365583904867,81.1457286432161)
%--(axis cs:121.342713567839,80.7804914638195)
%--(axis cs:121.328973252848,80.7477386934673)
%--(axis cs:121.174910955666,80.3497487437186)
%--(axis cs:121.082029184435,79.9517587939699)
%--(axis cs:121.024850033565,79.5537688442211)
%--(axis cs:120.988928958299,79.1557788944724)
%--(axis cs:120.965930578464,78.7577889447236)
%--(axis cs:120.95095977821,78.3597989949749)
%--(axis cs:120.94472361809,78.13208208686)
%--(axis cs:120.904220263459,77.9618090452261)
%--(axis cs:120.830611472812,77.5638190954774)
%--(axis cs:120.781535420747,77.1658291457287)
%--(axis cs:120.749946513499,76.7678391959799)
%--(axis cs:120.731656428286,76.3698492462312)
%--(axis cs:120.724464683562,75.9718592964824)
%--(axis cs:120.727751889653,75.5738693467337)
%--(axis cs:120.742440509253,75.1758793969849)
%--(axis cs:120.771348375346,74.7778894472362)
%--(axis cs:120.820109807596,74.3798994974874)
%--(axis cs:120.899097616539,73.9819095477387)
%--(axis cs:120.94472361809,73.8135327043967)
%--(axis cs:120.951820542464,73.58391959799)
%--(axis cs:120.970109051517,73.1859296482412)
%--(axis cs:121.001624592135,72.7879396984925)
%--(axis cs:121.05851117639,72.3899497487437)
%--(axis cs:121.166766964868,71.991959798995)
%--(axis cs:121.342713567839,71.6400479823833)
%--(axis cs:121.346228859285,71.5939698492462)
%--(axis cs:121.385179365385,71.1959798994975)
%--(axis cs:121.47498382338,70.7979899497488)
%--(axis cs:121.69741571048,70.4);
\end{axis}
\end{tikzpicture}

==> figures/conviterations.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xlabel={$\ell$},
xmin=-0.35, xmax=40.35,
%ymin=1e-9, ymax=0.3,
ymode=log,
%tick align=outside,
%every y tick label/.style = {%
%	rotate=0
%},
%ylabel={rel. error},
%ytick style={draw=none},
xtick style={draw=none},
%xtick pos=bottom,
%xticks off
%ytick pos=none,
%x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
xmajorgrids,
max space between ticks=20,
%y grid style={white!69.01960784313725!black},
%legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
%legend cell align={left}
]
%\addlegendimage{no markers, color0}
%\addplot [line width = 1.5, color0, dashed]
%table {%%
%	0.368421052631579 0.0504287510388456
%	3.68421052631579 0.00506437809079436
%	7 0.000508597276715443
%};
\addplot [semithick, color0, mark=*, mark size=1.5, mark options={solid}]
table[y expr=-\thisrowno{1}/0.09838, y index=1]{%
0 -0.012668637187999723
1 -0.006752218602199184
2 -0.004555238391842548
3 -0.002722966056002321
4 -0.0017813036348595518
5 -0.0010277581063193875
6 -0.0006253228945643091
7 -0.0004726653646820733
8 -0.00036113031150460106
9 -0.0002976771668733863
10 -0.00024695986060356556
11 -0.00021387811299035386
12 -0.00019239255549841072
13 -0.00017061763412111464
14 -0.00014917584427431851
15 -0.00012312576965989308
16 -0.00011366502630927311
17 -9.795526975267532e-05
18 -8.934310877142804e-05
19 -7.868678422474906e-05
20 -6.139990311973542e-05
21 -4.797122818663013e-05
22 -3.995198586656534e-05
23 -3.085957461056166e-05
24 -2.6051452476527626e-05
25 -2.1982895393610202e-05
26 -1.8771963246982937e-05
27 -1.5632911162036245e-05
28 -1.1643098628777437e-05
29 -6.384675888718161e-06
30 -5.160903443324205e-06
31 -3.9348080226181414e-06
32 -3.1978046333563936e-06
33 -2.4284257945789145e-06
34 -1.6202210056798227e-06
35 -6.636394501990939e-07
36 -3.3693767141629305e-07
37 -1.4799899167305952e-07
38 -7.798086876231736e-08
39 -3.9642743226986354e-08
40 -1.9410056728563774e-08
41 -9.159732000663112e-09
42 -5.253393872695078e-09
43 -2.4869872411459326e-09
44 -1.2683161326743075e-09
45 -6.280235914646326e-10
46 -3.144223909012922e-10
47 -1.6296654303804559e-10
48 -5.587295903719536e-11
49 -3.274577831113845e-11
50 -1.5342824233322006e-11
51 -7.857339778816197e-12
52 -3.888486754810572e-12
53 -1.949856942573547e-12
54 -9.726941474497153e-13
55 -4.86166662483356e-13
56 -2.427780199099061e-13
57 -1.2126410986468272e-13
58 -6.053491041768666e-14
59 -3.019806626980426e-14
60 -1.504352198367087e-14
61 -7.466249840604178e-15
62 -3.6637359812630166e-15
63 -1.8041124150158794e-15
64 -8.881784197001252e-16
65 -4.440892098500626e-16
66 -2.220446049250313e-16
67 -1.1102230246251565e-16
68 -5.551115123125783e-17
69 -2.7755575615628914e-17
70 -1.3877787807814457e-17
};
%\addlegendentry{}
\end{axis}

\end{tikzpicture}

==> figures/objective_rate.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=14cm,
height=8cm,
xlabel={\large $c_{(0,0)}$},
xmin=-10, xmax=10,
ymin=0, ymax=10,
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large,yshift=0.5ex},
tick align=outside,
max space between ticks=1000pt,
try min ticks=5,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
]
\addplot [semithick, color0, forget plot]
table[y expr=\thisrowno{1}*100] {%
-9.9 0.0583127135211175
-9.80050251256282 0.0583128288412495
-9.70100502512563 0.0583129788531234
-9.60150753768844 0.058313174203156
-9.50201005025126 0.0583134279891144
-9.40251256281407 0.0583137560641118
-9.30301507537689 0.058314177315148
-9.2035175879397 0.0583147139005562
-9.10402010050251 0.0583153914307414
-9.00452261306533 0.0583162390775384
-8.90502512562814 0.0583172895993737
-8.80552763819096 0.0583185792721036
-8.70603015075377 0.058320147718778
-8.60653266331658 0.0583220376354557
-8.5070351758794 0.0583242944143433
-8.40753768844221 0.0583269656697039
-8.30804020100503 0.0583301006759494
-8.20854271356784 0.0583337497308742
-8.10904522613065 0.0583379634599311
-8.00954773869347 0.0583427920796552
-7.91005025125628 0.0583482846397346
-7.8105527638191 0.0583544882637669
-7.71105527638191 0.0583614474084652
-7.61155778894472 0.0583692031600311
-7.51206030150754 0.0583777925847117
-7.41256281407035 0.0583872481483171
-7.31306532663317 0.0583975972168351
-7.21356783919598 0.0584088616473871
-7.11407035175879 0.0584210574757681
-7.01457286432161 0.0584341947038222
-6.91507537688442 0.0584482771870558
-6.81557788944724 0.0584633026202613
-6.71608040201005 0.0584792626165996
-6.61658291457286 0.058496142873614
-6.51708542713568 0.0585139234180551
-6.41758793969849 0.0585325789201901
-6.31809045226131 0.0585520790674562
-6.21859296482412 0.0585723889868568
-6.11909547738694 0.058593469705393
-6.01959798994975 0.0586152786380566
-5.92010050251256 0.0586377700936977
-5.82060301507538 0.0586608957912994
-5.72110552763819 0.0586846053857722
-5.62160804020101 0.0587088470209122
-5.52211055276382 0.0587335679732228
-5.42261306532663 0.0587587155483774
-5.32311557788945 0.0587842385681209
-5.22361809045226 0.0588100900459321
-5.12412060301508 0.0588362319514845
-5.02462311557789 0.0588626431913735
-4.9251256281407 0.0588893319109435
-4.82562814070352 0.0589163527745124
-4.72613065326633 0.0589438289305541
-4.62663316582915 0.0589719770162266
-4.52713567839196 0.0590011321018163
-4.42763819095477 0.0590317683445035
-4.32814070351759 0.0590645107184509
-4.2286432160804 0.059100133751467
-4.12914572864322 0.0591395447017408
-4.02964824120603 0.0591837507653299
-3.93015075376884 0.0592338122615487
-3.83065326633166 0.0592907858225856
-3.73115577889447 0.059355663102048
-3.63165829145729 0.0594293115583888
-3.5321608040201 0.0595124255937831
-3.43266331658291 0.0596055013446817
-3.33316582914573 0.0597088598195573
-3.23366834170854 0.0598227600407985
-3.13417085427136 0.0599476553871755
-3.03467336683417 0.0600846313258456
-2.93517587939698 0.0602360040495443
-2.8356783919598 0.0604059658942256
-2.73618090452261 0.0606010771852095
-2.63668341708543 0.0608303804269034
-2.53718592964824 0.0611049817314936
-2.43768844221105 0.0614370877140844
-2.33819095477387 0.0618386460165146
-2.23869346733668 0.0623198504173625
-2.1391959798995 0.0628877998476302
-2.03969849246231 0.0635455460960991
-1.94020100502513 0.0642916586407302
-1.84070351758794 0.0651203177661559
-1.74120603015075 0.0660218521089588
-1.64170854271357 0.0669835809948114
-1.54221105527638 0.0679908065506621
-1.4427135678392 0.0690278163728731
-1.34321608040201 0.0700787913503664
-1.24371859296482 0.0711285528483898
-1.14422110552764 0.0721631200604589
-1.04472361809045 0.0731700771061249
-0.945226130653266 0.0741387688660019
-0.845728643216081 0.0750603552704343
-0.746231155778894 0.0759277575828894
-0.646733668341708 0.0767355292502825
-0.547236180904523 0.0774796800638837
-0.447738693467336 0.0781574772168743
-0.348241206030151 0.0787672414324399
-0.248743718592964 0.0793081513343397
-0.149246231155779 0.0797800649842277
-0.0497487437185935 0.0801833641346258
0.0497487437185935 0.0805188242176004
0.149246231155779 0.080787511300081
0.248743718592966 0.0809907060427935
0.348241206030151 0.0811298539452867
0.447738693467336 0.0812065406922719
0.547236180904523 0.0812224910939035
0.646733668341708 0.0811795898035708
0.746231155778895 0.0810799215818372
0.845728643216081 0.080925828248186
0.945226130653266 0.0807199785357234
1.04472361809045 0.0804654457806896
1.14422110552764 0.08016578673142
1.24371859296483 0.0798251128223737
1.34321608040201 0.0794481432165718
1.4427135678392 0.0790402271190346
1.54221105527638 0.0786073218358569
1.64170854271357 0.0781559135157196
1.74120603015075 0.0776928703042653
1.84070351758794 0.0772252235724016
1.94020100502513 0.076759882430211
2.03969849246231 0.0763032996580301
2.1391959798995 0.0758611220266076
2.23869346733668 0.0754378717490961
2.33819095477387 0.0750367140444738
2.43768844221105 0.074659363368073
2.53718592964824 0.0743061637531383
2.63668341708543 0.0739763464709457
2.73618090452261 0.0736684263091205
2.8356783919598 0.0733806580483399
2.93517587939698 0.0731114525872142
3.03467336683417 0.0728596600511373
3.13417085427136 0.0726246668165985
3.23366834170854 0.0724063115579691
3.33316582914573 0.0722046784164406
3.43266331658291 0.0720198510605402
3.5321608040201 0.0718517023342245
3.63165829145729 0.0716997615970473
3.73115577889447 0.071563166573931
3.83065326633166 0.0714406843266384
3.93015075376884 0.0713307795622253
4.02964824120603 0.0712317111253603
4.12914572864322 0.0711416416601862
4.2286432160804 0.0710587479279035
4.32814070351759 0.0709813206692237
4.42763819095477 0.0709078446574353
4.52713567839196 0.0708370524525517
4.62663316582915 0.0707679492229989
4.72613065326633 0.0706998101918691
4.82562814070352 0.0706321559334487
4.9251256281407 0.0705647131290096
5.02462311557789 0.0704973690613764
5.12412060301508 0.070430127130259
5.22361809045226 0.0703630684936114
5.32311557788945 0.0702963223288181
5.42261306532663 0.070230044889697
5.52211055276382 0.0701644059872217
5.62160804020101 0.0700995808645605
5.72110552763819 0.0700357454921177
5.82060301507538 0.0699730737550888
5.92010050251256 0.0699117355447216
6.01959798994975 0.0698518952103963
6.11909547738694 0.0697937101226069
6.21859296482412 0.0697373292567789
6.31809045226131 0.0696828917819493
6.41758793969849 0.0696305256681784
6.51708542713568 0.0695803463375803
6.61658291457286 0.0695324553879895
6.71608040201005 0.0694869394199935
6.81557788944724 0.0694438689986299
6.91507537688442 0.0694032977806973
7.01457286432161 0.0693652618373113
7.1140703517588 0.0693297791989887
7.21356783919598 0.0692968496470772
7.31306532663317 0.0692664547707767
7.41256281407035 0.0692385583033198
7.51206030150754 0.0692131067441974
7.61155778894472 0.0691900302667642
7.71105527638191 0.0691692439023499
7.81055276381909 0.0691506489834061
7.91005025125628 0.0691341348195642
8.00954773869347 0.0691195805721365
8.10904522613066 0.0691068572849739
8.20854271356784 0.069095830023106
8.30804020100503 0.0690863600656386
8.40753768844221 0.0690783070963283
8.5070351758794 0.0690715313343756
8.60653266331658 0.0690658955494695
8.70603015075377 0.0690612669090334
8.80552763819095 0.0690575186118904
8.90502512562814 0.0690545312709461
9.00452261306533 0.0690521940176128
9.10402010050251 0.0690504053120408
9.2035175879397 0.0690490734551817
9.30301507537689 0.0690481168105971
9.40251256281407 0.0690474637550512
9.50201005025126 0.069047052386642
9.60150753768844 0.0690468300269727
9.70100502512563 0.0690467525592326
9.80050251256281 0.0690467836468178
9.9 0.069046893877246
};
\end{axis}

\end{tikzpicture}

==> figures/objective_region.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=14cm,
height=8cm,
xlabel={\large $s$},
xmin=45, xmax=100,
ymin=0, ymax=10,
yticklabel style = {font=\large,xshift=0.5ex},
xticklabel style = {font=\large,yshift=0.5ex},
tick align=outside,
max space between ticks=1000pt,
try min ticks=5,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
]
\addplot [semithick, color0, forget plot]
table[y expr=\thisrowno{1}*100,x expr =\thisrowno{0}*100] {%
	0.4 0.0873441070861017
	0.401101101101101 0.0873334293050804
	0.402202202202202 0.0873227515240591
	0.403303303303303 0.087325120832457
	0.404404404404404 0.0873147087088455
	0.405505505505506 0.0873040063160234
	0.406606606606607 0.0872982133931685
	0.407707707707708 0.0872999155455992
	0.408808808808809 0.0872891809651537
	0.40990990990991 0.0874817889440402
	0.411011011011011 0.087460848022475
	0.412112112112112 0.0874396258056634
	0.413213213213213 0.0874189696446724
	0.414314314314314 0.0873977463656612
	0.415415415415415 0.08737652308665
	0.416516516516517 0.0873561343705943
	0.417617617617618 0.0873349095166659
	0.418718718718719 0.0873139683117897
	0.41981981981982 0.0872927429205547
	0.420920920920921 0.0872718001179019
	0.422022022022022 0.0872505741893333
	0.423123123123123 0.0872293482607648
	0.424224224224224 0.0872081223321963
	0.425325325325325 0.0871868964036277
	0.426426426426426 0.0871656704750592
	0.427527527527528 0.0871449904906529
	0.428628628628629 0.0871237635120082
	0.42972972972973 0.0871025365333634
	0.430830830830831 0.087086000892798
	0.431931931931932 0.0870650422340784
	0.433033033033033 0.0870438056419996
	0.434134134134134 0.0870236680034797
	0.435235235235235 0.0870024292729808
	0.436336336336336 0.0869811905424819
	0.437437437437437 0.0869602201594333
	0.438538538538539 0.0869389809036991
	0.43963963963964 0.086917741647965
	0.440740740740741 0.0868965023922309
	0.441841841841842 0.0868755357475948
	0.442942942942943 0.0868542959540698
	0.444044044044044 0.0868333213698571
	0.445145145145145 0.0868126230872132
	0.446246246246246 0.0867913816927641
	0.447347347347347 0.0867704102609904
	0.448448448448448 0.0867494377669585
	0.44954954954955 0.0867281952967391
	0.450650650650651 0.0867069528265198
	0.451751751751752 0.0866857103563004
	0.452852852852853 0.0866649962064376
	0.453953953953954 0.086643752673005
	0.455055055055055 0.0866225091395723
	0.456156156156156 0.0866023159464246
	0.457257257257257 0.0865810702864057
	0.458358358358358 0.0865779515083256
	0.459459459459459 0.086556933123634
	0.460560560560561 0.0865356500755169
	0.461661661661662 0.0865159136916478
	0.462762762762763 0.0864948900044617
	0.463863863863864 0.0864764335111546
	0.464964964964965 0.0864551409487769
	0.466066066066066 0.0864341042275798
	0.467167167167167 0.0864128111375957
	0.468268268268268 0.0863920377809011
	0.469369369369369 0.0870072414447387
	0.470470470470471 0.086975685323007
	0.471571571571572 0.0869511060354518
	0.472672672672673 0.0869205505150957
	0.473773773773774 0.0868887231302747
	0.474874874874875 0.0868573992758475
	0.475975975975976 0.0868260725063644
	0.477077077077077 0.0867942430115906
	0.478178178178178 0.0867626689171285
	0.479279279279279 0.086731852393056
	0.48038038038038 0.0867012922104807
	0.481481481481482 0.0866694573382236
	0.482582582582583 0.086637875824688
	0.483683683683684 0.0866065460903399
	0.484784784784785 0.0865766978674421
	0.485885885885886 0.0865482989643421
	0.486986986986987 0.0865164508537153
	0.488088088088088 0.0864878633184883
	0.489189189189189 0.0864564974850267
	0.49029029029029 0.0864271339976783
	0.491391391391391 0.0863989236392276
	0.492492492492492 0.0863670541710909
	0.493593593593594 0.0863351847029541
	0.494694694694695 0.0863033152348174
	0.495795795795796 0.0862716875439325
	0.496896896896897 0.0862398175477931
	0.497997997997998 0.0873733800360352
	0.499099099099099 0.0873308919544594
	0.5002002002002 0.0873593878216355
	0.501301301301301 0.0873250076849371
	0.502402402402402 0.0872840285317044
	0.503503503503504 0.0872413620938538
	0.504604604604605 0.0871991700852419
	0.505705705705706 0.0871574723625126
	0.506806806806807 0.087115764332635
	0.507907907907908 0.0870745395152246
	0.509009009009009 0.0870321053905334
	0.51011011011011 0.086989429812959
	0.511211211211211 0.0869477032413989
	0.512312312312312 0.0869050255259859
	0.513413413413413 0.0868625808363468
	0.514514514514515 0.0868229540045081
	0.515615615615616 0.0867807368061855
	0.516716716716717 0.0867394394851934
	0.517817817817818 0.0867002601605549
	0.518918918918919 0.0866799325964193
	0.52002002002002 0.0866371839889979
	0.521121121121121 0.0865944353815766
	0.522222222222222 0.0869058056156772
	0.523323323323323 0.0868544054104561
	0.524424424424424 0.0868046209145296
	0.525525525525526 0.0867520446734052
	0.526626626626627 0.0867001494645017
	0.527727727727728 0.0866487318210512
	0.528828828828829 0.0865963706638215
	0.52992992992993 0.0865544137785172
	0.531031031031031 0.0868758838766252
	0.532132132132132 0.0868121270247253
	0.533233233233233 0.0867488249825579
	0.534334334334334 0.0866965022259243
	0.535435435435435 0.0866539803973218
	0.536536536536537 0.0865903671828206
	0.537637637637638 0.0865283010819724
	0.538738738738739 0.0864642335556955
	0.53983983983984 0.0864332357008958
	0.540940940940941 0.0863715547353598
	0.542042042042042 0.0863107052849732
	0.543143143143143 0.0862496791429402
	0.544244244244244 0.0861895164448008
	0.545345345345345 0.0861277636200844
	0.546446446446446 0.086069261980734
	0.547547547547548 0.0860101396909594
	0.548648648648649 0.0859481244192688
	0.54974974974975 0.085885014081026
	0.550850850850851 0.0858333302266272
	0.551951951951952 0.0857701705440275
	0.553053053053053 0.0858345499408985
	0.554154154154154 0.085759807407925
	0.555255255255255 0.085685495270744
	0.556356356356356 0.0856126807101086
	0.557457457457457 0.0861695481909569
	0.558558558558559 0.0860874688760531
	0.55965965965966 0.0860024070071353
	0.560760760760761 0.0859181869647022
	0.561861861861862 0.085833117659086
	0.562962962962963 0.0857582898103006
	0.564064064064064 0.0856797638652161
	0.565165165165165 0.0855957119399296
	0.566266266266266 0.0855116442081928
	0.567367367367367 0.0854267306580091
	0.568468468468468 0.0853430837070664
	0.56956956956957 0.0852628477061692
	0.570670670670671 0.0851791527092022
	0.571771771771772 0.085094209050616
	0.572872872872873 0.0850101114025435
	0.573973973973974 0.0849500770213008
	0.575075075075075 0.0848646539041945
	0.576176176176176 0.0850317841435108
	0.577277277277277 0.0849369037726819
	0.578378378378378 0.0848411843078675
	0.57947947947948 0.0847527307170181
	0.580580580580581 0.084656789399265
	0.581681681681682 0.0845616568652751
	0.582782782782783 0.0844655069231278
	0.583883883883884 0.0843714029162328
	0.584984984984985 0.0842754456252936
	0.586086086086086 0.0841817226613053
	0.587187187187187 0.0840857611549103
	0.588288288288288 0.0839921769999261
	0.589389389389389 0.0838964074211175
	0.590490490490491 0.0838012439151201
	0.591591591591592 0.0837052704588491
	0.592692692692693 0.0836094923542982
	0.593793793793794 0.0835135119322264
	0.594894894894895 0.0834220338187294
	0.595995995995996 0.0833262399186248
	0.597097097097097 0.0832570897300811
	0.598198198198198 0.0831671127546962
	0.599299299299299 0.0830718089093958
	0.6004004004004 0.0829764892349497
	0.601501501501502 0.0828802032218486
	0.602602602602603 0.0827843011842585
	0.603703703703704 0.0826880141072453
	0.604804804804805 0.0825923058469083
	0.605905905905906 0.0824965898489163
	0.607007007007007 0.082408146371536
	0.608108108108108 0.0823163773909781
	0.609209209209209 0.0822204293245935
	0.61031031031031 0.0821254144228357
	0.611411411411411 0.0820294657208239
	0.612512512512513 0.0819376356443695
	0.613613613613614 0.0818416713207705
	0.614714714714715 0.0817477895463568
	0.615815815815816 0.0816531314109447
	0.616916916916917 0.0815591664886973
	0.618018018018018 0.0814628029626741
	0.619119119119119 0.0813673705040672
	0.62022022022022 0.0812711924307696
	0.621321321321321 0.0839179380547284
	0.622422422422422 0.087545147871987
	0.623523523523524 0.087427774301937
	0.624624624624625 0.0873109407007409
	0.625725725725726 0.0871935513945058
	0.626826826826827 0.0870768948515221
	0.627927927927928 0.0869629411522766
	0.629029029029029 0.0868455377085032
	0.63013013013013 0.0874397400004177
	0.631231231231231 0.0873033654759392
	0.632332332332332 0.0871803442419394
	0.633433433433434 0.0870430247986446
	0.634534534534535 0.0869057261212538
	0.635635635635636 0.08676767992016
	0.636736736736737 0.0866298152195524
	0.637837837837838 0.0865169831063417
	0.638938938938939 0.0863847713430871
	0.64004004004004 0.0862460665269543
	0.641141141141141 0.0861284473317722
	0.642242242242242 0.0859929586185857
	0.643343343343343 0.0858559311258651
	0.644444444444444 0.0857185081274442
	0.645545545545546 0.0855802181250026
	0.646646646646647 0.0854479509570102
	0.647747747747748 0.0853156140459106
	0.648848848848849 0.0861412725067474
	0.64994994994995 0.0859913164375389
	0.651051051051051 0.0858420216167777
	0.652152152152152 0.0856922275405351
	0.653253253253253 0.0855429192320112
	0.654354354354354 0.0853996138964915
	0.655455455455455 0.0852502900979731
	0.656556556556557 0.0851041388750559
	0.657657657657658 0.0849541251964491
	0.658758758758759 0.0848046074643855
	0.65985985985986 0.0846555658729422
	0.660960960960961 0.0845078982986971
	0.662062062062062 0.0843907806277086
	0.663163163163163 0.0842412937762516
	0.664264264264264 0.0840916394520891
	0.665365365365365 0.0841123772206956
	0.666466466466467 0.0839515414022881
	0.667567567567568 0.0837908691897508
	0.668668668668669 0.0836301943613662
	0.66976976976977 0.083473659818445
	0.670870870870871 0.0833143978803999
	0.671971971971972 0.0831543424124778
	0.673073073073073 0.0829936389279195
	0.674174174174174 0.082858174957768
	0.675275275275275 0.0826978467952297
	0.676376376376376 0.0825380046510365
	0.677477477477477 0.0823781588832147
	0.678578578578579 0.0841389254823902
	0.67967967967968 0.083967518996929
	0.680780780780781 0.0837961040274676
	0.681881881881882 0.0836342291095937
	0.682982982982983 0.083465896632912
	0.684084084084084 0.0833017858993604
	0.685185185185185 0.0831339853035828
	0.686286286286286 0.0829640156517564
	0.687387387387387 0.0827943276581141
	0.688488488488489 0.082622342767781
	0.68958958958959 0.0824533957386107
	0.690690690690691 0.0822832246096047
	0.691791791791792 0.0821138148109488
	0.692892892892893 0.0819436069895143
	0.693993993993994 0.0817745599026192
	0.695095095095095 0.0823218195842929
	0.696196196196196 0.0821429348418437
	0.697297297297297 0.0819635092181779
	0.698398398398398 0.0817819924370241
	0.6994994994995 0.0816084307488735
	0.700600600600601 0.0814268744549468
	0.701701701701702 0.081245461057911
	0.702802802802803 0.0810672647186779
	0.703903903903904 0.0808858163627842
	0.705005005005005 0.0807055094361058
	0.706106106106106 0.0805231759997443
	0.707207207207207 0.0803423926163037
	0.708308308308308 0.0801855194745312
	0.709409409409409 0.0800045969775389
	0.710510510510511 0.0798232815536899
	0.711611611611612 0.0797107763826342
	0.712712712712713 0.0802446170423378
	0.713813813813814 0.080052818339926
	0.714914914914915 0.0798593343725152
	0.716016016016016 0.0796738383097004
	0.717117117117117 0.0794830913496759
	0.718218218218218 0.0792913751472162
	0.719319319319319 0.0791003060250381
	0.720420420420421 0.0798987799738353
	0.721521521521522 0.0796987714858506
	0.722622622622623 0.0794947885482094
	0.723723723723724 0.0793225253112472
	0.724824824824825 0.0791222684533762
	0.725925925925926 0.0789340929103819
	0.727027027027027 0.0787300345278764
	0.728128128128128 0.0785266339242524
	0.729229229229229 0.0790884222879083
	0.73033033033033 0.078873990954013
	0.731431431431431 0.0810040730535166
	0.732532532532533 0.0807786429662264
	0.733633633633634 0.0805546749933444
	0.734734734734735 0.0803343047085034
	0.735835835835836 0.0801106173728582
	0.736936936936937 0.0808555783494609
	0.738038038038038 0.0806222026342938
	0.739139139139139 0.0803955586831631
	0.74024024024024 0.0804754447995863
	0.741341341341341 0.0802296593439357
	0.742442442442443 0.0799852433045161
	0.743543543543544 0.0797404377773541
	0.744644644644645 0.0795007221043983
	0.745745745745746 0.0792558554759375
	0.746846846846847 0.080019492798977
	0.747947947947948 0.0797696838595625
	0.749049049049049 0.0842813116971692
	0.75015015015015 0.0840280867053871
	0.751251251251251 0.0837488806474272
	0.752352352352352 0.0834763144946706
	0.753453453453453 0.0831976792942134
	0.754554554554555 0.0829186704942058
	0.755655655655656 0.0837644503665075
	0.756756756756757 0.083481730920692
	0.757857857857858 0.085110234389167
	0.758958958958959 0.0871159167272588
	0.76006006006006 0.0868052501867385
	0.761161161161161 0.0870520606913997
	0.762262262262262 0.0867547242495003
	0.763363363363363 0.0864342746325075
	0.764464464464464 0.0861135548930397
	0.765565565565566 0.0881244224222397
	0.766666666666667 0.091155810168757
	0.767767767767768 0.0908721760801756
	0.768868868868869 0.0905183293583073
	0.76996996996997 0.0912144777769789
	0.771071071071071 0.0908536113317955
	0.772172172172172 0.0904906766810725
	0.773273273273273 0.0901282552363524
	0.774374374374374 0.0897686546583256
	0.775475475475476 0.0894594347783883
	0.776576576576577 0.0890974325906026
	0.777677677677678 0.0892202684978609
	0.778778778778779 0.0888438304302797
	0.77987987987988 0.0884714733384379
	0.780980980980981 0.088098707711506
	0.782082082082082 0.0877240199537051
	0.783183183183183 0.0873479490937968
	0.784284284284284 0.0869724939612059
	0.785385385385385 0.0866195311766557
	0.786486486486487 0.0862469066715847
	0.787587587587588 0.0858746378997389
	0.788688688688689 0.0855328401465761
	0.78978978978979 0.0851598958356115
	0.790890890890891 0.084794964219963
	0.791991991991992 0.0844181997452803
	0.793093093093093 0.0840456007279999
	0.794194194194194 0.085684844721472
	0.795295295295295 0.0853014265466956
	0.796396396396396 0.0849030138316882
	0.797497497497498 0.0845399126070518
	0.798598598598599 0.0841451309266842
	0.7996996996997 0.0837492014090419
	0.800800800800801 0.0848034028518563
	0.801901901901902 0.0843996979917142
	0.803003003003003 0.0839917888908137
	0.804104104104104 0.0835924035265902
	0.805205205205205 0.0831921794893404
	0.806306306306306 0.0827866269633698
	0.807407407407407 0.0823770122443414
	0.808508508508509 0.081974868231118
	0.80960960960961 0.083507949291575
	0.810710710710711 0.084469955100945
	0.811811811811812 0.0840491112216675
	0.812912912912913 0.0836193187880845
	0.814014014014014 0.0850384939581675
	0.815115115115115 0.0846459550323932
	0.816216216216216 0.0855497005949208
	0.817317317317317 0.0850958783682465
	0.818418418418418 0.0864366259244756
	0.81951951951952 0.0859721783888427
	0.820620620620621 0.085518983804661
	0.821721721721722 0.0851048085191692
	0.822822822822823 0.0846495929828561
	0.823923923923924 0.0847687856507156
	0.825025025025025 0.084293848822927
	0.826126126126126 0.0838183907386639
	0.827227227227227 0.0833468182752979
	0.828328328328328 0.0841373104670827
	0.82942942942943 0.0836528768805851
	0.830530530530531 0.0850047844738887
	0.831631631631632 0.0844984829277914
	0.832732732732733 0.0855835486494949
	0.833833833833834 0.085067427860758
	0.834934934934935 0.0845506056289146
	0.836036036036036 0.0840368952336411
	0.837137137137137 0.0848157483919551
	0.838238238238238 0.0858542563264961
	0.839339339339339 0.0856232866972354
	0.84044044044044 0.0850861411481175
	0.841541541541542 0.0845398567802814
	0.842642642642643 0.0855602539943489
	0.843743743743744 0.0849984277963553
	0.844844844844845 0.0844648103633235
	0.845945945945946 0.0839185145052898
	0.847047047047047 0.0833684033696418
	0.848148148148148 0.0828082947582105
	0.849249249249249 0.082257194811045
	0.85035035035035 0.0816965005131371
	0.851451451451452 0.0811348192599304
	0.852552552552553 0.0805767171492231
	0.853653653653654 0.0800155893553386
	0.854754754754755 0.079457201672624
	0.855855855855856 0.0803223348232202
	0.856956956956957 0.0797484488432182
	0.858058058058058 0.0795693183177353
	0.859159159159159 0.0789878074928674
	0.86026026026026 0.0811781871995117
	0.861361361361361 0.0816965579381433
	0.862462462462462 0.0811174771751979
	0.863563563563564 0.0818109166377248
	0.864664664664665 0.0812010308611415
	0.865765765765766 0.0818692459299738
	0.866866866866867 0.0825524878874278
	0.867967967967968 0.0834345356431608
	0.869069069069069 0.0844343633726577
	0.87017017017017 0.0837445542561612
	0.871271271271271 0.0830649149666874
	0.872372372372372 0.0823766268055375
	0.873473473473473 0.0817016591248116
	0.874574574574575 0.0810205267802281
	0.875675675675676 0.0810927973588401
	0.876776776776777 0.080396920372921
	0.877877877877878 0.080908548898123
	0.878978978978979 0.0814016649125824
	0.88008008008008 0.0818777530571955
	0.881181181181181 0.0811432435810699
	0.882282282282282 0.0804076346415667
	0.883383383383384 0.0796725811920636
	0.884484484484485 0.0789394871608432
	0.885585585585586 0.0782038894579364
	0.886686686686687 0.0774737208067105
	0.887787787787788 0.076737850210012
	0.888888888888889 0.0760113371400148
	0.88998998998999 0.0752846892569332
	0.891091091091091 0.0745527900360332
	0.892192192192192 0.0738155054520669
	0.893293293293293 0.073085182430363
	0.894394394394394 0.0723473999881835
	0.895495495495496 0.0716104231764557
	0.896596596596597 0.0719083334521928
	0.897697697697698 0.0711607139154261
	0.898798798798799 0.0714181922973784
	0.8998998998999 0.0706722107958861
	0.901001001001001 0.0699287556817489
	0.902102102102102 0.0691777379560077
	0.903203203203203 0.0684301697019328
	0.904304304304304 0.0676699911890146
	0.905405405405405 0.0687687859636953
	0.906506506506507 0.0689033710302089
	0.907607607607608 0.0681118965904012
	0.908708708708709 0.0681982793349429
	0.90980980980981 0.067404320025819
	0.910910910910911 0.0666010547324414
	0.912012012012012 0.0675250364447568
	0.913113113113113 0.0671474799127302
	0.914214214214214 0.0669591765670659
	0.915315315315315 0.0661308962027465
	0.916416416416416 0.0653015187942172
	0.917517517517518 0.0644568829021713
	0.918618618618619 0.0638001940735102
	0.91971971971972 0.0629444872389456
	0.920820820820821 0.0620974964185588
	0.921921921921922 0.0612459143734699
	0.923023023023023 0.0604150091159086
	0.924124124124124 0.0595603128105845
	0.925225225225225 0.0587022376132375
	0.926326326326326 0.0578455718825471
	0.927427427427427 0.0569963405652847
	0.928528528528529 0.0561419074833819
	0.92962962962963 0.0556411455600501
	0.930730730730731 0.0548075828166182
	0.931831831831832 0.053950323990628
	0.932932932932933 0.0530817773995742
	0.934034034034034 0.0522175007448861
	0.935135135135135 0.0520115791614996
	0.936236236236236 0.0511337595167544
	0.937337337337337 0.0502707783794598
	0.938438438438439 0.0494028564378474
	0.93953953953954 0.0491253810849507
	0.940640640640641 0.0488232631579682
	0.941741741741742 0.0479180085735461
	0.942842842842843 0.0475845921855499
	0.943943943943944 0.0466682899605269
	0.945045045045045 0.0457549824513788
	0.946146146146146 0.0453628870285292
	0.947247247247247 0.0444474078077592
	0.948348348348348 0.043545669548645
	0.94944944944945 0.0431254080563815
	0.950550550550551 0.0421881083491006
	0.951651651651652 0.0412522989082322
	0.952752752752753 0.0403287433768113
	0.953853853853854 0.0393917020822861
	0.954954954954955 0.0384548901800766
	0.956056056056056 0.0375341973458246
	0.957157157157157 0.0365953640860734
	0.958258258258258 0.0356573676955732
	0.959359359359359 0.0347323522582805
	0.960460460460461 0.0341697596698943
	0.961561561561562 0.0336074959147654
	0.962662662662663 0.0326459883907818
	0.963763763763764 0.031700304807823
	0.964864864864865 0.0314334103921778
	0.965965965965966 0.0304601223010898
	0.967067067067067 0.0294754680527732
	0.968168168168168 0.0284928676005245
	0.969269269269269 0.0275085333114321
	0.97037037037037 0.026819224605587
	0.971471471471472 0.0258238126321723
	0.972572572572573 0.0248363557801348
	0.973673673673674 0.0238413738650937
	0.974774774774775 0.0228445586669647
	0.975875875875876 0.0218491269097518
	0.976976976976977 0.0210835835757001
	0.978078078078078 0.0200765535594315
	0.979179179179179 0.0190690478467191
	0.98028028028028 0.0180706702065325
	0.981381381381381 0.0170619076562222
	0.982482482482483 0.0162262728172487
	0.983583583583584 0.0152084320279235
	0.984684684684685 0.0143418287439016
	0.985785785785786 0.0134548712111606
	0.986886886886887 0.0124130629242033
	0.987987987987988 0.011373078698145
	0.989089089089089 0.0103309987524514
	0.99019019019019 0.0093871952389867
	0.991291291291291 0.00833621079517922
	0.992392392392392 0.0072831215182886
	0.993493493493494 0.00623072997474109
	0.994594594594595 0.00523156330820349
	0.995695695695696 0.00416641098326315
	0.996796796796797 0.00310181605591195
	0.997897897897898 0.00203614487795073
	0.998998998998999 0.000969745462168037
	1.0001001001001 0
	1.0012012012012 0
	1.0023023023023 0
	1.0034034034034 0
	1.0045045045045 0
	1.00560560560561 0
	1.00670670670671 0
	1.00780780780781 0
	1.00890890890891 0
	1.01001001001001 0
	1.01111111111111 0
	1.01221221221221 0
	1.01331331331331 0
	1.01441441441441 0
	1.01551551551552 0
	1.01661661661662 0
	1.01771771771772 0
	1.01881881881882 0
	1.01991991991992 0
	1.02102102102102 0
	1.02212212212212 0
	1.02322322322322 0
	1.02432432432432 0
	1.02542542542543 0
	1.02652652652653 0
	1.02762762762763 0
	1.02872872872873 0
	1.02982982982983 0
	1.03093093093093 0
	1.03203203203203 0
	1.03313313313313 0
	1.03423423423423 0
	1.03533533533534 0
	1.03643643643644 0
	1.03753753753754 0
	1.03863863863864 0
	1.03973973973974 0
	1.04084084084084 0
	1.04194194194194 0
	1.04304304304304 0
	1.04414414414414 0
	1.04524524524525 0
	1.04634634634635 0
	1.04744744744745 0
	1.04854854854855 0
	1.04964964964965 0
	1.05075075075075 0
	1.05185185185185 0
	1.05295295295295 0
	1.05405405405405 0
	1.05515515515516 0
	1.05625625625626 0
	1.05735735735736 0
	1.05845845845846 0
	1.05955955955956 0
	1.06066066066066 0
	1.06176176176176 0
	1.06286286286286 0
	1.06396396396396 0
	1.06506506506507 0
	1.06616616616617 0
	1.06726726726727 0
	1.06836836836837 0
	1.06946946946947 0
	1.07057057057057 0
	1.07167167167167 0
	1.07277277277277 0
	1.07387387387387 0
	1.07497497497498 0
	1.07607607607608 0
	1.07717717717718 0
	1.07827827827828 0
	1.07937937937938 0
	1.08048048048048 0
	1.08158158158158 0
	1.08268268268268 0
	1.08378378378378 0
	1.08488488488489 0
	1.08598598598599 0
	1.08708708708709 0
	1.08818818818819 0
	1.08928928928929 0
	1.09039039039039 0
	1.09149149149149 0
	1.09259259259259 0
	1.09369369369369 0
	1.09479479479479 0
	1.0958958958959 0
	1.096996996997 0
	1.0980980980981 0
	1.0991991991992 0
	1.1003003003003 0
	1.1014014014014 0
	1.1025025025025 0
	1.1036036036036 0
	1.1047047047047 0
	1.10580580580581 0
	1.10690690690691 0
	1.10800800800801 0
	1.10910910910911 0
	1.11021021021021 0
	1.11131131131131 0
	1.11241241241241 0
	1.11351351351351 0
	1.11461461461461 0
	1.11571571571572 0
	1.11681681681682 0
	1.11791791791792 0
	1.11901901901902 0
	1.12012012012012 0
	1.12122122122122 0
	1.12232232232232 0
	1.12342342342342 0
	1.12452452452452 0
	1.12562562562563 0
	1.12672672672673 0
	1.12782782782783 0
	1.12892892892893 0
	1.13003003003003 0
	1.13113113113113 0
	1.13223223223223 0
	1.13333333333333 0
	1.13443443443443 0
	1.13553553553554 0
	1.13663663663664 0
	1.13773773773774 0
	1.13883883883884 0
	1.13993993993994 0
	1.14104104104104 0
	1.14214214214214 0
	1.14324324324324 0
	1.14434434434434 0
	1.14544544544545 0
	1.14654654654655 0
	1.14764764764765 0
	1.14874874874875 0
	1.14984984984985 0
	1.15095095095095 0
	1.15205205205205 0
	1.15315315315315 0
	1.15425425425425 0
	1.15535535535536 0
	1.15645645645646 0
	1.15755755755756 0
	1.15865865865866 0
	1.15975975975976 0
	1.16086086086086 0
	1.16196196196196 0
	1.16306306306306 0
	1.16416416416416 0
	1.16526526526527 0
	1.16636636636637 0
	1.16746746746747 0
	1.16856856856857 0
	1.16966966966967 0
	1.17077077077077 0
	1.17187187187187 0
	1.17297297297297 0
	1.17407407407407 0
	1.17517517517518 0
	1.17627627627628 0
	1.17737737737738 0
	1.17847847847848 0
	1.17957957957958 0
	1.18068068068068 0
	1.18178178178178 0
	1.18288288288288 0
	1.18398398398398 0
	1.18508508508509 0
	1.18618618618619 0
	1.18728728728729 0
	1.18838838838839 0
	1.18948948948949 0
	1.19059059059059 0
	1.19169169169169 0
	1.19279279279279 0
	1.19389389389389 0
	1.194994994995 0
	1.1960960960961 0
	1.1971971971972 0
	1.1982982982983 0
	1.1993993993994 0
	1.2005005005005 0
	1.2016016016016 0
	1.2027027027027 0
	1.2038038038038 0
	1.2049049049049 0
	1.20600600600601 0
	1.20710710710711 0
	1.20820820820821 0
	1.20930930930931 0
	1.21041041041041 0
	1.21151151151151 0
	1.21261261261261 0
	1.21371371371371 0
	1.21481481481481 0
	1.21591591591592 0
	1.21701701701702 0
	1.21811811811812 0
	1.21921921921922 0
	1.22032032032032 0
	1.22142142142142 0
	1.22252252252252 0
	1.22362362362362 0
	1.22472472472472 0
	1.22582582582583 0
	1.22692692692693 0
	1.22802802802803 0
	1.22912912912913 0
	1.23023023023023 0
	1.23133133133133 0
	1.23243243243243 0
	1.23353353353353 0
	1.23463463463463 0
	1.23573573573574 0
	1.23683683683684 0
	1.23793793793794 0
	1.23903903903904 0
	1.24014014014014 0
	1.24124124124124 0
	1.24234234234234 0
	1.24344344344344 0
	1.24454454454454 0
	1.24564564564565 0
	1.24674674674675 0
	1.24784784784785 0
	1.24894894894895 0
	1.25005005005005 0
	1.25115115115115 0
	1.25225225225225 0
	1.25335335335335 0
	1.25445445445445 0
	1.25555555555556 0
	1.25665665665666 0
	1.25775775775776 0
	1.25885885885886 0
	1.25995995995996 0
	1.26106106106106 0
	1.26216216216216 0
	1.26326326326326 0
	1.26436436436436 0
	1.26546546546547 0
	1.26656656656657 0
	1.26766766766767 0
	1.26876876876877 0
	1.26986986986987 0
	1.27097097097097 0
	1.27207207207207 0
	1.27317317317317 0
	1.27427427427427 0
	1.27537537537538 0
	1.27647647647648 0
	1.27757757757758 0
	1.27867867867868 0
	1.27977977977978 0
	1.28088088088088 0
	1.28198198198198 0
	1.28308308308308 0
	1.28418418418418 0
	1.28528528528529 0
	1.28638638638639 0
	1.28748748748749 0
	1.28858858858859 0
	1.28968968968969 0
	1.29079079079079 0
	1.29189189189189 0
	1.29299299299299 0
	1.29409409409409 0
	1.2951951951952 0
	1.2962962962963 0
	1.2973973973974 0
	1.2984984984985 0
	1.2995995995996 0
	1.3007007007007 0
	1.3018018018018 0
	1.3029029029029 0
	1.304004004004 0
	1.30510510510511 0
	1.30620620620621 0
	1.30730730730731 0
	1.30840840840841 0
	1.30950950950951 0
	1.31061061061061 0
	1.31171171171171 0
	1.31281281281281 0
	1.31391391391391 0
	1.31501501501502 0
	1.31611611611612 0
	1.31721721721722 0
	1.31831831831832 0
	1.31941941941942 0
	1.32052052052052 0
	1.32162162162162 0
	1.32272272272272 0
	1.32382382382382 0
	1.32492492492492 0
	1.32602602602603 0
	1.32712712712713 0
	1.32822822822823 0
	1.32932932932933 0
	1.33043043043043 0
	1.33153153153153 0
	1.33263263263263 0
	1.33373373373373 0
	1.33483483483483 0
	1.33593593593594 0
	1.33703703703704 0
	1.33813813813814 0
	1.33923923923924 0
	1.34034034034034 0
	1.34144144144144 0
	1.34254254254254 0
	1.34364364364364 0
	1.34474474474474 0
	1.34584584584585 0
	1.34694694694695 0
	1.34804804804805 0
	1.34914914914915 0
	1.35025025025025 0
	1.35135135135135 0
	1.35245245245245 0
	1.35355355355355 0
	1.35465465465465 0
	1.35575575575576 0
	1.35685685685686 0
	1.35795795795796 0
	1.35905905905906 0
	1.36016016016016 0
	1.36126126126126 0
	1.36236236236236 0
	1.36346346346346 0
	1.36456456456456 0
	1.36566566566567 0
	1.36676676676677 0
	1.36786786786787 0
	1.36896896896897 0
	1.37007007007007 0
	1.37117117117117 0
	1.37227227227227 0
	1.37337337337337 0
	1.37447447447447 0
	1.37557557557558 0
	1.37667667667668 0
	1.37777777777778 0
	1.37887887887888 0
	1.37997997997998 0
	1.38108108108108 0
	1.38218218218218 0
	1.38328328328328 0
	1.38438438438438 0
	1.38548548548549 0
	1.38658658658659 0
	1.38768768768769 0
	1.38878878878879 0
	1.38988988988989 0
	1.39099099099099 0
	1.39209209209209 0
	1.39319319319319 0
	1.39429429429429 0
	1.3953953953954 0
	1.3964964964965 0
	1.3975975975976 0
	1.3986986986987 0
	1.3997997997998 0
	1.4009009009009 0
	1.402002002002 0
	1.4031031031031 0
	1.4042042042042 0
	1.40530530530531 0
	1.40640640640641 0
	1.40750750750751 0
	1.40860860860861 0
	1.40970970970971 0
	1.41081081081081 0
	1.41191191191191 0
	1.41301301301301 0
	1.41411411411411 0
	1.41521521521522 0
	1.41631631631632 0
	1.41741741741742 0
	1.41851851851852 0
	1.41961961961962 0
	1.42072072072072 0
	1.42182182182182 0
	1.42292292292292 0
	1.42402402402402 0
	1.42512512512513 0
	1.42622622622623 0
	1.42732732732733 0
	1.42842842842843 0
	1.42952952952953 0
	1.43063063063063 0
	1.43173173173173 0
	1.43283283283283 0
	1.43393393393393 0
	1.43503503503503 0
	1.43613613613614 0
	1.43723723723724 0
	1.43833833833834 0
	1.43943943943944 0
	1.44054054054054 0
	1.44164164164164 0
	1.44274274274274 0
	1.44384384384384 0
	1.44494494494494 0
	1.44604604604605 0
	1.44714714714715 0
	1.44824824824825 0
	1.44934934934935 0
	1.45045045045045 0
	1.45155155155155 0
	1.45265265265265 0
	1.45375375375375 0
	1.45485485485485 0
	1.45595595595596 0
	1.45705705705706 0
	1.45815815815816 0
	1.45925925925926 0
	1.46036036036036 0
	1.46146146146146 0
	1.46256256256256 0
	1.46366366366366 0
	1.46476476476477 0
	1.46586586586587 0
	1.46696696696697 0
	1.46806806806807 0
	1.46916916916917 0
	1.47027027027027 0
	1.47137137137137 0
	1.47247247247247 0
	1.47357357357357 0
	1.47467467467467 0
	1.47577577577578 0
	1.47687687687688 0
	1.47797797797798 0
	1.47907907907908 0
	1.48018018018018 0
	1.48128128128128 0
	1.48238238238238 0
	1.48348348348348 0
	1.48458458458458 0
	1.48568568568569 0
	1.48678678678679 0
	1.48788788788789 0
	1.48898898898899 0
	1.49009009009009 0
	1.49119119119119 0
	1.49229229229229 0
	1.49339339339339 0
	1.49449449449449 0
	1.4955955955956 0
	1.4966966966967 0
	1.4977977977978 0
	1.4988988988989 0
	1.5 0
};
\end{axis}

\end{tikzpicture}

==> figures/valuebergomi.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xmin=67, xmax=143,
ymin=-1.33388983446822, ymax=43.968280468308,
tick align=outside,
tick pos=left,
xlabel={$K$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
]
%\addplot [semithick, color0]%N8, 100000
%table {%
%50.0 0.5064222783638641
%55.00000000000001 0.7168369760197865
%60.0 0.9934115743322758
%65.0 1.3258910587797148
%70.0 1.7486225365531072
%75.0 2.351143225980379
%80.0 3.0986035334716755
%85.00000000000001 3.9420368583196472
%90.0 5.047070754113778
%95.0 6.560762757206434
%100.0 8.188688207309038
%105.0 10.381098245971456
%110.00000000000001 13.032071182603891
%114.99999999999999 16.28463169160897
%120.00000000000001 20.000000000000014
%125.0 25.0
%130.0 29.99999999999999
%135.0 35.0
%140.0 40.0
%145.00000000000003 45.00000000000002
%150.0 50.0
%};

%\addplot [semithick, blue]%N128,J7 (Deltas uniform within 1/8 before current time), 100000
%table {%
%65.0 1.3652445315504327
%70.0 1.8494070781883143
%75.0 2.469849414096283
%80.0 3.161986520847577
%85.0 4.146981939372519
%90.0 5.343927008481769
%95.0 6.699451820976499
%100.0 8.490505391667325
%105.0 10.643865662443375
%110.00000000000001 13.203470162155712
%114.99999999999999 16.34927003324179
%120.0 20.0
%125.0 24.999999999999993
%129.99999999999997 29.999999999999975
%135.0 35.0
%140.0 40.0
%145.0 45.000000000000014
%};
\addplot [semithick, color0]%N128,J7 (Deltas uniform throughout time), 100000
table {%
65.0 1.392025532235098
70.0 1.8747614585263659
75.0 2.5270898288332644
80.0 3.2179652395970386
85.0 4.120455007470433
90.0 5.266370308401726
95.0 6.713415549027422
100.0 8.524277785022369
105.0 10.54829402847611
110.00000000000001 13.173060094470863
114.99999999999999 16.39805162412787
120.0 20.0
125.0 25.0
129.99999999999997 29.999999999999975
135.0 35.0
140.0 40.0
145.0 45.000000000000014
};
\addplot [semithick, color0,dashed]%N128,J0, 100000
table {%
	65.0 1.4125075357265424
	70.0 1.8746476794405436
	75.0 2.437869837661403
	80.0 3.23577851188089
	85.0 4.143978442131342
	90.0 5.283724946730955
	95.0 6.742933561543449
	100.0 8.452613378208206
	105.0 10.60210752729451
	110.00000000000001 13.236706256431418
	114.99999999999999 16.360033852425605
	120.0 20.0
	125.0 25.0
	129.99999999999997 29.999999999999975
	135.0 35.0
	140.0 40.0
	145.0 45.000000000000014
};
%\addplot [semithick, color0,dashed]%N128,J2 (Deltas uniform in last quarter), 100000
%table {%
%65.0 1.424348138633585
%70.0 1.8604932306178834
%75.0 2.4857272684346032
%80.0 3.2407586117487237
%85.0 4.099925263950433
%90.0 5.301026476908382
%95.0 6.7419275839613935
%100.0 8.521695541090708
%105.0 10.603025290237893
%110.00000000000001 13.175737192044135
%114.99999999999999 16.347752769779635
%120.0 20.0
%125.0 25.0
%129.99999999999997 29.999999999999975
%135.0 35.0
%140.0 40.0
%145.0 45.000000000000014
%};
\addplot [semithick, gray]%Europeans, N128
table {%
65.0 1.4152915314677965
70.0 1.8367186782652347
75.0 2.4178372368515473
80.0 3.095281675395474
85.0 3.9909641210150033
90.0 5.048688192381392
95.0 6.398583257629201
100.0 7.961880040223335
105.0 9.91733856700256
110.00000000000001 12.160617681706652
114.99999999999999 14.768874084330433
120.0 18.039703416779428
125.0 21.53560175601688
129.99999999999997 25.477063733775406
135.0 29.429045226758156
140.0 33.94580131015588
145.0 38.307603998722705
};

%\addplot [semithick, black]%Europeans, N8
%table {%
%50.0 0.5222822590661614
%55.00000000000001 0.7178472172675391
%60.0 0.9531679167669656
%65.0 1.3166375176434737
%70.0 1.7430488716248176
%75.0 2.3090453024142965
%80.0 2.984519056981525
%85.00000000000001 3.823246105708581
%90.0 4.902232048094837
%95.0 6.26489468460322
%100.0 7.7885147099327
%105.0 9.864955568682118
%110.00000000000001 12.238946470464855
%114.99999999999999 14.840364937085754
%120.00000000000001 18.16853738049244
%125.0 21.79106697800829
%130.0 25.674059232422984
%135.0 29.880492094414034
%140.0 34.26136574795233
%145.00000000000003 38.639419021251264
%150.0 43.22103663222408
%};

%\addplot [semithick, color0,dotted]%J1 at -1/4
%table {%
%65.0 1.3798913864655018
%70.0 1.8773341709080724
%75.0 2.4795383889076583
%80.0 3.2067577068947104
%85.0 4.1283800370762025
%90.0 5.357854966728874
%95.0 6.720845147829955
%100.0 8.477599084895902
%105.0 10.624534390334194
%110.00000000000001 13.193881058294266
%114.99999999999999 16.312241022447495
%120.0 20.0
%125.0 25.0
%129.99999999999997 29.999999999999975
%135.0 35.0
%140.0 40.0
%145.0 45.000000000000014
%};
\addlegendentry{ERO($J=7$)}
\addlegendentry{ERO($J=0$)}
\addlegendentry{European}
\end{axis}

\end{tikzpicture}

==> figures/valueheston10d.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
xmin=82, xmax=138,
ymin=-1.33388983446822, ymax=37.968280468308,
tick align=outside,
tick pos=left,
xlabel={$K$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.05,0.95)}, anchor=north west, draw=white!80.0!black},
]
\addplot [semithick, color0]%k=2
table {%
80 0.634390633839794
85 1.12311569673604
90 1.86753394828981
95 2.98259701826632
100 4.74272637751241
105 7.06263764316672
110 10.0000000000064
115 15
120 20
125 25
130 30
135 35
140 40
};
\addplot [semithick, color0,style=dashed]%k=1
table {%
70.0 0.19466871013905931
75.0 0.36310912392401473
80.0 0.637173093418396
85.0 1.1040317568641318
89.99999999999999 1.950881936865799
95.0 3.083442925584693
100.0 4.789961309120194
105.0 7.148717419969408
110.00000000000001 10.000000000000007
114.99999999999999 14.999999999999988
120.0 20.0
125.0 25.0
130.0 29.99999999999999
135.0 35.0
140.0 40.0
145.0 45.000000000000014
150.0 50.0
};
\addplot [semithick, color0,style=dotted]%k=0
table {%
70.0 0.1976850463949917
75.0 0.3512733722163651
80.0 0.6223551699232484
85.0 1.0862729512615854
89.99999999999999 1.7480392138902041
95.0 2.7564800337491127
100.0 4.148323215612329
105.0 6.111888036035616
110.00000000000001 10.000000000000007
114.99999999999999 14.999999998996719
120.0 19.99999999892647
125.0 24.99999999870343
130.0 29.999999997929088
135.0 34.99999999888915
140.0 39.99999999871902
145.0 44.99999999873802
150.0 49.99999999776612
};

\addplot [semithick, gray]%European
table {%
80.0 0.6191147233799482
85.00000000000001 1.0374364074187408
90.0 1.7914073908848391
95.0 2.7558865033785143
100.0 4.109627475485303
105.0 6.130031027802647
110.00000000000001 8.524015122083558
114.99999999999999 11.469333750251556
120.0 15.130662787926838
125.0 19.300282091126387
129.99999999999997 23.887837461308013
135.0 28.486956089251137
140.0 33.31720874585505
};

\addlegendentry{ERO ($k=2$)}
\addlegendentry{ERO ($k=1$)}
\addlegendentry{ERO ($k=0$)}
\addlegendentry{European}
\end{axis}

\end{tikzpicture}

==> figures/valueheston1d.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
xmin=77, xmax=143,
ymin=-1.33, ymax=43.23189145,
tick align=outside,
tick pos=left,
xlabel={$K$},
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
x grid style={white!50.19607843137255!black},
ymajorgrids,
yminorgrids,
y grid style={white!50.19607843137255!black},
legend style={at={(0.05,0.95)}, anchor=north west, draw=white!80.0!black},
]


\addplot [semithick, color1]
table {%
70.        	1.303993
75.       	1.946491
80.       	2.808061
85.      	3.931832
90 			5.362171
95 			7.129598
100 		9.273402
105 		11.809727
110 		14.750833
115 		18.105119
120 		21.843436
125 		25.938127
130 		30.350797
135 		35.002031
140 		39.872711
145 		44.810764
150			49.780551
};

\addplot [semithick, color0]%M=100000, k=2, N=32
table {%
70.           1.30769717
75.           1.94890402
80.           2.84596171
85.           3.94040269
90.           5.36039998
95.           7.23147049
100.          9.38294894
105.          11.88617836
110.          14.88372023
115.          18.15446168
120.          21.86884886
125.          25.98771441    
130.          30.             
135.          35.             
140.          40.             
145.          45.            
150.          50.       
};

\addplot [semithick, color0,style=dashed]%M=100000, k=1, N=32
table {%
70.0 1.250232505092076
75.0 1.9014966979295094
80.0 2.722973287837494
85.0 3.9744712783888247
89.99999999999999 5.391194165889306
95.0 7.115380323398639
100.0 9.279877893528193
105.0 11.804866048289478
110.00000000000001 14.746429094281046
114.99999999999999 18.108135513082992
120.0 21.86247094959671
125.0 25.0
130.0 29.99999999999999
135.0 35.0
140.0 40.0
145.0 45.000000000000014
150.0 50.0
};

\addplot [semithick, color0,style=dotted]%M=100000, k=0, N=32
table {%
70.0 1.2719337175458927
75.0 1.8598820418296647
80.0 2.7127469203822883
85.0 3.7080713665944556
89.99999999999999 5.030238939472286
95.0 6.711699791757039
100.0 8.65584360937518
105.0 10.92989530269662
110.00000000000001 13.492232399797214
114.99999999999999 16.549368515495058
120.0 20.152696658032507
125.0 25.0
130.0 29.999999999999222
135.0 34.99999999999919
140.0 39.99999999999933
145.0 44.99999999999918
150.0 49.9999999999992
};

\addplot [semithick, gray]%European
table {%
70.0 1.2510096408508697
75.0 1.8341124433331208
80.0 2.6912084956307867
85.0 3.749277886135631
89.99999999999999 5.028799129811209
95.0 6.644613227515076
100.0 8.602246948242364
105.0 10.921841088955524
110.00000000000001 13.564419895436028
114.99999999999999 16.46997444696904
120.0 19.62882669982641
125.0 23.156575335101547
130.0 26.805580564978133
135.0 30.965554951704032
140.0 35.00452951600552
145.0 39.419990660972616
150.0 43.729061284082206
};

\addlegendentry{FD}
\addlegendentry{ERO ($k=2$)}
\addlegendentry{ERO ($k=1$)}
\addlegendentry{ERO ($k=0$)}
\addlegendentry{European}
\end{axis}

\end{tikzpicture}
